Master regulators of evolution and the microbiome in higher dimensions

A longstanding goal of biology is to identify the key genes and species that critically impact evolution, ecology, and health. Network analysis has revealed keystone species that regulate ecosystems and master regulators that regulate cellular genetic networks. Yet these studies have focused on pairwise biological interactions, which can be affected by the context of genetic background and other species present generating higher-order interactions. The important regulators of higher-order interactions are unstudied. To address this, we applied a new high-dimensional geometry approach that quantifies epistasis in a fitness landscape to ask how individual genes and species influence the interactions in the rest of the biological network. We then generated and also reanalyzed 5-dimensional datasets (two genetic, two microbiome). We identified key genes (e.g. the rbs locus and pykF) and species (e.g. Lactobacilli) that control the interactions of many other genes and species. These higher-order master regulators can induce or suppress evolutionary and ecological diversification by controlling the topography of the fitness landscape. Thus, we provide mathematical intuition and justification for exploration of biological networks in higher dimensions.

==> Figures/dualgraph_0ssss.tikz <==
% polymake for holger
% Thu Jul  2 11:01:00 2020
% unnamed

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 0.4,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-6.3169, 4.42707, 1.67124);
  \coordinate (v1_unnamed__1) at (-4.2906, 5.10905, 3.19956);
  \coordinate (v2_unnamed__1) at (2.07866, -6.54092, 2.30887);
  \coordinate (v3_unnamed__1) at (2.72001, -8.81474, 3.92661);
  \coordinate (v4_unnamed__1) at (5.58191, 5.08011, -1.0478);
  \coordinate (v5_unnamed__1) at (4.62128, 2.0515, -2.65914);
  \coordinate (v6_unnamed__1) at (1.21745, 5.61027, 2.61878);
  \coordinate (v7_unnamed__1) at (4.20667, 6.48051, 1.12582);
  \coordinate (v8_unnamed__1) at (-1.59445, 6.71322, 3.77912);
  \coordinate (v9_unnamed__1) at (5.30963, -4.53957, -2.5299);
  \coordinate (v10_unnamed__1) at (4.70432, -1.44154, -3.48219);
  \coordinate (v11_unnamed__1) at (3.10328, -5.91325, -0.55042);
  \coordinate (v12_unnamed__1) at (-2.41411, 1.20414, -3.02066);
  \coordinate (v13_unnamed__1) at (1.12633, 1.30351, -2.18077);
  \coordinate (v14_unnamed__1) at (1.35894, -1.56965, -3.42719);
  \coordinate (v15_unnamed__1) at (-1.77798, -1.41109, -4.17133);
  \coordinate (v16_unnamed__1) at (-2.92358, -3.23537, -2.36127);
  \coordinate (v17_unnamed__1) at (0.33311, -4.06137, -1.24473);
  \coordinate (v18_unnamed__1) at (-0.166138, -2.92282, 1.88249);
  \coordinate (v19_unnamed__1) at (0.00972136, 1.68643, 1.59662);
  \coordinate (v20_unnamed__1) at (-3.43742, 1.9291, 2.32945);
  \coordinate (v21_unnamed__1) at (-3.42011, -1.39753, 2.30988);
  \coordinate (v22_unnamed__1) at (-5.05465, 1.76829, -0.0205894);
  \coordinate (v23_unnamed__1) at (-4.97539, -1.51537, -0.0524405);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, thick]


  % EDGES
  \draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);
  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (1 pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {3};


  %EDGES
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v4_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (1 pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {4};


  %EDGES
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) circle (1 pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {7};


  %EDGES
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) circle (1 pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {8};


  %EDGES
  \draw[linestyle_unnamed__1] (v10_unnamed__1) -- (v5_unnamed__1);
  \draw[linestyle_unnamed__1] (v10_unnamed__1) -- (v9_unnamed__1);
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v2_unnamed__1);
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v9_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) circle (1 pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {9};


  %EDGES
  \draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v5_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (1 pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {5};


  %EDGES
  \draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v12_unnamed__1);
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v10_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) circle (1 pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {10};


  %EDGES
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v13_unnamed__1);
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v12_unnamed__1);
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v14_unnamed__1);
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v15_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) circle (1 pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {15};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v11_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) circle (1 pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {11};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v14_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) circle (1 pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {14};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v16_unnamed__1);
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (1 pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {2};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v17_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) circle (1 pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {17};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) circle (1 pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {6};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) circle (1 pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {13};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v18_unnamed__1);
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (1 pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {1};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) circle (1 pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {19};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v18_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) circle (1 pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {18};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v20_unnamed__1);
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (1 pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {0};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v12_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) circle (1 pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {12};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v20_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) circle (1 pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {20};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v16_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) circle (1 pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {16};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v21_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) circle (1 pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {21};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v22_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v23_unnamed__1) circle (1 pt);
  \node at (v23_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {23};
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) circle (1 pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {22};


  %EDGES

  \node at ($0.5*(v15_unnamed__1)+0.5*(v16_unnamed__1)+(0.2,-0.3,0)$) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\tiny $(s,t)$};


\end{tikzpicture}


==> Figures/dualgraph_0ssss_colored.tikz <==
\begin{tikzpicture}[x  = {(1.3cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 0.34,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-6.3169, 4.42707, 1.67124);
  \coordinate (v1_unnamed__1) at (-4.2906, 5.10905, 3.19956);
  \coordinate (v2_unnamed__1) at (2.07866, -6.54092, 2.30887);
  \coordinate (v3_unnamed__1) at (2.72001, -8.81474, 3.92661);
  \coordinate (v4_unnamed__1) at (5.58191, 5.08011, -1.0478);
  \coordinate (v5_unnamed__1) at (4.62128, 2.0515, -2.65914);
  \coordinate (v6_unnamed__1) at (1.21745, 5.61027, 2.61878);
  \coordinate (v7_unnamed__1) at (4.20667, 6.48051, 1.12582);
  \coordinate (v8_unnamed__1) at (-1.59445, 6.71322, 3.77912);
  \coordinate (v9_unnamed__1) at (5.30963, -4.53957, -2.5299);
  \coordinate (v10_unnamed__1) at (4.70432, -1.44154, -3.48219);
  \coordinate (v11_unnamed__1) at (3.10328, -5.91325, -0.55042);
  \coordinate (v12_unnamed__1) at (-2.41411, 1.20414, -3.02066);
  \coordinate (v13_unnamed__1) at (1.12633, 1.30351, -2.18077);
  \coordinate (v14_unnamed__1) at (1.35894, -1.56965, -3.42719);
  \coordinate (v15_unnamed__1) at (-1.77798, -1.41109, -4.17133);
  \coordinate (v16_unnamed__1) at (-2.92358, -3.23537, -2.36127);
  \coordinate (v17_unnamed__1) at (0.33311, -4.06137, -1.24473);
  \coordinate (v18_unnamed__1) at (-0.166138, -2.92282, 1.88249);
  \coordinate (v19_unnamed__1) at (0.00972136, 1.68643, 1.59662);
  \coordinate (v20_unnamed__1) at (-3.43742, 1.9291, 2.32945);
  \coordinate (v21_unnamed__1) at (-3.42011, -1.39753, 2.30988);
  \coordinate (v22_unnamed__1) at (-5.05465, 1.76829, -0.0205894);
  \coordinate (v23_unnamed__1) at (-4.97539, -1.51537, -0.0524405);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.5mm]


  % EDGES
  %\draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);
%red cover
\draw[color=red, opacity=0.77, line width=0.5mm] (v1_unnamed__1) -- (v0_unnamed__1);
  
  

%  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v2_unnamed__1);
%red cover
\draw[color=red, opacity=0.53, line width=0.5mm] (v3_unnamed__1) -- (v2_unnamed__1);



  
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (5 pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v4_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.73, line width=0.5mm] (v5_unnamed__1) -- (v4_unnamed__1);

  
  %\draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v4_unnamed__1);
	%red cover
	\draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted
] (v7_unnamed__1) -- (v4_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (5 pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v6_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.33, line width=0.5mm] (v7_unnamed__1) -- (v6_unnamed__1);
  
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) circle (5 pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v1_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.37, line width=0.5mm] (v8_unnamed__1) -- (v1_unnamed__1);  
  
  
  
 %\draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v6_unnamed__1);
  %red cover
	\draw[color=red, opacity=0.41, line width=0.5mm] (v8_unnamed__1) -- (v6_unnamed__1);  
  
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) circle (5 pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v10_unnamed__1) -- (v5_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.69, line width=0.5mm, densely dotted] (v10_unnamed__1) -- (v5_unnamed__1);
  
  
  %\draw[linestyle_unnamed__1] (v10_unnamed__1) -- (v9_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.57, line width=0.5mm] (v10_unnamed__1) -- (v9_unnamed__1);
  
  
  
%  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v2_unnamed__1);
%red cover 
  \draw[color=red, opacity=0.25, line width=0.5mm] (v11_unnamed__1) -- (v2_unnamed__1);

  
  
  %\draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v9_unnamed__1);
  %red cover
  \draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v11_unnamed__1) -- (v9_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) circle (5 pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1, opacity=0.5] (v13_unnamed__1) -- (v5_unnamed__1);
%%red cover
\draw[color=red, opacity=0.05, line width=0.5mm] (v13_unnamed__1) -- (v5_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (5 pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v12_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.85, line width=0.5mm] (v13_unnamed__1) -- (v12_unnamed__1);  
  
  
 % \draw[linestyle_unnamed__1, opacity = 0.45] (v14_unnamed__1) -- (v10_unnamed__1);
%%red cover
\draw[color=red, opacity=0.09, line width=0.5mm] (v14_unnamed__1) -- (v10_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) circle (5 pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v13_unnamed__1);
	%red cover
	\draw[color=purple, opacity=0.65, line width=0.5mm] (v14_unnamed__1) -- (v13_unnamed__1);
  
  
  %\draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v12_unnamed__1);
	%red cover
\draw[color=purple, opacity=0.69, line width=0.5mm] (v15_unnamed__1) -- (v12_unnamed__1);

  
  
  %\draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v14_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.85, line width=0.5mm, densely dotted] (v15_unnamed__1) -- (v14_unnamed__1);
 
  
  %\draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v15_unnamed__1);
	%red cover
	\draw[color=blue, opacity=0.89, line width=0.5mm] (v16_unnamed__1) -- (v15_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) circle (5 pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v11_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.61, line width=0.5mm] (v17_unnamed__1) -- (v11_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) circle (5 pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v14_unnamed__1);
	%red cover
	  \draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v17_unnamed__1) -- (v14_unnamed__1);






  %POINTS
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) circle (5 pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v16_unnamed__1);
%red cover
\draw[color=red, opacity=0.85, line width=0.5mm, densely dotted] (v17_unnamed__1) -- (v16_unnamed__1);
  
  
  
  %\draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v2_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.61, line width=0.5mm, densely dotted] (v18_unnamed__1) -- (v2_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (5 pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
 % \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v17_unnamed__1);
%red cover
\draw[color=red, opacity=0.21, line width = 0.4mm] (v18_unnamed__1) -- (v17_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) circle (5 pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v6_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.61, line width=0.5mm, densely dotted] (v19_unnamed__1) -- (v6_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) circle (5 pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v13_unnamed__1);
  \draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v19_unnamed__1) -- (v13_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) circle (5 pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v18_unnamed__1);
	\draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v19_unnamed__1) -- (v18_unnamed__1);  
  
  
  
 
 % \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v1_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.45, line width=0.5mm] (v20_unnamed__1) -- (v1_unnamed__1);





  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (5 pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v19_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.13, line width=0.5mm] (v20_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) circle (5 pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v18_unnamed__1);
%red cover
\draw[color=red, opacity=0.17, line width=0.5mm] (v21_unnamed__1) -- (v18_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) circle (5 pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v20_unnamed__1);

\draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v21_unnamed__1) -- (v20_unnamed__1);


  
  
  %\draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v0_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.49, line width=0.5mm] (v22_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (5 pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v12_unnamed__1);
	%red cover
	\draw[color=blue, opacity=1.00, line width=0.5mm] (v22_unnamed__1) -- (v12_unnamed__1);



  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) circle (5 pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v20_unnamed__1);
  %red cover
\draw[color=red, opacity=0.77, line width=0.5mm, densely dotted] (v22_unnamed__1) -- (v20_unnamed__1);  
  
  
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) circle (5 pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
 % \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v16_unnamed__1);
  %red cover
  \draw[color=red, opacity=0.29, line width=0.5mm] (v23_unnamed__1) -- (v16_unnamed__1);
  
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) circle (5 pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v21_unnamed__1);
	%red cover
	\draw[color=red, opacity=0.81, line width=0.5mm] (v23_unnamed__1) -- (v21_unnamed__1);




  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) circle (5 pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  %\draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v22_unnamed__1);
	%red cover
	\draw[color=blue, opacity=1.00, line width=0.5mm, densely dotted] (v23_unnamed__1) -- (v22_unnamed__1);

  


  %POINTS
  \fill[pointcolor_unnamed__1] (v23_unnamed__1) circle (5 pt);
  \node at (v23_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) circle (5 pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES

%  \node at ($0.5*(v15_unnamed__1)+0.5*(v16_unnamed__1)+(-0.8,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $\textcolor{blue}{(s,t)}$};

%%% no of clusters

\node at ($0.5*(v12_unnamed__1)+0.5*(v22_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $1$};

\node at ($0.5*(v15_unnamed__1)+0.5*(v16_unnamed__1)+(-0.2,0.3,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $2$};

\node at ($0.5*(v12_unnamed__1)+0.5*(v13_unnamed__1)+(0.1,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $3$};

\node at ($0.5*(v21_unnamed__1)+0.5*(v23_unnamed__1)+(-0.2,-0.3,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $4$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $5$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(-0.25,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $6$};

\node at ($0.5*(v15_unnamed__1)+0.5*(v12_unnamed__1)+(-0.2,-0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $7$};

\node at ($0.5*(v13_unnamed__1)+0.5*(v14_unnamed__1)+(0.3,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $8$};

\node at ($0.5*(v11_unnamed__1)+0.5*(v17_unnamed__1)+(0,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $9$};

\node at ($0.5*(v9_unnamed__1)+0.5*(v10_unnamed__1)+(-0.4,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $10$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0.35,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $11$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v22_unnamed__1)+(-0.25,-0.35,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $12$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v20_unnamed__1)+(0.2,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $13$};

\node at ($0.5*(v6_unnamed__1)+0.5*(v8_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $14$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v8_unnamed__1)+(0,0.45,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $15$};

\node at ($0.5*(v6_unnamed__1)+0.5*(v7_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $16$};

\node at ($0.5*(v16_unnamed__1)+0.5*(v23_unnamed__1)+(0.3,0.3,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $17$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v11_unnamed__1)+(-0.1,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $18$};

\node at ($0.5*(v17_unnamed__1)+0.5*(v18_unnamed__1)+(0,-0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $19$};

\node at ($0.5*(v18_unnamed__1)+0.5*(v21_unnamed__1)+(0,-0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $20$};

\node at ($0.5*(v19_unnamed__1)+0.5*(v20_unnamed__1)+(0,-0.35,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $21$};

\node at ($0.5*(v10_unnamed__1)+0.5*(v14_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $22$};

\node at ($0.5*(v5_unnamed__1)+0.5*(v13_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $23$};


\end{tikzpicture}

==> Figures/dualgraph_khanraw_0ss0s.tikz <==
% polymake for holger
% Thu Jul 16 22:48:29 2020
% unnamed

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]


  % POINTS STYLE
   \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-1.87416, -1.94462, -0.198223);
  \coordinate (v1_unnamed__1) at (-1.1185, -0.193753, -1.4592);
  \coordinate (v2_unnamed__1) at (0.848408, 1.29237, -0.481784);
  \coordinate (v3_unnamed__1) at (2.06631, 3.14739, -1.17313);
  \coordinate (v4_unnamed__1) at (0.79727, -0.295467, 1.64147);
  \coordinate (v5_unnamed__1) at (-0.719323, -2.00592, 1.67086);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.5mm]


  % EDGES
  \draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);
  \draw[linestyle_unnamed__1] (v2_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (3 pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {1};


  %EDGES
  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (3 pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {3};


  %EDGES
  \draw[linestyle_unnamed__1] (v4_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (3 pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {2};


  %EDGES
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (3 pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {0};


  %EDGES
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (3 pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {5};
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (3 pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {4};


  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_0ss0s_colored.tikz <==
\begin{tikzpicture}[scale = 1,
                    color = {lightgray}]


  % POINTS STYLE
   \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (1, 1.5);
  \coordinate (v1_unnamed__1) at (2.5,2);
  \coordinate (v2_unnamed__1) at (4.5,0.75);
  \coordinate (v3_unnamed__1) at (6.5,0.75);
  \coordinate (v4_unnamed__1) at (2.5,-0.5);
  \coordinate (v5_unnamed__1) at (1,0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.9mm]


  % EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6] (v1_unnamed__1) -- (v0_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=blue, opacity=0.3] (v2_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (3 pt);
  \node at ($(v1_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$B$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (3 pt);
  \node at ($(v3_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$D$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6, densely dotted] (v4_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (3 pt);
  \node at ($(v2_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$C$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.08] (v5_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (3 pt);
  \node at ($(v0_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$A$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.2] (v5_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (3 pt);
  \node at ($(v5_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$F$};
  
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (3 pt);
  \node at ($(v4_unnamed__1)+(0,-0.15)$) [text=black, inner sep=0.5pt, below, draw=none, align=left] {$E$};

% edge labels integers

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $1$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(0,-0.25)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $2$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v2_unnamed__1)+(-0.1,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $3$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(0.1,0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $4$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(0.2,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $5$};

%edge labels epistatic weights

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,0.2)$) [text=blue, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.084$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(-0.4,0.2)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.063$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v4_unnamed__1)+(0.6,-0.1)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.069$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v1_unnamed__1)+(0.6,0.1)$) [text=blue, opacity=0.4, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.040$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(-0.3,-0.2)$) [text=red, opacity=0.3, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.034$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(-0.6,0)$) [text=red, opacity=0.2, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.006$};

  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_0ss0s_colored_norm.tikz <==
\begin{tikzpicture}[scale = 1,
                    color = {lightgray}]


  % POINTS STYLE
   \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (1, 1.5);
  \coordinate (v1_unnamed__1) at (2.5,2);
  \coordinate (v2_unnamed__1) at (4.5,0.75);
  \coordinate (v3_unnamed__1) at (6.5,0.75);
  \coordinate (v4_unnamed__1) at (2.5,-0.5);
  \coordinate (v5_unnamed__1) at (1,0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.9mm]


  % EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6] (v1_unnamed__1) -- (v0_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=blue, opacity=0.3] (v2_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (3 pt);
  \node at ($(v1_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$B$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (3 pt);
  \node at ($(v3_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$D$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6, densely dotted] (v4_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (3 pt);
  \node at ($(v2_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$C$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.08] (v5_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (3 pt);
  \node at ($(v0_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$A$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.2] (v5_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (3 pt);
  \node at ($(v5_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$F$};
  
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (3 pt);
  \node at ($(v4_unnamed__1)+(0,-0.15)$) [text=black, inner sep=0.5pt, below, draw=none, align=left] {$E$};

% edge labels integers

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $1$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(0,-0.25)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $2$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v2_unnamed__1)+(-0.1,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $3$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(0.1,0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $4$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(0.2,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $5$};

%edge labels epistatic weights

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,0.2)$) [text=blue, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0259$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(-0.4,0.2)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0195$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v4_unnamed__1)+(0.6,-0.1)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0213$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v1_unnamed__1)+(0.6,0.1)$) [text=blue, opacity=0.4, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0124$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(-0.4,-0.2)$) [text=red, opacity=0.3, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0105$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(-0.6,0)$) [text=red, opacity=0.2, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0019$};

  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_0ssss.tikz <==
\begin{tikzpicture}[x  = {(1.5cm,-0.076cm)},
                    y  = {(-0.56cm,0.95cm)},
                    z  = {(-0.8cm,-0.29cm)},
                    scale = 0.34,
                    xscale=0.63,
                    color = {lightgray}]

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-0.90089, 6.60387, -1.79087);
  \coordinate (v1_unnamed__1) at (-1.01333, 2.902274, 0.14148);
  \coordinate (v2_unnamed__1) at (0.786137, 2.207456, -5.81175);
  \coordinate (v3_unnamed__1) at (-1.86898, 2.61232, -3.32075);
  \coordinate (v4_unnamed__1) at (3.14107, -7.77665, -7.84417);
  \coordinate (v5_unnamed__1) at (3.64074, 0.79574, -5.46467);
  \coordinate (v6_unnamed__1) at (2.40038, -6.03542, -5.8901);
  \coordinate (v7_unnamed__1) at (1.83154, -6.04176, -2.66836);
  \coordinate (v8_unnamed__1) at (2.48034, -2.56557, -2.14848);
  \coordinate (v9_unnamed__1) at (-0.0566794, -7.05881, 0.216222);
  \coordinate (v10_unnamed__1) at (-1.76432, -5.1324, 2.75284);
  \coordinate (v11_unnamed__1) at (-1.89396, -1.76189, 1.94785);
  \coordinate (v12_unnamed__1) at (1.0743602, -1.801809, 0.529588);
  \coordinate (v13_unnamed__1) at (4.09479, 1.0703844, -0.329916);
  \coordinate (v14_unnamed__1) at (-2.50832, 6.72699, 3.8083);
  \coordinate (v15_unnamed__1) at (-0.916529, 6.02911, 1.70824);
  \coordinate (v16_unnamed__1) at (-3.65337, 3.20816, 2.92701);
  \coordinate (v17_unnamed__1) at (-3.37659, -4.978, 5.02024);
  \coordinate (v18_unnamed__1) at (-3.691, -0.305151, 4.12468);
  \coordinate (v19_unnamed__1) at (2.476699, 2.10885, 2.98715);
  \coordinate (v20_unnamed__1) at (3.60772, 2.69235, 1.81993);
  \coordinate (v21_unnamed__1) at (3.51836, 6.70091, 2.01192);
  \coordinate (v22_unnamed__1) at (-3.68717, 8.89052, 5.27363);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.5mm]


  % EDGES
  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v0_unnamed__1);
  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) ellipse (8pt and 5pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{3}};


  %EDGES
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) ellipse (8pt and 5pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{2}};


  %EDGES
  \draw[linestyle_unnamed__1] (v6_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) ellipse (8pt and 5pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{4}};


  %EDGES
  \draw[linestyle_unnamed__1] (v6_unnamed__1) -- (v5_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) ellipse (8pt and 5pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{6}};


  %EDGES
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v5_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) ellipse (8pt and 5pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{5}};


  %EDGES
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v7_unnamed__1);
  \draw[linestyle_unnamed__1] (v9_unnamed__1) -- (v7_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) ellipse (8pt and 5pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{7}};


  %EDGES
  \draw[linestyle_unnamed__1] (v10_unnamed__1) -- (v9_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) ellipse (8pt and 5pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{9}};


  %EDGES
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v10_unnamed__1);
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v8_unnamed__1);
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v11_unnamed__1);
  \draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v8_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) ellipse (8pt and 5pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{8}};


  %EDGES
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) ellipse (8pt and 5pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{0}};


  %EDGES
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v14_unnamed__1);
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) ellipse (8pt and 5pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{1}};


  %EDGES
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v14_unnamed__1);
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v15_unnamed__1);
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v10_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) ellipse (8pt and 5pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{10}};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v11_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) ellipse (8pt and 5pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{11}};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v16_unnamed__1);
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v17_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) ellipse (8pt and 5pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{17}};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v12_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) ellipse (8pt and 5pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{12}};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v16_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) ellipse (8pt and 5pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{16}};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v18_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) ellipse (8pt and 5pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{18}};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) ellipse (8pt and 5pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{13}};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) ellipse (8pt and 5pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{19}};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v15_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) ellipse (8pt and 5pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{15}};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v20_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) ellipse (8pt and 5pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{21}};
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) ellipse (8pt and 5pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{20}};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v14_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) ellipse (8pt and 5pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{22}};
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) ellipse (8pt and 5pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{14}};


  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_0ssss_colored.tikz <==
\begin{tikzpicture}[x  = {(1.5cm,-0.076cm)},
                    y  = {(-0.56cm,0.95cm)},
                    z  = {(-0.8cm,-0.29cm)},
                    scale = 0.34,
                    xscale=0.63,
                    color = {lightgray}]

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-0.90089, 6.60387, -1.79087);
  \coordinate (v1_unnamed__1) at (-1.01333, 2.902274, 0.14148);
  \coordinate (v2_unnamed__1) at (0.786137, 2.207456, -5.81175);
  \coordinate (v3_unnamed__1) at (-1.86898, 2.61232, -3.32075);
  \coordinate (v4_unnamed__1) at (3.14107, -7.77665, -7.84417);
  \coordinate (v5_unnamed__1) at (3.64074, 0.79574, -5.46467);
  \coordinate (v6_unnamed__1) at (2.40038, -6.03542, -5.8901);
  \coordinate (v7_unnamed__1) at (1.83154, -6.04176, -2.66836);
  \coordinate (v8_unnamed__1) at (2.48034, -2.56557, -2.14848);
  \coordinate (v9_unnamed__1) at (-0.0566794, -7.05881, 0.216222);
  \coordinate (v10_unnamed__1) at (-1.76432, -5.1324, 2.75284);
  \coordinate (v11_unnamed__1) at (-1.89396, -1.76189, 1.94785);
  \coordinate (v12_unnamed__1) at (1.0743602, -1.801809, 0.529588);
  \coordinate (v13_unnamed__1) at (4.09479, 1.0703844, -0.329916);
  \coordinate (v14_unnamed__1) at (-2.50832, 6.72699, 3.8083);
  \coordinate (v15_unnamed__1) at (-0.916529, 6.02911, 1.70824);
  \coordinate (v16_unnamed__1) at (-3.65337, 3.20816, 2.92701);
  \coordinate (v17_unnamed__1) at (-3.37659, -4.978, 5.02024);
  \coordinate (v18_unnamed__1) at (-3.691, -0.305151, 4.12468);
  \coordinate (v19_unnamed__1) at (2.476699, 2.10885, 2.98715);
  \coordinate (v20_unnamed__1) at (3.60772, 2.69235, 1.81993);
  \coordinate (v21_unnamed__1) at (3.51836, 6.70091, 2.01192);
  \coordinate (v22_unnamed__1) at (-3.68717, 8.89052, 5.27363);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.5mm]


  % EDGES
  \draw[linestyle_unnamed__1, color=purple, opacity=0.96, densely dotted] (v3_unnamed__1) -- (v0_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.65] (v3_unnamed__1) -- (v1_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.57] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) ellipse (8pt and 5pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{3}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.96, densely dotted] (v5_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) ellipse (8pt and 5pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{2}};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=1] (v6_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) ellipse (8pt and 5pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{4}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.33] (v6_unnamed__1) -- (v5_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.49] (v7_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) ellipse (8pt and 5pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{6}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.49, densely dotted] (v8_unnamed__1) -- (v5_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) ellipse (8pt and 5pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{5}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.37] (v8_unnamed__1) -- (v7_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=purple, opacity=0.96] (v9_unnamed__1) -- (v7_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) ellipse (8pt and 5pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{7}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.77] (v10_unnamed__1) -- (v9_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) ellipse (8pt and 5pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{9}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.05] (v11_unnamed__1) -- (v1_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.41] (v11_unnamed__1) -- (v10_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.09] (v12_unnamed__1) -- (v1_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.96, densely dotted] (v12_unnamed__1) -- (v8_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.09, densely dotted] (v12_unnamed__1) -- (v11_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.96, densely dotted] (v13_unnamed__1) -- (v8_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) ellipse (8pt and 5pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{8}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.21] (v15_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) ellipse (8pt and 5pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{0}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.53] (v15_unnamed__1) -- (v14_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.65, densely dotted] (v16_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) ellipse (8pt and 5pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{1}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.96, densely dotted] (v16_unnamed__1) -- (v14_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.91] (v16_unnamed__1) -- (v15_unnamed__1); %edge label 3
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.61] (v17_unnamed__1) -- (v10_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) ellipse (8pt and 5pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{10}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.61, densely dotted] (v18_unnamed__1) -- (v11_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) ellipse (8pt and 5pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{11}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.17, densely dotted] (v18_unnamed__1) -- (v16_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.45] (v18_unnamed__1) -- (v17_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) ellipse (8pt and 5pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{17}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.65, densely dotted] (v19_unnamed__1) -- (v12_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) ellipse (8pt and 5pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{12}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.13] (v19_unnamed__1) -- (v16_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) ellipse (8pt and 5pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{16}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.17] (v19_unnamed__1) -- (v18_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) ellipse (8pt and 5pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{18}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.29] (v20_unnamed__1) -- (v13_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) ellipse (8pt and 5pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{13}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.69] (v20_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) ellipse (8pt and 5pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{19}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.25] (v21_unnamed__1) -- (v15_unnamed__1);
  


  %POINTS
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) ellipse (8pt and 5pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{15}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.91, densely dotted] (v21_unnamed__1) -- (v20_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) ellipse (8pt and 5pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{21}};
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) ellipse (8pt and 5pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{20}};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.73] (v22_unnamed__1) -- (v14_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) ellipse (8pt and 5pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{22}};
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) ellipse (8pt and 5pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{14}};


\node at ($0.5*(v4_unnamed__1)+0.5*(v6_unnamed__1)+(0,-0.2,0.7)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $1$};

\node at ($0.5*(v7_unnamed__1)+0.5*(v9_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $2$};

\node at ($0.5*(v15_unnamed__1)+0.5*(v16_unnamed__1)+(0,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $3$};

\node at ($0.5*(v9_unnamed__1)+0.5*(v10_unnamed__1)+(0,0.6,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $4$};

\node at ($0.5*(v14_unnamed__1)+0.5*(v22_unnamed__1)+(0.4,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $5$};

\node at ($0.5*(v19_unnamed__1)+0.5*(v20_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $6$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v3_unnamed__1)+(0,0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $7$};

\node at ($0.5*(v10_unnamed__1)+0.5*(v17_unnamed__1)+(0,0.45,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $8$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0.5,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $9$};

\node at ($0.5*(v14_unnamed__1)+0.5*(v15_unnamed__1)+(0,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $10$};

\node at ($0.5*(v6_unnamed__1)+0.5*(v7_unnamed__1)+(0,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $11$};

\node at ($0.5*(v17_unnamed__1)+0.5*(v18_unnamed__1)+(-0.6,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $12$};

\node at ($0.5*(v10_unnamed__1)+0.5*(v11_unnamed__1)+(0.6,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $13$};

\node at ($0.5*(v7_unnamed__1)+0.5*(v8_unnamed__1)+(-0.7,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $14$};

\node at ($0.5*(v5_unnamed__1)+0.5*(v6_unnamed__1)+(0.6,0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $15$};

\node at ($0.5*(v13_unnamed__1)+0.5*(v20_unnamed__1)+(0.3,0.5,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $16$};

\node at ($0.5*(v15_unnamed__1)+0.5*(v21_unnamed__1)+(0.95,0.55,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $17$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v15_unnamed__1)+(-0.3,0.3,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $18$};

\node at ($0.5*(v18_unnamed__1)+0.5*(v19_unnamed__1)+(-0.6,0.2,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $19$};

\node at ($0.5*(v16_unnamed__1)+0.5*(v19_unnamed__1)+(-0.3,-0.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $20$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v12_unnamed__1)+(-0.2,-1.0,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $21$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v11_unnamed__1)+(0.1,-1.4,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\tiny $22$};




  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_norm_0ss0s_colored.tikz <==
\begin{tikzpicture}[scale = 1,
                    color = {lightgray}]


  % POINTS STYLE
   \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (1, 1.5);
  \coordinate (v1_unnamed__1) at (2.5,2);
  \coordinate (v2_unnamed__1) at (4.5,0.75);
  \coordinate (v3_unnamed__1) at (6.5,0.75);
  \coordinate (v4_unnamed__1) at (2.5,-0.5);
  \coordinate (v5_unnamed__1) at (1,0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, line width=0.9mm]


  % EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6] (v1_unnamed__1) -- (v0_unnamed__1);
  
  \draw[linestyle_unnamed__1, color=red, opacity=0.3] (v2_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (3 pt);
  \node at ($(v1_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$B$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=1] (v3_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (3 pt);
  \node at ($(v3_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$D$};


  %EDGES
  \draw[linestyle_unnamed__1, color=blue, opacity=0.6, densely dotted] (v4_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (3 pt);
  \node at ($(v2_unnamed__1)+(0,0.15)$) [text=black, inner sep=0.5pt, above, draw=none, align=left] {$C$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.08] (v5_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (3 pt);
  \node at ($(v0_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$A$};


  %EDGES
  \draw[linestyle_unnamed__1, color=red, opacity=0.2] (v5_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (3 pt);
  \node at ($(v5_unnamed__1)+(-0.1,0)$) [text=black, inner sep=0.5pt, left, draw=none, align=left] {$F$};
  
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (3 pt);
  \node at ($(v4_unnamed__1)+(0,-0.15)$) [text=black, inner sep=0.5pt, below, draw=none, align=left] {$E$};

% edge labels integers

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $1$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(0,-0.25)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $2$};

\node at ($0.5*(v1_unnamed__1)+0.5*(v2_unnamed__1)+(-0.1,-0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $3$};

\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(0.1,0.2)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $4$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(0.2,0)$) [text=black, inner sep=0.5pt, draw=none, align=left] {\footnotesize $5$};

%edge labels epistatic weights

\node at ($0.5*(v2_unnamed__1)+0.5*(v3_unnamed__1)+(0,0.2)$) [text=blue, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0128$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v4_unnamed__1)+(0.6,-0.1)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0105$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v1_unnamed__1)+(-0.4,0.2)$) [text=blue, opacity=0.6, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0096$};

\node at ($0.5*(v2_unnamed__1)+0.5*(v1_unnamed__1)+(0.6,0.1)$) [text=red, opacity=0.4, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0061$};


\node at ($0.5*(v4_unnamed__1)+0.5*(v5_unnamed__1)+(-0.4,-0.2)$) [text=red, opacity=0.3, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0052$};

\node at ($0.5*(v0_unnamed__1)+0.5*(v5_unnamed__1)+(-0.6,0)$) [text=red, opacity=0.2, inner sep=0.5pt, draw=none, align=left] {\footnotesize $0.0009$};

  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_sss0s.tikz <==
% polymake for holger
% Thu Jul 16 00:14:23 2020
% unnamed

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 0.4,
                    color = {lightgray}]

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (0.418743, -6.04812, -6.34222);
  \coordinate (v1_unnamed__1) at (-0.388369, -5.23944, -3.34895);
  \coordinate (v2_unnamed__1) at (0.416243, -5.85615, -0.111908);
  \coordinate (v3_unnamed__1) at (0.357627, 10.9156, 2.11104);
  \coordinate (v4_unnamed__1) at (3.57563, 1.7977, 0.222246);
  \coordinate (v5_unnamed__1) at (3.02321, 2.00582, 3.04902);
  \coordinate (v6_unnamed__1) at (1.05822, 3.99151, -0.517888);
  \coordinate (v7_unnamed__1) at (0.602298, 4.40531, 2.62329);
  \coordinate (v8_unnamed__1) at (0.323904, 8.18753, 1.40476);
  \coordinate (v9_unnamed__1) at (0.039768, 6.6927, -1.32326);
  \coordinate (v10_unnamed__1) at (-0.856428, -1.21937, 5.34716);
  \coordinate (v11_unnamed__1) at (-1.90961, 1.37322, 4.42931);
  \coordinate (v12_unnamed__1) at (2.39175, -1.22739, 4.09929);
  \coordinate (v13_unnamed__1) at (3.52363, -1.47975, -1.27709);
  \coordinate (v14_unnamed__1) at (2.94095, -3.53116, 1.23992);
  \coordinate (v15_unnamed__1) at (1.12563, -2.26336, -4.16404);
  \coordinate (v16_unnamed__1) at (-1.0411, 5.0859, -3.49003);
  \coordinate (v17_unnamed__1) at (-0.871835, 1.62034, -2.82749);
  \coordinate (v18_unnamed__1) at (1.31161, -4.34398, -6.87592);
  \coordinate (v19_unnamed__1) at (-3.93289, -0.755104, 2.8337);
  \coordinate (v20_unnamed__1) at (-3.5721, -1.02336, -0.839834);
  \coordinate (v21_unnamed__1) at (-3.05117, -3.12932, 3.93634);
  \coordinate (v22_unnamed__1) at (-2.42275, -5.49106, 1.21633);
  \coordinate (v23_unnamed__1) at (-3.06295, -4.46811, -1.39377);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, thick]


  % EDGES
  \draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);
  \draw[linestyle_unnamed__1] (v2_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v4_unnamed__1);
  \draw[linestyle_unnamed__1] (v6_unnamed__1) -- (v4_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v5_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v6_unnamed__1);
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v3_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (1 pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {3};


  %EDGES
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v7_unnamed__1);
  \draw[linestyle_unnamed__1] (v9_unnamed__1) -- (v6_unnamed__1);
  \draw[linestyle_unnamed__1] (v9_unnamed__1) -- (v8_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) circle (1 pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {8};


  %EDGES
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v7_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) circle (1 pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {7};


  %EDGES
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v10_unnamed__1);
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v5_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (1 pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {5};


  %EDGES
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v10_unnamed__1);
  \draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (1 pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {4};


  %EDGES
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v2_unnamed__1);
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v12_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) circle (1 pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {12};


  %EDGES
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) circle (1 pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {14};


  %EDGES
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) circle (1 pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {13};


  %EDGES
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v9_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) circle (1 pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {9};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) circle (1 pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {6};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v15_unnamed__1);
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v16_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) circle (1 pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {16};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (1 pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {0};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v15_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) circle (1 pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {18};
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) circle (1 pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {15};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v11_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) circle (1 pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {11};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v17_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) circle (1 pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {17};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v19_unnamed__1);
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v10_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) circle (1 pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {10};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) circle (1 pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {19};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (1 pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {2};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v21_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) circle (1 pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {21};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (1 pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {1};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v20_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) circle (1 pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {20};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v22_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v23_unnamed__1) circle (1 pt);
  \node at (v23_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {23};
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) circle (1 pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {22};


  %EDGES

\end{tikzpicture}


==> Figures/dualgraph_khanraw_sss0s_colored.tikz <==
\begin{tikzpicture}[x  = {(1.5cm,-0.076cm)},
                    y  = {(-0.56cm,0.95cm)},
                    z  = {(-0.8cm,-0.29cm)},
                    scale = 0.34,
                    xscale=1.02,
                    color = {lightgray}]

  % POINTS STYLE
 \definecolor{pointcolor_unnamed__1}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (0.418743, -6.04812, -6.34222);
  \coordinate (v1_unnamed__1) at (-0.388369, -5.23944, -3.34895);
  \coordinate (v2_unnamed__1) at (0.416243, -5.85615, -0.111908);
  \coordinate (v3_unnamed__1) at (0.357627, 10.9156, 2.11104);
  \coordinate (v4_unnamed__1) at (6.57563, 4.7977, 0.222246);
  \coordinate (v5_unnamed__1) at (3.02321, 2.00582, 3.04902);
  \coordinate (v6_unnamed__1) at (4.05822, 5.99151, -0.517888);
  \coordinate (v7_unnamed__1) at (0.602298, 4.40531, 2.62329);
  \coordinate (v8_unnamed__1) at (0.323904, 8.18753, 1.40476);
  \coordinate (v9_unnamed__1) at (0.039768, 6.6927, -1.32326);
  \coordinate (v10_unnamed__1) at (-0.856428, -1.21937, 5.34716);
  \coordinate (v11_unnamed__1) at (-1.90961, 1.37322, 4.42931);
  \coordinate (v12_unnamed__1) at (2.39175, -1.22739, 4.09929);
  \coordinate (v13_unnamed__1) at (6.52363, 1.47975, -1.27709);
  \coordinate (v14_unnamed__1) at (2.94095, -5.25615, 1.23992);
  \coordinate (v15_unnamed__1) at (1.12563, -2.26336, -4.16404);
  \coordinate (v16_unnamed__1) at (-1.0411, 5.0859, -3.49003);
  \coordinate (v17_unnamed__1) at (-0.871835, 1.62034, -2.82749);
  \coordinate (v18_unnamed__1) at (1.31161, -4.34398, -6.87592);
  \coordinate (v19_unnamed__1) at (-3.93289, -0.755104, 2.8337);
  \coordinate (v20_unnamed__1) at (-3.5721, -1.02336, -0.839834);
  \coordinate (v21_unnamed__1) at (-3.05117, -3.12932, 3.93634);
  \coordinate (v22_unnamed__1) at (-2.42275, -5.49106, 1.21633);
  \coordinate (v23_unnamed__1) at (-3.06295, -4.46811, -1.39377);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, thick]


  % EDGES
  \draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);
  \draw[linestyle_unnamed__1] (v2_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v5_unnamed__1) -- (v4_unnamed__1);
  \draw[linestyle_unnamed__1] (v6_unnamed__1) -- (v4_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v5_unnamed__1);
  \draw[linestyle_unnamed__1] (v7_unnamed__1) -- (v6_unnamed__1);
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v3_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (5 pt);
  \node at (v3_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v8_unnamed__1) -- (v7_unnamed__1);
  \draw[linestyle_unnamed__1] (v9_unnamed__1) -- (v6_unnamed__1);
  \draw[linestyle_unnamed__1] (v9_unnamed__1) -- (v8_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v8_unnamed__1) circle (5 pt);
  \node at (v8_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v7_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) circle (5 pt);
  \node at (v7_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v11_unnamed__1) -- (v10_unnamed__1);
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v5_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (5 pt);
  \node at (v5_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v12_unnamed__1) -- (v10_unnamed__1);
  \draw[linestyle_unnamed__1] (v13_unnamed__1) -- (v4_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (5 pt);
  \node at (v4_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v2_unnamed__1);
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v12_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v12_unnamed__1) circle (5 pt);
  \node at (v12_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v14_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v14_unnamed__1) circle (5 pt);
  \node at (v14_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v1_unnamed__1);
  \draw[linestyle_unnamed__1] (v15_unnamed__1) -- (v13_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v13_unnamed__1) circle (5 pt);
  \node at (v13_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v16_unnamed__1) -- (v9_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v9_unnamed__1) circle (5 pt);
  \node at (v9_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v6_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) circle (5 pt);
  \node at (v6_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v15_unnamed__1);
  \draw[linestyle_unnamed__1] (v17_unnamed__1) -- (v16_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v16_unnamed__1) circle (5 pt);
  \node at (v16_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (5 pt);
  \node at (v0_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v18_unnamed__1) -- (v15_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v18_unnamed__1) circle (5 pt);
  \node at (v18_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_unnamed__1] (v15_unnamed__1) circle (5 pt);
  \node at (v15_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v19_unnamed__1) -- (v11_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v11_unnamed__1) circle (5 pt);
  \node at (v11_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v17_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v17_unnamed__1) circle (5 pt);
  \node at (v17_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v20_unnamed__1) -- (v19_unnamed__1);
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v10_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v10_unnamed__1) circle (5 pt);
  \node at (v10_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v21_unnamed__1) -- (v19_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v19_unnamed__1) circle (5 pt);
  \node at (v19_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v2_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (5 pt);
  \node at (v2_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v22_unnamed__1) -- (v21_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v21_unnamed__1) circle (5 pt);
  \node at (v21_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v1_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (5 pt);
  \node at (v1_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v20_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v20_unnamed__1) circle (5 pt);
  \node at (v20_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES
  \draw[linestyle_unnamed__1] (v23_unnamed__1) -- (v22_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v23_unnamed__1) circle (5 pt);
  \node at (v23_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_unnamed__1] (v22_unnamed__1) circle (5 pt);
  \node at (v22_unnamed__1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %EDGES

\end{tikzpicture}


==> Figures/explodeKhanFitness0starstar0star.tex <==
\documentclass[crop,tikz]{standalone}

        \usetikzlibrary{calc,shapes}

        \usepackage{tikz-cd}

        \usepackage{ifthen}

        \usepackage{tikz-3dplot}

        \begin{document}

        \tdplotsetmaincoords{60}{100}

        \tikzstyle{xyz} = []

        \begin{tikzpicture}[xyz, scale=1.5]

\newcommand{\move}{0.08}
\newcommand{\mv}{\move,\move,\move}


\coordinate (0) at (0,0,1);
\coordinate (1) at (0,1,1);
\coordinate (2) at (1,0,1);
\coordinate (3) at (0,0,0);
\coordinate (4) at (1,1,1);
\coordinate (5) at (0,1,0);
\coordinate (6) at (1,0,0);
\coordinate (7) at (1,1,0);





%\node [text=blue] at (0) {\tiny \textbullet};

%\node [text=blue] at (1) {\tiny \textbullet};
%\node [text=red] at (1) {\tiny 100};

%\node [text=blue] at (2) {\tiny \textbullet};
%\node [text=red] at (2) {\tiny 010};


%\node [text=blue] at (3) {\tiny \textbullet};
%\node [text=red] at (3) {\tiny 001};

%\node [text=blue] at (4) {\tiny \textbullet};
%\node [text=red] at (4) {\tiny 110};


%\node [text=blue] at (5) {\tiny \textbullet};
%\node [text=red] at (5) {\tiny 101};


%\node [text=blue] at (6) {\tiny \textbullet};
%\node [text=red] at (6) {\tiny 011};

%\node [text=blue] at (7) {\tiny \textbullet};
%\node [text=red] at (7) {\tiny 111};

%\fill[red] (7) circle (0.1ex);

% 0 0 0
% 1 0 0
% 0 1 0
% 0 0 1
% 1 1 0
% 1 0 1
% 0 1 1
% 1 1 1



%SIMPLIZES

%
%
%
%% simplex {0 3 5 6}
%% simplex {0 3 5 6}
%% simplex {0 3 5 6}
%
%
%back edges

\renewcommand{\mv}{-3.7*\move,-0.5*\move,-3.8*\move};

\draw[color=black!50, line width = 0.4]($(0)+(\mv)$) -- ($(3)+(\mv)$);
\draw[color=black!50, line width = 0.4]($(6)+(\mv)$) -- ($(3)+(\mv)$);
\draw[color=black!50, line width = 0.4]($(5)+(\mv)$) -- ($(3)+(\mv)$);

% facet

\draw[color=black, line width = 0, fill=black!15, opacity =0.5] ($(0)+(\mv)$) -- ($(6)+(\mv)$) -- ($(5)+(\mv)$) -- cycle;

%front edges

\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(5)+(\mv)$);
\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(5)+(\mv)$) -- ($(6)+(\mv)$);
%


\fill[red] ($(0)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(0)+(\mv)-(0.15,0.08,0)$) {\tiny 000};
%\fill[red] ($(3)+(\mv)$) circle (0.1ex);

\fill[red] ($(5)+(\mv)$) circle (0.1ex);
\fill[red] ($(6)+(\mv)$) circle (0.1ex);









%

% simplex {0 1 5 6}
% simplex {0 1 5 6}
% simplex {0 1 5 6}
% simplex {0 1 5 6}

\renewcommand{\mv}{-\move,-\move,-0.1*\move};

%back edge
\draw[color=black!70, line width = 0.4]($(0)+(\mv)$) -- ($(5)+(\mv)$);

%facets
\draw[color=black, line width = 0, fill=black!50, opacity =0.8] ($(1)+(\mv)$) -- ($(0)+(\mv)$) -- ($(6)+(\mv)$) -- cycle;

\draw[color=black, line width = 0, fill=black!15, opacity =0.8] ($(1)+(\mv)$) -- ($(5)+(\mv)$) -- ($(6)+(\mv)$) -- cycle;


front edges
\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(1)+(\mv)$);
\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(5)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(5)+(\mv)$) -- ($(6)+(\mv)$);

\fill[red] ($(0)+(\mv)$) circle (0.1ex);
\fill[red] ($(1)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(1)+(\mv)-(0.15,0,0)$) {\tiny 100};
\fill[red] ($(5)+(\mv)$) circle (0.1ex);
\fill[red] ($(6)+(\mv)$) circle (0.1ex);




%% simplex {1 5 6 7}
%% simplex {1 5 6 7}
%% simplex {1 5 6 7}

\renewcommand{\mv}{1.8*\move,\move,-0.5*\move};
%back edge
\draw[color=black!70, line width = 0.4]($(5)+(\mv)$) -- ($(6)+(\mv)$);

%facets

\draw[color=black, line width = 0, fill=black!60, opacity =0.9] ($(1)+(\mv)$) -- ($(5)+(\mv)$) -- ($(7)+(\mv)$) -- cycle;
\draw[color=black, line width = 0, fill=black!15, opacity =0.7] ($(1)+(\mv)$) -- ($(6)+(\mv)$) -- ($(7)+(\mv)$) -- cycle;

%front edges
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(5)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(7)+(\mv)$);
\draw[color=black, line width = 0.4]($(6)+(\mv)$) -- ($(7)+(\mv)$);
\draw[color=black, line width = 0.4]($(5)+(\mv)$) -- ($(7)+(\mv)$);


\fill[red] ($(1)+(\mv)$) circle (0.1ex);
\fill[red] ($(5)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(5)+(\mv)-(0.15,0,0)$) {\tiny 101};

\fill[red] ($(6)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(6)+(\mv)+(0.1,-0.1,0)$) {\tiny 011};
\fill[red] ($(7)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(7)+(\mv)+(0.15,-0.05,0)$) {\tiny 111};


%% simplex {0 1 2 6}
%% simplex {0 1 2 6}
%% simplex {0 1 2 6}
%% simplex {0 1 2 6}

\renewcommand{\mv}{0.8*\move,-2*\move,2*\move};

%back edge
\draw[color=black!70, line width = 0.4]($(0)+(\mv)$) -- ($(6)+(\mv)$);

%facets
\draw[color=black, line width = 0, fill=black!15, opacity =0.7] ($(1)+(\mv)$) -- ($(6)+(\mv)$) -- ($(2)+(\mv)$) -- cycle;

\draw[color=black, line width = 0, fill=black!60, opacity =0.6] ($(0)+(\mv)$) -- ($(2)+(\mv)$) -- ($(1)+(\mv)$) -- cycle;


%front edges
\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(1)+(\mv)$);
\draw[color=black, line width = 0.4]($(0)+(\mv)$) -- ($(2)+(\mv)$);
\draw[color=black, line width = 0.4]($(2)+(\mv)$) -- ($(1)+(\mv)$);
\draw[color=black, line width = 0.4]($(6)+(\mv)$) -- ($(1)+(\mv)$);
\draw[color=black, line width = 0.4]($(2)+(\mv)$) -- ($(6)+(\mv)$);

\fill[red] ($(0)+(\mv)$) circle (0.1ex);
\fill[red] ($(1)+(\mv)$) circle (0.1ex);
\fill[red] ($(2)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(2)+(\mv)+(0.2,0,0.1)$) {\tiny 010};

\fill[red] ($(6)+(\mv)$) circle (0.1ex);


%% simplex  {1 4 6 7}

\renewcommand{\mv}{2*\move,1*\move,2.1*\move};

\draw[color=black, line width = 0, fill=black!70, opacity =0.9] ($(4)+(\mv)$) -- ($(6)+(\mv)$) -- ($(7)+(\mv)$) -- cycle;

\draw[color=black, line width = 0, fill=black!35, opacity =0.9] ($(1)+(\mv)$) -- ($(4)+(\mv)$) -- ($(7)+(\mv)$) -- cycle;

\draw[color=black, line width = 0, fill=black!15, opacity =0.9] ($(1)+(\mv)$) -- ($(4)+(\mv)$) -- ($(6)+(\mv)$) -- cycle;


%front edges
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(4)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(7)+(\mv)$);
\draw[color=black, line width = 0.4]($(4)+(\mv)$) -- ($(6)+(\mv)$);
\draw[color=black, line width = 0.4]($(4)+(\mv)$) -- ($(7)+(\mv)$);
\draw[color=black, line width = 0.4]($(6)+(\mv)$) -- ($(7)+(\mv)$);


\fill[red] ($(1)+(\mv)$) circle (0.1ex);
\fill[red] ($(4)+(\mv)$) circle (0.1ex);
\fill[red] ($(6)+(\mv)$) circle (0.1ex);
\fill[red] ($(7)+(\mv)$) circle (0.1ex);


%
%%% simplex {1 2 4 6} wahrscheinlich ganz vorne
%%% simplex {1 2 4 6}
%%% simplex {1 2 4 6}
%
\renewcommand{\mv}{2.5*\move,\move,4.5*\move};
back edge

\draw[color=black!70, line width = 0.4]($(1)+(\mv)$) -- ($(6)+(\mv)$);

%% facets

\draw[color=black, line width = 0, fill=black!15, opacity =0.8] ($(1)+(\mv)$) -- ($(4)+(\mv)$) -- ($(2)+(\mv)$) -- cycle;

\draw[color=black, line width = 0, fill=black!70, opacity =0.9] ($(4)+(\mv)$) -- ($(2)+(\mv)$) -- ($(6)+(\mv)$) -- cycle;

%front edges

\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(2)+(\mv)$);
\draw[color=black, line width = 0.4]($(1)+(\mv)$) -- ($(4)+(\mv)$);
\draw[color=black, line width = 0.4]($(6)+(\mv)$) -- ($(2)+(\mv)$);
\draw[color=black, line width = 0.4]($(4)+(\mv)$) -- ($(2)+(\mv)$);
\draw[color=black, line width = 0.4]($(6)+(\mv)$) -- ($(4)+(\mv)$);

\fill[red] ($(1)+(\mv)$) circle (0.1ex);
\fill[red] ($(2)+(\mv)$) circle (0.1ex);
\fill[red] ($(4)+(\mv)$) circle (0.1ex);
\node [text=black!60] at ($(4)+(\mv)+(-0.25,0,-0.35)$) {\tiny 110};

\fill[red] ($(6)+(\mv)$) circle (0.1ex);



\node [text=black!65] at ($(3)+(\mv)-(0.27,0.08,0.22)$) {\tiny 001};

\renewcommand{\mv}{-3.7*\move,-0.5*\move,-3.8*\move};
%%vertex split
\fill[red, opacity=0.25] ($(3)+(\mv)$) circle (0.1ex);


%
%







%\draw[color=black, line width = 0.4](0) -- (1);
%\draw[color=black, line width = 0.4](0) -- (2);
%\draw[color=black, line width = 0.4](0) -- (3);
%
%
%\draw[color=black, line width = 0.4](6) -- (7);
%\draw[color=black, line width = 0.4](5) -- (7);
%\draw[color=black, line width = 0.4](4) -- (7);








%%%% 100,110,011,111
%
%%%% back edge
%
%\draw[color=black!50, line width = 3](1.925,-3.075,-0.550) -- (1.925,-3.075,1.650);
%
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.7] (1.925,-5.275,-0.550) -- (1.925,-3.075,1.650) -- (-0.275,-3.075,1.650) -- cycle;
%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7] (1.925,-5.275,-0.550) -- (1.925,-3.075,-0.550) -- (-0.275,-3.075,1.650) -- cycle;
%
%
%
%\draw[color=black, line width = 3](1.925,-5.275,-0.550) -- (1.925,-3.075,-0.550);
%
%\draw[color=black, line width = 3](1.925,-5.275,-0.550) -- (-0.275,-3.075,1.650);
%
%
%\draw[color=black, line width = 3](1.925,-5.275,-0.550) -- (1.925,-3.075,1.650);
%
%\draw[color=black, line width = 3](1.925,-3.075,-0.550) -- (-0.275,-3.075,1.650);
%\draw[color=black, line width = 3](-0.275,-3.075,1.650) -- (1.925,-3.075,1.650);
%
%\node [text=red] at (1.925,-3.075,1.650) {\Huge \textbullet};
%%\node [text=red] at (1.925,-3.075,1.650) {\Huge 111};
%
%\node [text=red] at (-0.275,-3.075,1.650) {\Huge \textbullet};
%%\node [text=red] at (-0.275,-3.075,1.650) {\Huge 011};
%
%
%\node [text=red] at (1.925,-5.275,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.925,-5.275,-0.550) {\Huge 100};
%
%\node [text=red!50] at (1.925,-3.075,-0.550) {\Huge \textbullet};
%\node [text=red] at (1.925,-3.075,-0.750) {\Huge 110};
%
%
%
%
%
%
%%        
%        
%
%
%%%% simplex 100, 011, 110, 010
%%% simplex 100, 011, 110, 010
%%% simplex 100, 011, 110, 010
%
%%%% back edges
%\draw[color=black!50, line width = 3](1.650,-5.275,-0.825) -- 
%(1.650,-3.075,-0.825);
%\draw[color=black!50, line width = 3](1.650,-3.075,-0.825) -- (-0.550,-3.075,1.375);
%\draw[color=black!50, line width = 3](-0.550,-3.075,-0.825) -- (1.650,-3.075,-0.825);
%
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.6] (1.650,-5.275,-0.825) -- (-0.550,-3.075,1.375) -- (-0.550,-3.075,-0.825) -- cycle;
%
%
%\draw[color=black, line width = 3](1.650,-5.275,-0.825) -- (-0.550,-3.075,-0.825);
%
%
%
%\draw[color=black, line width = 3](1.650,-5.275,-0.825) -- (-0.550,-3.075,1.375);
%
%
%\draw[color=black, line width = 3](-0.550,-3.075,-0.825) -- (-0.550,-3.075,1.375);
%
%\node [text=red] at (1.650,-3.075,-0.825) {\Huge \textbullet};
%\node [text=red] at (-0.550,-3.075,1.375) {\Huge \textbullet};
%
%
%\node [text=red] at (-0.550,-3.075,1.375) {\Huge \textbullet};
%\node [text=red] at (-0.550,-3.075,1.575) {\Huge 011};
%
%\node [text=red] at (1.650,-5.275,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.650,-5.275,-0.825) {\Huge 100};
%\node [text=red] at (-0.550,-3.075,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.550,-3.075,-0.825) {\Huge 010};
%\node [text=red!50] at (1.650,-3.075,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.650,-3.075,-0.825) {\Huge 110};
%
%%
%%%
%%%
%%
%%
%%%% simplex 000, 100, 010, 011
%%%% simplex 000, 100, 010, 011
%%%% simplex 000, 100, 010, 011
%%
%%
%
%%%%back edge
%%
%\draw[color=black!50, line width = 3](1.375,-5.550,-0.825) -- (-0.825,-3.350,-0.825);
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.7](-0.825,-5.550,-0.825) -- (1.375,-5.550,-0.825) -- (-0.825,-3.350,1.375) -- cycle;
%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7] (-0.825,-5.550,-0.825) -- (-0.825,-3.350,-0.825) -- (-0.825,-3.350,1.375) -- cycle;
%
%\draw[color=black, line width = 3](-0.825,-5.550,-0.825) -- (1.375,-5.550,-0.825);
%
%
%\draw[color=black, line width = 3](-0.825,-5.550,-0.825) -- (-0.825,-3.350,-0.825);
%
%
%%
%\draw[color=black, line width = 3](-0.825,-5.550,-0.825) -- (-0.825,-3.350,1.375);
%
%
%\draw[color=black, line width = 3](1.375,-5.550,-0.825) -- (-0.825,-3.350,1.375);
%\draw[color=black, line width = 3](-0.825,-3.350,-0.825) -- (-0.825,-3.350,1.375);
%
%
%\node [text=red] at (-0.825,-3.350,1.375) {\Huge \textbullet};
%%\node [text=red] at (-0.825,-3.350,1.375) {\Huge 011};
%
%\node [text=red] at (-0.825,-3.350,-0.825) {\Huge \textbullet};
%\node [text=red] at (-0.825,-3.150,-0.825) {\Huge 010};
%
%\node [text=red] at (-0.825,-5.550,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,-5.550,-0.825) {\Huge 000};
%
%\node [text=red] at (1.375,-5.550,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.375,-5.550,-0.825) {\Huge 100};
%
%%
%
%%
%%
%%
%%
%%
%%%% simplex 100,101,111,011
%
%
%%% back edge
%\draw[color=black!50, line width = 3](1.925,-5.550,-0.275) -- (1.925,-3.350,1.925);
%
%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7] (1.925,-5.550,-0.275) -- (1.925,-5.550,1.925) -- (-0.275,-3.350,1.925) -- cycle;
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.7] (1.925,-5.550,1.925) -- (1.925,-3.350,1.925) -- (-0.275,-3.350,1.925) -- cycle; 
%
%\draw[color=black, line width = 3](1.925,-5.550,-0.275) -- (1.925,-5.550,1.925);
%
%
%
%\draw[color=black, line width = 3](1.925,-5.550,-0.275) -- (-0.275,-3.350,1.925);
%
%
%
%\draw[color=black, line width = 3](1.925,-5.550,1.925) -- (-0.275,-3.350,1.925);
%\draw[color=black, line width = 3](1.925,-5.550,1.925) -- (1.925,-3.350,1.925);
%\draw[color=black, line width = 3](-0.275,-3.350,1.925) -- (1.925,-3.350,1.925);
%
%\node [text=red] at (-0.275,-3.350,1.925) {\Huge \textbullet};
%%\node [text=red] at (-0.275,-3.350,1.925) {\Huge 011};
%
%
%\node [text=red] at (1.925,-3.350,1.925) {\Huge \textbullet};
%\node [text=red] at (1.925,-3.150,1.875) {\Huge 111};
%
%\node [text=red] at (1.925,-5.550,-0.275) {\Huge \textbullet};
%%\node [text=red] at (1.925,-5.550,-0.275) {\Huge 100};
%
%\node [text=red] at (1.925,-5.550,1.925) {\Huge \textbullet};
%%\node [text=red] at (1.925,-5.550,1.925) {\Huge 101};
%
%%
%
%% 000, 100, 101, 011
%
%%
%%%%back edge
%
%\draw[color=black!60, line width = 3](1.650,-5.825,-0.550) -- (-0.550,-3.625,1.650);
%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7] (1.650,-5.825,-0.550) -- (-0.550,-5.825,-0.550) -- (1.650,-5.825,1.650) -- cycle;
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.7] (-0.550,-5.825,-0.550) -- (-0.550,-3.625,1.650) -- (1.650,-5.825,1.650) -- cycle;
%
%\draw[color=black, line width = 3](-0.550,-5.825,-0.550) -- (1.650,-5.825,-0.550);
%
%
%\draw[color=black, line width = 3](-0.550,-5.825,-0.550) -- (1.650,-5.825,1.650);
%
%
%\draw[color=black, line width = 3](-0.550,-5.825,-0.550) -- (-0.550,-3.625,1.650);
%;
%
%
%\draw[color=black, line width = 3](1.650,-5.825,-0.550) -- (1.650,-5.825,1.650);
%\draw[color=black, line width = 3](1.650,-5.825,1.650) -- 
%(-0.550,-3.625,1.650);
%
%
%\node [text=red] at (1.650,-5.825,-0.550) {\Huge \textbullet};
%\node [text=red] at (1.650,-5.925,-0.680) {\Huge $100$};
%
%\node [text=red] at (-0.550,-3.625,1.650) {\Huge \textbullet};
%%\node [text=red] at (-0.550,-3.625,1.650) {\Huge 011}
%
%\node [text=red] at (-0.550,-5.825,-0.550) {\Huge \textbullet};
%\node [text=red] at (-0.550,-5.825,-0.750) {\Huge 000};
%
%\node [text=red] at (1.650,-5.825,1.650) {\Huge \textbullet};
%%\node [text=red] at (1.650,-5.825,1.650) {\Huge 101};
%
%%
%%%
%%%
%%%
%%%
%%%%% simplex 000, 001, 011, 101
%%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7](1.375,-5.825,1.925)  -- (-0.825,-5.825,1.925) -- (-0.825,-5.825,-0.275) -- cycle;
%
%\draw[color=black, line width = 0, fill=black!20, opacity =0.7]  (1.375,-5.825,1.925) -- (-0.825,-5.825,1.925) -- (-0.825,-3.625,1.925)  -- cycle; 
%
%\draw[color=black, line width = 0, fill=black!60, opacity =0.7] (-0.825,-5.825,-0.275) -- (-0.825,-5.825,1.925) -- (-0.825,-3.625,1.925) -- cycle;
%
%
%\draw[color=black, line width = 3](-0.825,-5.825,-0.275) -- (-0.825,-5.825,1.925);
%
%
%
%\draw[color=black, line width = 3](-0.825,-5.825,-0.275) -- (1.375,-5.825,1.925);
%
%
%
%\draw[color=black, line width = 3](-0.825,-5.825,-0.275) -- (-0.825,-3.625,1.925);
%
%
%\draw[color=black, line width = 3](-0.825,-5.825,1.925) -- (1.375,-5.825,1.925);
%\draw[color=black, line width = 3](-0.825,-5.825,1.925) -- (-0.825,-3.625,1.925);
%\draw[color=black, line width = 3](1.375,-5.825,1.925) -- (-0.825,-3.625,1.925);
%
%\node [text=red] at (-0.825,-3.625,1.925) {\Huge \textbullet};
%%\node [text=red] at (-0.825,-3.625,1.925) {\Huge 011};
%
%\node [text=red] at (1.375,-5.825,1.925) {\Huge \textbullet};
%\node [text=red] at (1.375,-5.925,2.125) {\Huge 101};
%
%\node [text=red] at (-0.825,-5.825,-0.275) {\Huge \textbullet};
%%\node [text=red] at (-0.825,-5.825,-0.275) {\Huge 000};
%
%\node [text=red] at (-0.825,-5.825,1.925) {\Huge \textbullet};
%\node [text=red] at (-0.825,-5.725,2.125) {\Huge 001};
%
%% unused
%
%% unused
%
%% unused
%
%%\node [text=red] at (-0.275,-3.075,1.650) {\Huge \textbullet};
%%\node [text=red] at (1.925,-3.075,1.650) {\Huge \textbullet};
%%\draw[ fill=blue, opacity= 0.1](1.467,7.633,-0.733) -- (-0.733,9.833,-0.733) -- (-0.733,9.833,1.467) -- cycle;
%%\draw[ fill=blue, opacity= 0.1](-0.733,7.267,-0.367) -- (1.467,7.267,1.833) -- (-0.733,9.467,1.833) -- cycle;
%%\draw[color=black, line width = 3](1.650,7.725,-0.825) -- (-0.550,9.925,-0.825);
%%\node [text=red] at (1.650,7.725,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.925,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,7.725,-0.825) -- (1.650,9.925,-0.825);
%%\node [text=red] at (1.650,7.725,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.650,9.925,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,7.725,-0.825) -- (-0.550,9.925,1.375);
%%\node [text=red] at (1.650,7.725,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.925,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.550,9.925,-0.825) -- (1.650,9.925,-0.825);
%%\node [text=red] at (-0.550,9.925,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.650,9.925,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.550,9.925,-0.825) -- (-0.550,9.925,1.375);
%%\node [text=red] at (-0.550,9.925,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.925,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,9.925,-0.825) -- (-0.550,9.925,1.375);
%%\node [text=red] at (1.650,9.925,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.925,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.450,-0.825) -- (1.375,7.450,-0.825);
%%\node [text=red] at (-0.825,7.450,-0.825) {\Huge \textbullet};
%%\node [text=red] at (1.375,7.450,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.450,-0.825) -- (-0.825,9.650,-0.825);
%%\node [text=red] at (-0.825,7.450,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.650,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.450,-0.825) -- (-0.825,9.650,1.375);
%%\node [text=red] at (-0.825,7.450,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.650,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.375,7.450,-0.825) -- (-0.825,9.650,-0.825);
%%\node [text=red] at (1.375,7.450,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.650,-0.825) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.375,7.450,-0.825) -- (-0.825,9.650,1.375);
%%\node [text=red] at (1.375,7.450,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.650,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,9.650,-0.825) -- (-0.825,9.650,1.375);
%%\node [text=red] at (-0.825,9.650,-0.825) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.650,1.375) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.550,7.175,-0.550) -- (1.650,7.175,-0.550);
%%\node [text=red] at (-0.550,7.175,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.650,7.175,-0.550) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.550,7.175,-0.550) -- (1.650,7.175,1.650);
%%\node [text=red] at (-0.550,7.175,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.650,7.175,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.550,7.175,-0.550) -- (-0.550,9.375,1.650);
%%\node [text=red] at (-0.550,7.175,-0.550) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.375,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,7.175,-0.550) -- (1.650,7.175,1.650);
%%\node [text=red] at (1.650,7.175,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.650,7.175,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,7.175,-0.550) -- (-0.550,9.375,1.650);
%%\node [text=red] at (1.650,7.175,-0.550) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.375,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.650,7.175,1.650) -- (-0.550,9.375,1.650);
%%\node [text=red] at (1.650,7.175,1.650) {\Huge \textbullet};
%%\node [text=red] at (-0.550,9.375,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.175,-0.275) -- (-0.825,7.175,1.925);
%%\node [text=red] at (-0.825,7.175,-0.275) {\Huge \textbullet};
%%\node [text=red] at (-0.825,7.175,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.175,-0.275) -- (1.375,7.175,1.925);
%%\node [text=red] at (-0.825,7.175,-0.275) {\Huge \textbullet};
%%\node [text=red] at (1.375,7.175,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.175,-0.275) -- (-0.825,9.375,1.925);
%%\node [text=red] at (-0.825,7.175,-0.275) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.375,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.175,1.925) -- (1.375,7.175,1.925);
%%\node [text=red] at (-0.825,7.175,1.925) {\Huge \textbullet};
%%\node [text=red] at (1.375,7.175,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.825,7.175,1.925) -- (-0.825,9.375,1.925);
%%\node [text=red] at (-0.825,7.175,1.925) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.375,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.375,7.175,1.925) -- (-0.825,9.375,1.925);
%%\node [text=red] at (1.375,7.175,1.925) {\Huge \textbullet};
%%\node [text=red] at (-0.825,9.375,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.450,-0.275) -- (1.925,7.450,1.925);
%%\node [text=red] at (1.925,7.450,-0.275) {\Huge \textbullet};
%%\node [text=red] at (1.925,7.450,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.450,-0.275) -- (-0.275,9.650,1.925);
%%\node [text=red] at (1.925,7.450,-0.275) {\Huge \textbullet};
%%\node [text=red] at (-0.275,9.650,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.450,-0.275) -- (1.925,9.650,1.925);
%%\node [text=red] at (1.925,7.450,-0.275) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.650,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.450,1.925) -- (-0.275,9.650,1.925);
%%\node [text=red] at (1.925,7.450,1.925) {\Huge \textbullet};
%%\node [text=red] at (-0.275,9.650,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.450,1.925) -- (1.925,9.650,1.925);
%%\node [text=red] at (1.925,7.450,1.925) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.650,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.275,9.650,1.925) -- (1.925,9.650,1.925);
%%\node [text=red] at (-0.275,9.650,1.925) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.650,1.925) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.725,-0.550) -- (1.925,9.925,-0.550);
%%\node [text=red] at (1.925,7.725,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.925,-0.550) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.725,-0.550) -- (-0.275,9.925,1.650);
%%\node [text=red] at (1.925,7.725,-0.550) {\Huge \textbullet};
%%\node [text=red] at (-0.275,9.925,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,7.725,-0.550) -- (1.925,9.925,1.650);
%%\node [text=red] at (1.925,7.725,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.925,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,9.925,-0.550) -- (-0.275,9.925,1.650);
%%\node [text=red] at (1.925,9.925,-0.550) {\Huge \textbullet};
%%\node [text=red] at (-0.275,9.925,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](1.925,9.925,-0.550) -- (1.925,9.925,1.650);
%%\node [text=red] at (1.925,9.925,-0.550) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.925,1.650) {\Huge \textbullet};
%%\draw[color=black, line width = 3](-0.275,9.925,1.650) -- (1.925,9.925,1.650);
%%\node [text=red] at (-0.275,9.925,1.650) {\Huge \textbullet};
%%\node [text=red] at (1.925,9.925,1.650) {\Huge \textbullet};
%%\node [text=black] at (0,0,-2) {\Huge explodeKhanFitness0starstar0starKhanFitness0starstar0star };

        \end{tikzpicture}

        \end{document}


==> Figures/filtration_0ssss.tikz <==
 \newcommand\maxepi{11}
 \newcommand\maxclusters{24}
 \newcommand\clusterlength{3pt}
 \newcommand\clusterspace{0.1}
 \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=0.9, scale = 0.38]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);
 \coordinate (offset) at (0.173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.173205080756888, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.22391714737574, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.316666666666667, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.530330085889911, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.649519052838329, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.754247233265651, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.995929214352104, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (1.58771324027147, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (1.79133717900592, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (1.91968964505551, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (1.91968964505551, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (2.03333333333333, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (3.20429399400242, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (3.37749907475931, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.1365746699413, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.1365746699413, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.33012701892219, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.37227693033682, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.37227693033682, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (4.59619407771256, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);
 
%\node at (10.0527014058687, 2.2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\tiny $\textcolor{blue}{(s,t)}$}; 
 
 \coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\node at ($(\maxepi*0.5+2.5,-2.5-1)$) [left,black] { \footnotesize epistatic weights };
%\node at ($(-2.1,\maxclusters*0.2)$) [rotate=90] { \# clusters};
\node at ($(-2.1,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_0ssss_norm.tikz <==
 \newcommand\maxepi{11}
 \newcommand\maxclusters{24}
 \newcommand\clusterlength{0.2pt}
 \newcommand\clusterspace{0.1pt}
 \newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00107568892792707, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00107568892792707, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00139063585867425, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00196665609165948, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0032936112442285, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00403383347972652, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00468424710290275, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00618521133558067, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0098604818393315, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.011125086869394, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0119222189511917, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0119222189511917, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0126280022727609, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0199002451666508, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0209759340945779, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0256901677049823, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0256901677049823, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0268922231981768, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0271539949246394, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0271539949246394, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0285446307833136, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0624322309183757, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0671164780212785, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        
% \foreach \x in {5,10,...,\maxepi} {
%             \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
%             \node at (\x,-0.4) [below,black] { $\x$ };
% }

\foreach \x in {0.025,0.05,..., 0.225} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

 \foreach \x in {0.05,0.15} {
   \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
 }

 \foreach \x in {0.1,0.2} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
  \node at (-0.02,\y) [left,black] { $\y$ };
}

\draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;

\node at ($(0.12,-2.5-1)$) [left,black] { \footnotesize epistatic units };
\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}
 
% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_1ssss_parallel.tikz <==
\begin{tikzpicture}[yscale=0.5,xscale=0.9, scale = 0.38]
    \tikzset{
      cluster/.style = {red, line width=\lw, join=round},
      significant/.style = {blue, line width=\lw, join=round},
      semisignificant/.style = {purple, line width=\lw, join=round},
      tick/.style = {black,thick}
    }
 \newcommand\maxepi{11}
 \newcommand\maxclusters{24}
 \newcommand\clusterlength{3pt}
 \newcommand\clusterspace{0.1}
 \newcommand\lw{3pt}

  \coordinate (offset) at (2.64137748154254, 23);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.250}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.64137748154254, 22);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.250}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (5.49186266721552, 21);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %%\node [draw] at ($  (offset)  + (3.5,0)$)  {24.526}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (7.76666666666667, 20);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {24.526}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.63986531642978, 19);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.978}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (3.2331615074619, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.978}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.85199735078574, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.781}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.635085296108588, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.638}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.12176223927187, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.336}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (1.13137084989848, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.632}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (5.34048999000404, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.782}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (5.34048999000404, 12);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.782}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (4.08333333333333, 11);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.008}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (3.14655896708346, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.982}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (5.787936448626, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.714}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.624610990048117, 8);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.151}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.624610990048117, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.151}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (1.21243556529821, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.280}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.49844396019247, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.571}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.49844396019247, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.571}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (2.99341870702305, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.651}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (8.2731493398826, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.823}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (5.42115198909686, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.502}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 
 
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1,\maxclusters) $);
       \foreach \x in {5,10,...,\maxepi} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;
   
\node at ($(\maxepi*0.5+5.5,-2.5-1)$) [left,black] { \footnotesize parallel epistatic weights };

  \end{tikzpicture}
 


==> Figures/filtration_1ssss_parallel_norm.tikz <==
 \newcommand\maxepi{11}
 \newcommand\maxclusters{24}
 \newcommand\clusterlength{0.2pt}
 \newcommand\clusterspace{0.1pt}
 \newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0171148394827022, 23);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.911}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0171148394827022, 22);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.911}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0355845950331748, 21);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {25.589}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0503242169074701, 20);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {25.589}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0171050413893372, 19);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.193}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0209493117165316, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.193}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0184795536438375, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.945}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00411504337289014, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.665}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0137479858139739, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.394}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00733073202400167, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.659}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0346037738174853, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.902}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0346037738174853, 12);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.902}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0264580110350433, 11);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.095}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0203881694384103, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.025}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0375030089211124, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.788}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00404717497158426, 8);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.158}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00404717497158426, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.158}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00785599189369936, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.292}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.016188699886337, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.596}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.016188699886337, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.596}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0193958951468378, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.679}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0536059779255122, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.859}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0351264242816747, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.523}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);

\foreach \x in {5,10,...,\maxepi} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \x in {0.025,0.05,..., 0.2} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

\foreach \x in {0.05,0.15} {
  \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
}

\foreach \x in {0.1,0.2} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
  \node at (-0.02,\y) [left,black] { $\y$ };
}

        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;

\node at ($(0.2,-2.5-1)$) [left,black] { \footnotesize parallel epistatic units };
\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_Lud18_norm_0ssss.tikz <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0485}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000776577256346814, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000776577256346814, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0010039484015029, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00141979744532818, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00237777252987528, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00291216471130055, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338172093137817, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00446531922399418, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00711862484984579, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00803158721202316, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0091165941226336, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0143666792424161, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0151432564987629, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0185466257330272, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0185466257330272, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0194144314086703, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0196034135240829, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0196034135240829, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0206073619255857, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0450719992885247, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0484537202199029, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.225} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.05,0.15} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1,0.2} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
            \node at (-0.02,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;
        \node at ($(0.12,-2.5-1)$) [left,black] { \footnotesize epistatic units };
        \node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/filtration_Lud18_norm_1ssss_parallel.tikz <==
\newcommand\maxepi{11}
\newcommand\maxclusters{24}
\newcommand\clusterlength{0.2pt}
\newcommand\clusterspace{0.1pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0118428031592889, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0118428031592889, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0246231555315973, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.034822400501207, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0118360232598236, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0144961087851405, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127871322717737, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00284744993993832, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00951307139024847, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00507258139706726, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0239444654040268, 13);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0239444654040268, 12);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0183079144266003, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0141078201569671, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.025950623316256, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0054360407944277, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0112019505851902, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0112019505851902, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0134212049464071, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0370932514660543, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0243061191942806, 1);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);



\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);

\foreach \x in {5,10,...,\maxepi} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \x in {0.025,0.05,..., 0.2} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

\foreach \x in {0.05,0.15} {
  \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
}

\foreach \x in {0.1,0.2} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
  \node at (-0.02,\y) [left,black] { $\y$ };
}

        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;

\node at ($(0.2,-2.5-1)$) [left,black] { \footnotesize parallel epistatic units };
%\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_khanraw_0ss0s.tikz <==
            \newcommand\maxepi{1}
            \newcommand\maxclusters{6}
            \newcommand\clusterlength{1.1pt}
            \newcommand\clusterspace{0.3pt}
            \newcommand\lw{6pt}
\begin{tikzpicture}[yscale=0.5,xscale=15, scale = 0.8]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);



\foreach \name\nclusters\ngaps/\size in {B/0/0/1, C/1/1/1, A/2/2/1, F/3/3/1, E/4/4/1, D/5/5/1}{
  \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
  \node at ($(offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0)+(0.015,0)$) [above,black] {\footnotesize $\name$};        
}

\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);
\coordinate (offset) at (0.00600287917802722, 5);

\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1}{
  \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
}

\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);
\coordinate (offset) at (0.0339193170857904, 4);

\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1}{
  \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
}

\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);
\coordinate (offset) at (0.0399221962638176, 3);

\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
  \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
}

\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);
\coordinate (offset) at (0.0628862890466895, 2);

\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1}{
  \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
}

\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);
\coordinate (offset) at (0.0836413327010772, 1);

\foreach \nclusters\ngaps/\size in {0/0/6}{
  \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
  -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
}
\draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $); 
 
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
\foreach \x in {0.025,0.05,...,0.3} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
}
\foreach \x in {0.1,0.2,...,0.3} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0);     
}


\foreach \x in {0.1,0.2} {
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \x in {0.05,0.15,0.25} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.08);     
}

\foreach \x in {0.05,0.15} {
  \node at (\x,-0.4) [below,black] {\tiny $\x$ };
}

\foreach \y in {1,...,5} {
  \draw[tick,black,thin] (-0.03,\y) -- (-0.02,\y);
  \node at (-0.035,\y) [left,black] { $\y$ };
}

\draw[tick,black,thin]  ($ (0.02+0.3,\maxclusters+1) $) -- ($ (-0.02,\maxclusters+1) $) -- (-0.02,-0.4) -- ($ (0.02+0.3,-0.4) $) ;
\node at ($(0.2,-2.2)$) [left,black] {\footnotesize epistatic weights };
\node at ($(-0.08,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v1"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_khanraw_0ss0s_norm.tikz <==
            \newcommand\maxepi{0.1}
            \newcommand\maxclusters{6}
            \newcommand\clusterlength{0.58pt}
            \newcommand\clusterspace{0.15pt}
            \newcommand\lw{6pt}
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.8]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \name\nclusters\ngaps/\size in {B/0/0/1, C/1/1/1, A/2/2/1, F/3/3/1, E/4/4/1, D/5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
        
  \node at ($(offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0)+(0.01,0)$) [above,black] {\footnotesize $\name$};                
        }
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.00185801520319003, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0104987298524862, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0123567450556762, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0194646065089304, 2);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0258887215892207, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
\foreach \x in {0.025, 0.05, 0.075,0.125} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}
\foreach \x in {0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
}


\foreach \x in {0.1} {
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \x in {0.05,0.15} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
}

\foreach \x in {0.05,0.15} {
  \node at (\x,-0.4) [below,black] {\tiny $\x$ };
}

\foreach \y in {1,...,5} {
  \draw[tick,black,thin] (-0.025,\y) -- (-0.02,\y);
  \node at (-0.025,\y) [left,black] { $\y$ };
}

\draw[tick,black,thin]  ($ (0.005+0.15,\maxclusters+1) $) -- ($ (-0.02,\maxclusters+1) $) -- (-0.02,-0.4) -- ($ (0.005+0.15,-0.4) $) ;


\node at ($(0.1,-2.2)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.05,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_khanraw_0ssss.tikz <==
 \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.25pt}
 \newcommand\clusterspace{0.13pt}
 \newcommand\lw{3pt}


\begin{tikzpicture}[yscale=0.5,xscale=25, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}

 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);
 
 \coordinate (offset) at (0.00175596244856359, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\coordinate (offset) at (0.00175596244856359, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00175596244856359, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00175596244856359, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00291417187890029, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0044378236079719, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/3, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00500328577434098, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00522437211566702, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/1, 21/13/1, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00522437211566702, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00782240147473564, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/3, 9/4/1, 10/5/2, 12/6/1, 13/7/3, 16/8/1, 17/9/1, 18/10/2, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00782240147473564, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/2, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0109841430239553, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/4, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0171943089321757, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/4, 17/7/1, 18/8/4, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0175110805273679, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/4, 10/3/2, 12/4/1, 13/5/4, 17/6/1, 18/7/4, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0187544003101068, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/2, 12/3/1, 13/4/4, 17/5/1, 18/6/4, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.020108480811076, 7);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/2, 12/2/1, 13/3/4, 17/4/1, 18/5/4, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0216321325401476, 6);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/4, 17/3/1, 18/4/4, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0230277718360071, 5);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/5, 18/3/4, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.02403738895542, 4);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/5, 18/2/4, 22/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0262647407347169, 3);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/4, 22/2/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0298906544926889, 2);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0905481066060376, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 
 
 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }
        
			\foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);     
            }        
				\foreach \x in {0.1,0.2} {     
            \node at (\x,-0.4) [below,black] { $\x$ };
            }               
       
			       		
       		
            
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.32,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.32,-0.4) $) ;
\node at ($(0.25,-2.5-1)$) [left,black] {\footnotesize epistatic weights };
\node at ($(-0.085,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}


==> Figures/filtration_khanraw_0ssss_norm.tikz <==
 \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.1pt}
 \newcommand\clusterspace{0.05pt}
 \newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000380901562418479, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000380901562418479, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000380901562418479, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000380901562418479, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000632139156926235, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00096264811778684, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/3, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00108530758743251, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00113326540846072, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/1, 21/13/1, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00113326540846072, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00169682725620287, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/3, 9/4/1, 10/5/2, 12/6/1, 13/7/3, 16/8/1, 17/9/1, 18/10/2, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00169682725620287, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/2, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0023826689705552, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/4, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00372977175128616, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/4, 17/7/1, 18/8/4, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00379848551884832, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/4, 10/3/2, 12/4/1, 13/5/4, 17/6/1, 18/7/4, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0040681851631764, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/2, 12/3/1, 13/4/4, 17/5/1, 18/6/4, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00436191090821239, 7);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/2, 12/2/1, 13/3/4, 17/4/1, 18/5/4, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00469241986907299, 6);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/4, 17/3/1, 18/4/4, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00499516050501334, 5);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/5, 18/3/4, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00521416560876336, 4);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/5, 18/2/4, 22/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00569732045839227, 3);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/4, 22/2/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00648384992930208, 2);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0196416018511604, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 

 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.04,\maxclusters) $);

\foreach \x in {0.025, 0.05,...,0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

\foreach \x in {0.025,0.05,0.075} {
  \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
}

\foreach \x in {0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
  \node at (-0.007,\y) [left,black] { $\y$ };
}
\draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_khanraw_1ssss_parallel.tikz <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}[yscale=0.5,xscale=25, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

           \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.25pt}
 \newcommand\clusterspace{0.13pt}
 \newcommand\lw{3pt}


  \coordinate (offset) at (0.147161047875419, 22);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419, 21);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419, 20);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419, 19);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.034012908121862, 18);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {11.672}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0436378391529654, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {9.833}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0864283730472383, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {17.274}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0113676274473907, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {2.176}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0113676274473907, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {2.176}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.098480256048009, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {12.590}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.098480256048009, 12);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {12.590}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0580950531144928, 11);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {5.289}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0525067950440459, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.054}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0493174273420819, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {2.816}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0854053321372417, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {4.554}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0865197031659079, 7);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {4.303}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0088689558910805, 6);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.410}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0489128063241107, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.124}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0145505545570809, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.605}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0802054542629575, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {3.054}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0110576877263494, 2);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.370}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.140516595474193, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.552}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 
 
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }
        
			\foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);     
            }        
				\foreach \x in {0.1} {     
            \node at (\x,-0.4) [below,black] { $\x$ };
            }               
       
            
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.32,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.32,-0.4) $) ;
\node at ($(0.35,-2.5-1)$) [left,black] {\footnotesize parallel epistatic weights };



\end{tikzpicture}



\end{document}



==> Figures/filtration_khanraw_1ssss_parallel_norm.tikz <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

           \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.07pt}
 \newcommand\clusterspace{0.05pt}
 \newcommand\lw{3pt}
 \newcommand\fac{4.64607886681504}

  \coordinate (offset) at (0.147161047875419/\fac, 22);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419/\fac, 21);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419/\fac, 20);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.147161047875419/\fac, 19);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {83.806}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.034012908121862/\fac, 18);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {11.672}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0436378391529654/\fac, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {9.833}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0864283730472383/\fac, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {17.274}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0113676274473907/\fac, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {2.176}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0113676274473907/\fac, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {2.176}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.098480256048009/\fac, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {12.590}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.098480256048009/\fac, 12);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {12.590}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0580950531144928/\fac, 11);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {5.289}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0525067950440459/\fac, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.054}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0493174273420819/\fac, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {2.816}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0854053321372417/\fac, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {4.554}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0865197031659079/\fac, 7);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {4.303}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0088689558910805/\fac, 6);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.410}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0489128063241107/\fac, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.124}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0145505545570809/\fac, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.605}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0802054542629575/\fac, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {3.054}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0110576877263494/\fac, 2);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.370}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.140516595474193/\fac, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.552}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 
 
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.105,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.125} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }
        
        \foreach \x in {0.025, 0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
            }
			
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);     
            }        
		\foreach \x in {0.1} {     
            \node at (\x,-0.4) [below,black] { $\x$ };
            }               
       
            
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.09,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };



\end{tikzpicture}



\end{document}



==> Figures/filtration_khanraw_norm_0ss0s.tikz <==
\newcommand\maxepi{0.0128}
\newcommand\maxclusters{6}
\newcommand\clusterlength{0.4pt}
\newcommand\clusterspace{0.1pt}
\newcommand\flagfacup{1.2}
\newcommand\flagfacdown{2}
\newcommand\lw{6pt}
\begin{tikzpicture}[yscale=0.5,xscale=50, scale = 0.8]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \name\nclusters\ngaps/\size in {B/0/0/1, C/1/1/1, A/2/2/1, F/3/3/1, E/4/4/1, D/5/5/1}{
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);
 \node at ($(offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0)+(0.008,0)$) [above,black] {\footnotesize $\name$};        
        }
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $); 
 
\coordinate (offset) at (0.00091715658422571, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00518240065726195, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00609955724148766, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00960815174621709, 2);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0127792342183067, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \foreach \x in {0.025, 0.05, 0.075} {
            \node at (\x,-0.4) [below,black] {\tiny $\x$ };
        }
        \foreach \y in {1,...,5} {
            \draw[tick,black,thin] (-0.0125,\y) -- (-0.01,\y);
            \node at (-0.0125,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.005+0.1,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.1,-0.4) $) ;
        \node at ($(0.02+3*\maxepi,-2.2)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-2.5*\maxepi+0.004,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}



==> Figures/filtration_khanraw_norm_0ssss.tikz <==
\newcommand\maxepi{0.0138}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.09pt}
\newcommand\clusterspace{0.045pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=110, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000268286679373492, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000268286679373492, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000268286679373492, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000268286679373492, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000445244997780745, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000678037825012721, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/3, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000764432592196153, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000798211515212257, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/1, 21/13/1, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000798211515212257, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/3, 9/5/1, 10/6/2, 12/7/1, 13/8/3, 16/9/1, 17/10/1, 18/11/2, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00119515432582278, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/3, 9/4/1, 10/5/2, 12/6/1, 13/7/3, 16/8/1, 17/9/1, 18/10/2, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00119515432582278, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/2, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00167822453155025, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/3, 16/7/1, 17/8/1, 18/9/4, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00262705164982823, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/4, 10/4/2, 12/5/1, 13/6/4, 17/7/1, 18/8/4, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00267544995097838, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/4, 10/3/2, 12/4/1, 13/5/4, 17/6/1, 18/7/4, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00286541194941592, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/2, 12/3/1, 13/4/4, 17/5/1, 18/6/4, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00307229664760897, 7);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/2, 12/2/1, 13/3/4, 17/4/1, 18/5/4, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00330508947484095, 6);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/4, 17/3/1, 18/4/4, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0035183237798203, 5);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/5, 18/3/4, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00367257925642658, 4);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/5, 18/2/4, 22/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00401288767996549, 3);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/4, 22/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00456687695383449, 2);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0138344933655972, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.107,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.107,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.022,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_khanraw_norm_1ss0s_parallel.tikz <==
\newcommand\maxepi{0.0128}
\newcommand\maxclusters{6}
\newcommand\clusterlength{0.4pt}
\newcommand\clusterspace{0.1pt}
\newcommand\flagfacup{1.2}
\newcommand\flagfacdown{2}
\newcommand\lw{6pt}
\begin{tikzpicture}[yscale=0.5,xscale=50, scale = 0.8]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

 
  \coordinate (offset) at (0.00120070379309365, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (3*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.309}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00139809385659613, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (3*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.270}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000197390063502479, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (3*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.032}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00248735630374838, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (3*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.259}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0203295016984773, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (3*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.591}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $); 


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \foreach \x in {0.025, 0.05, 0.075} {
            \node at (\x,-0.4) [below,black] {\tiny $\x$ };
        }
        \foreach \y in {1,...,5} {
            \draw[tick,black,thin] (-0.0125,\y) -- (-0.01,\y);
            \node at (-0.0125,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.005+0.1,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.1,-0.4) $) ;
        \node at ($(0.08,-2.2)$) [left,black] {\footnotesize parallel epistatic units };    
%\node at ($(-2.5*\maxepi+0.004,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}



==> Figures/filtration_khanraw_norm_1ssss_parallel.tikz <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

           \newcommand\maxepi{0.1}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.07pt}
\newcommand\clusterspace{0.05pt}
\newcommand\lw{3pt}
\newcommand\fac{4.64607886681504}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}


  \coordinate (offset) at (0.0224841646812642, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0224841646812642, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0224841646812642, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0224841646812642, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00519670006799668, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00666725588064855, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0132050552831952, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00173681562650169, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00173681562650169, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0150464156568863, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0150464156568863, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00887611742544018, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00802230918914861, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00753501809089026, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0130487488377864, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0132190092571453, 7);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00135505330850006, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00747319761779014, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00222312269169274, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0122542797025378, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00168946114085643, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0214689846172266, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


 
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.105,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.125} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }
        
        \foreach \x in {0.025, 0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
            }
			
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);     
            }        
		\foreach \x in {0.1} {     
            \node at (\x,-0.4) [below,black] { $\x$ };
            }               
       
            
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.09,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };



\end{tikzpicture}



\end{document}



==> Figures/filtration_khanraw_norm_ssss0.tikz <==
\newcommand\maxepi{0.0138}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.09pt}
\newcommand\clusterspace{0.045pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=110, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

  
\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000493938123736622, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000977411490945069, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000977411490945069, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/2, 10/8/1, 11/9/2, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0010722131593783, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/2, 10/7/1, 11/8/2, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00121726486158994, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/2, 10/6/1, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0013405871445353, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/1, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00143314794056134, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/1, 14/8/1, 15/9/1, 16/10/2, 18/11/1, 19/12/1, 20/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00145149541526083, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/3, 14/7/1, 15/8/1, 16/9/2, 18/10/1, 19/11/1, 20/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00145149541526083, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/5, 11/5/3, 14/6/1, 15/7/1, 16/8/2, 18/9/1, 19/10/1, 20/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00161938850799448, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/8, 14/5/1, 15/6/1, 16/7/2, 18/8/1, 19/9/1, 20/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00175524059014792, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/9, 15/5/1, 16/6/2, 18/7/1, 19/8/1, 20/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00180712569172377, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/9, 15/4/1, 16/5/2, 18/6/1, 19/7/1, 20/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00248735630374838, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/9, 15/4/1, 16/5/2, 18/6/2, 20/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00250851970836844, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/9, 15/3/1, 16/4/2, 18/5/2, 20/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00267544995097838, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/9, 15/2/1, 16/3/2, 18/4/2, 20/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0029245993574426, 5);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/1, 16/2/2, 18/3/2, 20/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0035183237798203, 4);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/2, 18/2/2, 20/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00441791456230289, 3);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/2, 20/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00568399116625503, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00608352267562943, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.107,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.107,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.022,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_khanraw_norm_ssss0_parallel.tikz <==
\newcommand\maxepi{0.0138}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.09pt}
\newcommand\clusterspace{0.045pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=110, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



 \coordinate (offset) at (0.000363805676314371, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000445569136249175, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0067174966532479, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00723110526841708, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000493938123736622, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00304695777206327, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000520734513225139, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000637766924429084, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00253180193533068, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0029188898386073, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0029188898386073, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0029188898386073, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00310081143567555, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00514375181927853, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00785721068930355, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00250851970836844, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0113186013857707, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00112919452904339, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0010722131593783, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0147165721434216, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0053535062636485, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00574774659858735, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);



\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.107,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.107,-0.4) $) ;
        \node at ($(0.075,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };
        %\node at ($(-0.022,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_khanraw_norm_ssss1.tikz <==
\newcommand\maxepi{0.0138}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.09pt}
\newcommand\clusterspace{0.045pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=110, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (4.441541443503e-05, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/2, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (5.4397551040035e-05, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/3, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000137002139389827, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/3, 17/15/1, 18/16/1, 19/17/1, 20/18/2, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000324617466475532, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/4, 18/15/1, 19/16/1, 20/17/2, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000655824560775758, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/4, 18/14/1, 19/15/1, 20/16/2, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000764432592196153, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/2, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/4, 18/13/1, 19/14/1, 20/15/2, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00109238876993294, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/4, 18/12/1, 19/13/1, 20/14/2, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00133789754354113, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/4, 11/7/1, 12/8/1, 13/9/1, 14/10/4, 18/11/1, 19/12/1, 20/13/2, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00140708090188909, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/4, 11/7/1, 12/8/1, 13/9/5, 18/10/1, 19/11/1, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00170829973562128, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/5, 11/6/1, 12/7/1, 13/8/5, 18/9/1, 19/10/1, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00170829973562128, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/6, 12/6/1, 13/7/5, 18/8/1, 19/9/1, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00170829973562128, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/7, 13/6/5, 18/7/1, 19/8/1, 20/9/2, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00172331511822172, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/12, 18/6/1, 19/7/1, 20/8/2, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00202900687066842, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/12, 18/6/2, 20/7/2, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309935919014117, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/14, 20/6/2, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00456687695383449, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/14, 20/5/2, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00502165408078054, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/14, 20/4/2, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00529134308662395, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/16, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00647061369431488, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2, 6/2/16, 22/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0067950724080232, 3);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2, 6/2/17}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00680296282838233, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/19}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0136592472346447, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);  

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.107,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.107,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.022,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_khanraw_norm_ssss1_parallel.tikz <==
\newcommand\maxepi{0.0138}
\newcommand\maxclusters{23}
\newcommand\clusterlength{0.09pt}
\newcommand\clusterspace{0.045pt}
\newcommand\flagfacup{2.5}
\newcommand\flagfacdown{4}
\newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=110, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}




  \coordinate (offset) at (0.000655824560775758, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00881410476736332, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00881410476736332, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00647061369431488, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00346557833551319, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0102136813319327, 15);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0109188846290803, 14);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00499855830913983, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00499855830913983, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0112335767610364, 11);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0133728479507825, 10);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00858067549764409, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0202870287256131, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00456687695383449, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0192525063621299, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0206156259048855, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000882690725763545, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00944803074926443, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0274688034974158, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0303982029388763, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);





\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.107,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.107,-0.4) $) ;
        \node at ($(0.075,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };
        %\node at ($(-0.022,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}


==> Figures/filtration_khanraw_ssss0_norm.tikz <==
 \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.1pt}
 \newcommand\clusterspace{0.05pt}
 \newcommand\lw{3pt}
\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000719489983670225, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00142373658534229, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00142373658534229, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/2, 10/8/1, 11/9/2, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00156182847903323, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/2, 10/7/1, 11/8/2, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00177311657736038, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/2, 10/6/1, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00195275273638228, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/1, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00208758048589365, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/1, 14/8/1, 15/9/1, 16/10/2, 18/11/1, 19/12/1, 20/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00211430614977248, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/3, 14/7/1, 15/8/1, 16/9/2, 18/10/1, 19/11/1, 20/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00211430614977248, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/5, 11/5/3, 14/6/1, 15/7/1, 16/8/2, 18/9/1, 19/10/1, 20/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00235886592911377, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/8, 14/5/1, 15/6/1, 16/7/2, 18/8/1, 19/9/1, 20/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00255675349371541, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/9, 15/5/1, 16/6/2, 18/7/1, 19/8/1, 20/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0026323314033595, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/9, 15/4/1, 16/5/2, 18/6/1, 19/7/1, 20/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00362318246023913, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/9, 15/4/1, 16/5/2, 18/6/2, 20/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00365400992002155, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/9, 15/3/1, 16/4/2, 18/5/2, 20/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00389716717344614, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/9, 15/2/1, 16/3/2, 18/4/2, 20/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00426008814223529, 5);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/1, 16/2/2, 18/3/2, 20/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0051249308308894, 4);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/2, 18/2/2, 20/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00643531066652931, 3);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/2, 20/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00827952837584812, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0088615019173535, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.04,\maxclusters) $);

\foreach \x in {0.025, 0.05,...,0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

\foreach \x in {0.025,0.05,0.075} {
  \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
}

\foreach \x in {0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
  \node at (-0.007,\y) [left,black] { $\y$ };
}
\draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_khanraw_ssss1_parallel_norm.tikz <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

           \newcommand\maxepi{0.1}
 \newcommand\maxclusters{23}
 \newcommand\clusterlength{0.07pt}
 \newcommand\clusterspace{0.05pt}
 \newcommand\lw{3pt}
 \newcommand\fac{4.75906452756113}

\coordinate (offset) at (0.00429243562989109/\fac, 20);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {1.328}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0576891742271292/\fac, 19);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {9.018}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0576891742271292/\fac, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {9.018}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0423507968897725/\fac, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {6.035}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0226825477654257/\fac, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {2.847}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0668495391659046/\fac, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {7.619}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0714651634350117/\fac, 14);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {7.619}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0327160510104413/\fac, 13);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {3.444}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0327160510104413/\fac, 12);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {3.444}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0735248540907828/\fac, 11);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {6.937}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0875265924001923/\fac, 10);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {7.619}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0561613569199868/\fac, 9);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {4.748}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.132780579036931/\fac, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {8.156}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0298906544926889/\fac, 7);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {1.821}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.126009529401824/\fac, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {7.196}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.134931279581786/\fac, 5);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {7.049}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00577729677729678/\fac, 4);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {0.251}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0618382815252873/\fac, 3);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {2.139}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.179785994448445/\fac, 2);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {4.833}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.19895919912659/\fac, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  \node [draw] at ($  (offset)  + (3.5,0)$)  {4.997}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

 
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.105,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.125} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }
        
        \foreach \x in {0.025, 0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
            }
			
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);     
            }        
		\foreach \x in {0.1} {     
            \node at (\x,-0.4) [below,black] { $\x$ };
            }               
       
            
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.09,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };



\end{tikzpicture}



\end{document}



==> Figures/filtration_productmodelkhanraw0starstar0starTOkhanraw1starstar0starNormalized.tikz <==
            \newcommand\maxepi{0.1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\lw{3pt}


\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000196146273426534, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000346117556185332, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/2, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000346117556185332, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/2, 17/15/2, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.000816572271416401, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/2, 17/14/2, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00108420088571434, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/2, 17/14/2, 19/15/1, 20/16/2, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00128939142329717, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/2, 15/12/2, 17/13/2, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00128939142329717, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/2, 15/11/2, 17/12/2, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.001313095160015, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/2, 15/10/2, 17/11/2, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0014608400322588, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/1, 9/5/2, 11/6/1, 12/7/1, 13/8/2, 15/9/2, 17/10/2, 19/11/1, 20/12/2, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00157917553289951, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/1, 9/5/2, 11/6/1, 12/7/1, 13/8/2, 15/9/2, 17/10/2, 19/11/1, 20/12/3, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00171905034150081, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/1, 9/5/3, 12/6/1, 13/7/2, 15/8/2, 17/9/2, 19/10/1, 20/11/3, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00186679521374461, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/3, 9/4/3, 12/5/1, 13/6/2, 15/7/2, 17/8/2, 19/9/1, 20/10/3, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00243110430735254, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/3, 9/4/3, 12/5/1, 13/6/2, 15/7/2, 17/8/3, 20/9/3, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00356115365670318, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/3, 9/4/3, 12/5/1, 13/6/2, 15/7/5, 20/8/3, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0059001221037842, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/3, 9/3/3, 12/4/1, 13/5/2, 15/6/5, 20/7/3, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0059001221037842, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/3, 9/3/3, 12/4/1, 13/5/2, 15/6/5, 20/7/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00658741207216903, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/1, 13/4/2, 15/5/5, 20/6/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00699336725365483, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/5, 20/5/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00741965476489946, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/9, 15/3/5, 20/4/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00761580103832599, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/14, 20/3/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00873274992491445, 3);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/14, 20/2/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0131786088377544, 2);
\foreach \nclusters\ngaps/\size in {0/0/20, 20/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0157779375467851, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.04,\maxclusters) $);

\foreach \x in {0.025, 0.05,...,0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}

\foreach \x in {0.025,0.05,0.075} {
  \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
}

\foreach \x in {0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,5,10,...,\maxclusters} {
  \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
  \node at (-0.007,\y) [left,black] { $\y$ };
}
\draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
\node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}



%\caption{productmodelkhanraw0starstar0starTOkhanraw1starstar0starNormalized}\end{minipage}



==> Figures/filtration_weinreich_0ssss.tikz <==
 \newcommand\maxepi{0.1}
 \newcommand\maxclusters{20}
 \newcommand\clusterlength{0.33pt}
 \newcommand\clusterspace{0.13pt}
 \newcommand\lw{3pt}
 \newcommand\fac{2.75136329843952}
%norm factor: 2.75136329843952
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00217319599898394/\fac, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/2, 17/16/1, 18/17/1, 19/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00217319599898394/\fac, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/2, 17/16/1, 18/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00447904051160052/\fac, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/2, 17/15/1, 18/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00677114746719391/\fac, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/2, 17/15/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00677114746719391/\fac, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/3, 17/14/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00677114746719391/\fac, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/2, 11/9/1, 12/10/1, 13/11/1, 14/12/3, 17/13/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00957584858093385/\fac, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/2, 11/9/1, 12/10/2, 14/11/3, 17/12/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0518451067214478/\fac, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/2, 11/8/1, 12/9/2, 14/10/3, 17/11/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0586162541886417/\fac, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/3, 9/6/2, 11/7/1, 12/8/2, 14/9/3, 17/10/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0802379712627141/\fac, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/3, 9/5/2, 11/6/1, 12/7/2, 14/8/3, 17/9/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0841874291364178/\fac, 9);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/1, 6/3/3, 9/4/2, 11/5/1, 12/6/2, 14/7/3, 17/8/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0841874291364178/\fac, 8);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/3, 9/3/2, 11/4/1, 12/5/2, 14/6/3, 17/7/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\coordinate (offset) at (0.0872841425602683/\fac, 7);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/3, 9/3/2, 11/4/3, 14/5/3, 17/6/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.101415124059163/\fac, 6);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/3, 9/3/5, 14/4/3, 17/5/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\coordinate (offset) at (0.105257909660908/\fac, 5);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/3, 9/2/5, 14/3/3, 17/4/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.130381824641661/\fac, 4);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/3, 9/2/5, 14/3/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.14590039674891/\fac, 3);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/5, 14/2/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.1631338729118/\fac, 2);
\foreach \nclusters\ngaps/\size in {0/0/14, 14/1/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.213179628420699/\fac, 1);
\foreach \nclusters\ngaps/\size in {0/0/20}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }

            \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            }
                \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
            }




            \foreach \y in {1,5,10,...,15} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
\node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}


% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_weinreich_1ssss_parallel.tikz <==
 \newcommand\maxclusters{20}
 \newcommand\clusterlength{0.2pt}
 \newcommand\clusterspace{0.13pt}
 \newcommand\lw{3pt}
 \newcommand\fac{2.43104915622864}
%normalizing factor: 2.43104915622864
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.383039372543688/\fac, 19);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {176.256}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.149915817400195/\fac, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {33.471}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.356204624363937/\fac, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {52.606}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0268347481797507/\fac, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.963}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0268347481797507/\fac, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.963}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.503749410755494/\fac, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {52.606}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.396523927063523/\fac, 12);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {7.648}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.369689178883772/\fac, 11);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.307}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.715762392937098/\fac, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {8.920}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.506120441764132/\fac, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.012}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.506120441764132/\fac, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.012}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.219773361483577/\fac, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.518}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.452774925846868/\fac, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.465}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.20070302467124/\fac, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.907}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0268347481797507/\fac, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.206}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.532955189943883/\fac, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.653}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.192942942297094/\fac, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.183}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.383039372543688/\fac, 1);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.797}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $); 

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.34,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }

            \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            }
                \foreach \x in {0.1,0.2,0.3} {
            \node at (\x,-0.4) [below,black] { $\x$ };
            }


            \foreach \y in {1,5,10,...,15} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
\node at ($(0.3,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };



\end{tikzpicture}




==> Figures/filtration_weinreich_norm_0ssss.tikz <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.1043}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.18pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000181773868947516, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/2, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000181773868947516, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/2, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00290838190316027, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/3, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/2, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00290838190316027, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/3, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/3, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309015577210778, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/3, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/3, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309015577210778, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/3, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/2, 20/16/3, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00599853767526805, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/3, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/5, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.010240824232338, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/3, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/5, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.010240824232338, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/3, 12/9/1, 13/10/2, 15/11/2, 17/12/1, 18/13/5, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0121788492194836, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/2, 9/7/3, 12/8/1, 13/9/2, 15/10/2, 17/11/1, 18/12/5, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0128533535375304, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/2, 9/7/3, 12/8/1, 13/9/2, 15/10/2, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016177874336329, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/2, 9/7/3, 12/8/1, 13/9/4, 17/10/1, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0183591607636992, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/1, 6/4/1, 7/5/2, 9/6/3, 12/7/1, 13/8/4, 17/9/1, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0209039949289644, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2, 6/3/1, 7/4/2, 9/5/3, 12/6/1, 13/7/4, 17/8/1, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.021593633943051, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2, 6/3/1, 7/4/2, 9/5/3, 12/6/1, 13/7/5, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0295627131363198, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2, 6/3/1, 7/4/2, 9/5/3, 12/6/6, 18/7/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0299926883763403, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/1, 7/3/2, 9/4/3, 12/5/6, 18/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0421715375958239, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/5, 7/2/2, 9/3/3, 12/4/6, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.050313614706704, 5);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/2, 9/2/3, 12/3/6, 18/4/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.050313614706704, 4);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/3, 12/2/6, 18/3/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0607124722284705, 3);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/6, 18/2/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0625302109179457, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.104338200775875, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.15,\maxclusters) $); 
 
        \foreach \x in {0.025,0.05,..., 0.225} { 
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1); 
        } 
        \foreach \x in {0.05,0.15} { 
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ }; 
        } 
        \foreach \x in {0.1,0.2} { 
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15); 
            \node at (\x,-0.4) [below,black] { $\x$ }; 
        } 
        \foreach \y in {1,5,10,...,\maxclusters} { 
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y); 
            \node at (-0.02,\y) [left,black] { $\y$ }; 
        } 
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ; 
        \node at ($(0.12,-2.5-1)$) [left,black] { \footnotesize epistatic units }; 
        \node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges }; 


\end{tikzpicture}

\end{document}



==> Figures/filtration_weinreich_norm_1ssss_parallel.tikz <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.1043}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}
        
 \coordinate (offset) at (5.04523836451822e-19, 23);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (5.04523836451822e-19, 22);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0167231959431716, 21);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.750}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0181773868947517, 20);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.250}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0167231959431716, 19);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.412}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0181773868947517, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.882}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00618031154421556, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.030}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000445253227492946, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.043}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000445253227492946, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.043}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0243576984389672, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00874028040552065, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.680}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0947041857216562, 12);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.854}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0792534068611174, 11);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.317}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0712553566274265, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.409}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.100770291734238, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.409}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0916140299495484, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.055}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.115971728388516, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.750}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0422990566118308, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.841}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0422990566118308, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.841}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0230852813563346, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.380}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0279931758179176, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.448}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0181773868947517, 1);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.174}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $); 


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.225} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.05,0.15} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1,0.2} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
            \node at (-0.02,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] { \footnotesize parallel epistatic units };
        %\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/filtration_weinreich_norm_ss0ss.tikz <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0799}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309015577210778, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309015577210778, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/2, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00411307313200972, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/3, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00654385928211062, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/3, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00801455809487323, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/2, 15/12/3, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00848321333477005, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/2, 15/12/3, 18/13/1, 19/14/1, 20/15/1, 21/16/2, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00854337184053332, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/2, 15/11/3, 18/12/1, 19/13/1, 20/14/1, 21/15/2, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00927046731632334, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/5, 18/11/1, 19/12/1, 20/13/1, 21/14/2, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0121788492194836, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/5, 18/10/1, 19/11/1, 20/12/1, 21/13/2, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0184780089409577, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/6, 19/10/1, 20/11/1, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0184780089409577, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/6, 19/10/2, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0203586733221219, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/8, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0203586733221219, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/10, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0231531678296336, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/3, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/1, 13/8/10, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0234488290942297, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/5, 8/2/1, 9/3/1, 10/4/1, 11/5/1, 12/6/1, 13/7/10, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0234488290942297, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/6, 9/2/1, 10/3/1, 11/4/1, 12/5/1, 13/6/10, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0256020605808449, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/7, 10/2/1, 11/3/1, 12/4/1, 13/5/10, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0336166186757181, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/8, 11/2/1, 12/3/1, 13/4/10, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0422990566118308, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/8, 11/2/1, 12/3/1, 13/4/11}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.050313614706704, 4);
\foreach \nclusters\ngaps/\size in {0/0/11, 11/1/1, 12/2/1, 13/3/11}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0578040903253103, 3);
\foreach \nclusters\ngaps/\size in {0/0/11, 11/1/2, 13/2/11}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0719083962401123, 2);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/11}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0799229543349856, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.225} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.05,0.15} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1,0.2} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
            \node at (-0.02,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;
        \node at ($(0.12,-2.5-1)$) [left,black] { \footnotesize epistatic units };
        \node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/filtration_weinreich_norm_ss1ss_parallel.tikz <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0799}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


 \coordinate (offset) at (0.00927046731632334, 23);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00927046731632334, 22);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0, 21);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.141601843910115, 20);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {21.639}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.173426132108506, 19);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {21.639}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.013110420608281, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.545}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0014541909515801, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.170}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00290838190316027, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.314}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00290838190316027, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.239}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0187006355547041, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.012}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0187006355547041, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.012}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00145419095158017, 12);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.071}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00145419095158017, 11);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.071}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.142703659411492, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.163}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0107246582679035, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.457}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0107246582679035, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.457}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0289414597870421, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.130}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.144484672321464, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.298}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.020481648464676, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.484}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00356202581994364, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.071}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.136330401710637, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.358}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.162517428034929, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.260}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0109087040735774, 1);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.136}; 
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.225} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.05,0.15} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1,0.2} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
            \node at (-0.02,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] { \footnotesize parallel epistatic units };
        %\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/filtration_weinreich_ss0ss.tikz <==
 \newcommand\maxepi{0.1}
 \newcommand\maxclusters{20}
 \newcommand\clusterlength{0.33pt}
 \newcommand\clusterspace{0.13pt} 
 \newcommand\lw{3pt}
 \newcommand\fac{2.73313007374329}
%normalizing factor: 2.73313007374329
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00677114746719391/\fac, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/2, 16/15/1, 17/16/1, 18/17/1, 19/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.00677114746719391/\fac, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/2, 16/14/1, 17/15/1, 18/16/1, 19/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0086042876590699/\fac, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/2, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/2, 16/13/1, 17/14/1, 18/15/1, 19/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0105380571824238/\fac, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/2, 16/12/1, 17/13/1, 18/14/1, 19/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\coordinate (offset) at (0.033883992407991/\fac, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/3, 17/12/1, 18/13/1, 19/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0379500648186701/\fac, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/3, 17/12/1, 18/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.040655139875185/\fac, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/3, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/3, 17/12/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0518451067214478/\fac, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/3, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/3, 17/11/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0518451067214478/\fac, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/3, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0586162541886417/\fac, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/1, 7/4/3, 10/5/1, 11/6/1, 12/7/1, 13/8/1, 14/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\coordinate (offset) at (0.0599286755273221/\fac, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/1, 7/4/4, 11/5/1, 12/6/1, 13/7/1, 14/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.0802379712627141/\fac, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/1, 7/3/4, 11/4/1, 12/5/1, 13/6/1, 14/7/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.120845966467756/\fac, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/1, 7/3/5, 12/4/1, 13/5/1, 14/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.14590039674891/\fac, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/5, 12/3/1, 13/4/1, 14/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.1631338729118/\fac, 5);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/6, 12/2/1, 13/3/1, 14/4/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.197868643725322/\fac, 4);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/7, 13/2/1, 14/3/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.197868643725322/\fac, 3);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/1, 14/2/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.20070302467124/\fac, 2);
\foreach \nclusters\ngaps/\size in {0/0/14, 14/1/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);\coordinate (offset) at (0.344678820342075/\fac, 1);
\foreach \nclusters\ngaps/\size in {0/0/20}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }

            \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            }
                \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
            }




            \foreach \y in {1,5,10,...,15} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
\node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
\node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}


% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../2020biologyPaper_v2"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> Figures/filtration_weinreich_ss1ss_parallel.tikz <==
 \newcommand\maxclusters{20}
 \newcommand\clusterlength{0.2pt}
 \newcommand\clusterspace{0.13pt}
 \newcommand\lw{3pt}
 \newcommand\fac{2.45153013442625}
%normalizing factor: 2.45153013442625
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.00217319599898394/\fac, 19);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.321}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.00217319599898394/\fac, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.321}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.345308229749274/\fac, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {40.132}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.422914483434732/\fac, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {40.132}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0696630840539196/\fac, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.056}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.000}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.0674898880549356/\fac, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.660}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.265024735142147/\fac, 12);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.112}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.432711283266152/\fac, 11);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {8.346}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.267197931141131/\fac, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.558}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.145749986816358/\fac, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.432}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.504554884989668/\fac, 8);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {6.288}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.615019528642316/\fac, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {5.089}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.354600984658009/\fac, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.430}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.126679946931848/\fac, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.777}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.470455395245897/\fac, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.378}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.470455395245897/\fac, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.378}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.296148139681572/\fac, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.476}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

  \coordinate (offset) at (0.251540180622312/\fac, 1);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.730}; 
 \draw[tick] ($ (offset) + (0,2.5*\lw) $) -- ($ (offset) - (0,4*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.34,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
            %\node at (\x,-0.4) [below,black] { $\x$ };
            }

            \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            }
                \foreach \x in {0.1,0.2,0.3} {
            \node at (\x,-0.4) [below,black] { $\x$ };
            }


            \foreach \y in {1,5,10,...,15} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
\node at ($(0.3,-2.5-1)$) [left,black] {\footnotesize parallel epistatic units };



\end{tikzpicture}




==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsDataNormalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,1100,1010,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0100,1100,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0010,1010,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0100,0010,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0138} & \multicolumn{1}{l}{\tiny 0.0385} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1001,1110,1101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 2.7472} & \multicolumn{1}{l}{\tiny 0.8150} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 1.2038} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0208} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 1.5836} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 1.8083} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1100,1001,0101,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0264} & \multicolumn{1}{l}{\tiny 0.0174} & \multicolumn{1}{l}{\tiny 1.5141} & \multicolumn{1}{l}{\tiny 0.8070} & \multicolumn{1}{l}{\tiny 0.3020} & \multicolumn{1}{l}{\tiny 2.6722} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1100,1010,1110,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0267} & \multicolumn{1}{l}{\tiny 0.0165} & \multicolumn{1}{l}{\tiny 1.6187} & \multicolumn{1}{l}{\tiny 0.9410} & \multicolumn{1}{l}{\tiny 0.2310} & \multicolumn{1}{l}{\tiny 4.0736} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0010,1001,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0307} & \multicolumn{1}{l}{\tiny 0.0117} & \multicolumn{1}{l}{\tiny 2.6298} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3120} & \multicolumn{1}{l}{\tiny 2.9006} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,0001,1001\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0566} & \multicolumn{1}{l}{\tiny 0.0109} & \multicolumn{1}{l}{\tiny 5.2169} & \multicolumn{1}{l}{\tiny 0.8690} & \multicolumn{1}{l}{\tiny 0.4790} & \multicolumn{1}{l}{\tiny 1.8142} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,1010,0110,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0570} & \multicolumn{1}{l}{\tiny 0.0194} & \multicolumn{1}{l}{\tiny 2.9429} & \multicolumn{1}{l}{\tiny 0.5310} & \multicolumn{1}{l}{\tiny 0.1480} & \multicolumn{1}{l}{\tiny 3.5878} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0100,0110,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0570} & \multicolumn{1}{l}{\tiny 0.0194} & \multicolumn{1}{l}{\tiny 2.9429} & \multicolumn{1}{l}{\tiny 0.5310} & \multicolumn{1}{l}{\tiny 0.1480} & \multicolumn{1}{l}{\tiny 3.5878} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1001,1110,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0670} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 3.7223} & \multicolumn{1}{l}{\tiny 0.3230} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 1.7366} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0010,0001\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0677} & \multicolumn{1}{l}{\tiny 0.0354} & \multicolumn{1}{l}{\tiny 1.9106} & \multicolumn{1}{l}{\tiny 0.8510} & \multicolumn{1}{l}{\tiny 0.0862} & \multicolumn{1}{l}{\tiny 9.8724} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0850} & \multicolumn{1}{l}{\tiny 0.0249} & \multicolumn{1}{l}{\tiny 3.4081} & \multicolumn{1}{l}{\tiny 0.3170} & \multicolumn{1}{l}{\tiny 0.0830} & \multicolumn{1}{l}{\tiny 3.8193} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,1001,0111\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0865} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 5.2169} & \multicolumn{1}{l}{\tiny 0.8690} & \multicolumn{1}{l}{\tiny 0.4790} & \multicolumn{1}{l}{\tiny 1.8142} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{1001,1110,0111,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1568} & \multicolumn{1}{l}{\tiny 0.0104} & \multicolumn{1}{l}{\tiny 15.0968} & \multicolumn{1}{l}{\tiny 0.5330} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 1.4724} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0100,1001,0101,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1592} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 5.5160} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 0.0284} & \multicolumn{1}{l}{\tiny 19.0493} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0010,1001,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.1918} & \multicolumn{1}{l}{\tiny 0.0279} & \multicolumn{1}{l}{\tiny 6.8707} & \multicolumn{1}{l}{\tiny 0.0319} & \multicolumn{1}{l}{\tiny 0.0421} & \multicolumn{1}{l}{\tiny 0.7577} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0100,0001,1001,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1968} & \multicolumn{1}{l}{\tiny 0.0144} & \multicolumn{1}{l}{\tiny 13.6537} & \multicolumn{1}{l}{\tiny 0.2620} & \multicolumn{1}{l}{\tiny 0.2110} & \multicolumn{1}{l}{\tiny 1.2417} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1010,1001,1110,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2086} & \multicolumn{1}{l}{\tiny 0.0188} & \multicolumn{1}{l}{\tiny 11.1089} & \multicolumn{1}{l}{\tiny 0.5020} & \multicolumn{1}{l}{\tiny 0.1750} & \multicolumn{1}{l}{\tiny 2.8686} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0010,1010,1001,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.2295} & \multicolumn{1}{l}{\tiny 0.0319} & \multicolumn{1}{l}{\tiny 7.1879} & \multicolumn{1}{l}{\tiny 0.4580} & \multicolumn{1}{l}{\tiny 0.0494} & \multicolumn{1}{l}{\tiny 9.2713} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 0${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUtoTTD:0****}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\scriptsize No.} &  \multicolumn{1}{l}{\scriptsize bipyramid} & \multicolumn{1}{l}{\scriptsize type} &  \multicolumn{1}{l}{\scriptsize $e_o$} & \multicolumn{1}{l}{\scriptsize $e_p$} & \multicolumn{1}{l}{\scriptsize $e_o/e_p$} & \multicolumn{1}{l}{\scriptsize $p_o$} & \multicolumn{1}{l}{\scriptsize $p_p$} & \multicolumn{1}{l}{\scriptsize $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\scriptsize \textbf{22}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{01000,01100,01010,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 0.027} & \multicolumn{1}{l}{\scriptsize 0.357} & \multicolumn{1}{l}{\scriptsize 0.978} & \multicolumn{1}{l}{\scriptsize 0.038} & \multicolumn{1}{l}{\scriptsize 25.873} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{21}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{01000,00100,01100,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 0.027} & \multicolumn{1}{l}{\scriptsize 0.357} & \multicolumn{1}{l}{\scriptsize 0.978} & \multicolumn{1}{l}{\scriptsize 0.038} & \multicolumn{1}{l}{\scriptsize 25.873} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{20}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{01000,00010,01010,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 0.027} & \multicolumn{1}{l}{\scriptsize 0.357} & \multicolumn{1}{l}{\scriptsize 0.978} & \multicolumn{1}{l}{\scriptsize 0.038} & \multicolumn{1}{l}{\scriptsize 25.873} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{19}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{01000,00100,00010,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.014} & \multicolumn{1}{l}{\scriptsize 0.039} & \multicolumn{1}{l}{\scriptsize 0.357} & \multicolumn{1}{l}{\scriptsize 0.978} & \multicolumn{1}{l}{\scriptsize 0.038} & \multicolumn{1}{l}{\scriptsize 25.873} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{18}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{01001,01110,01101,00111\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 0.006} & \multicolumn{1}{l}{\scriptsize 2.747} & \multicolumn{1}{l}{\scriptsize 0.815} & \multicolumn{1}{l}{\scriptsize 0.677} & \multicolumn{1}{l}{\scriptsize 1.204} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{17}}& \multicolumn{1}{l}{\scriptsize \{01000\}+\{01100,01010,00110,00111\}+\{01110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.021} & \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 1.584} & \multicolumn{1}{l}{\scriptsize 0.783} & \multicolumn{1}{l}{\scriptsize 0.433} & \multicolumn{1}{l}{\scriptsize 1.808} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{16}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{01100,01001,00101,00111\}+\{01101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 1.514} & \multicolumn{1}{l}{\scriptsize 0.807} & \multicolumn{1}{l}{\scriptsize 0.302} & \multicolumn{1}{l}{\scriptsize 2.672} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{15}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{01100,01010,01110,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.027} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 1.619} & \multicolumn{1}{l}{\scriptsize 0.941} & \multicolumn{1}{l}{\scriptsize 0.231} & \multicolumn{1}{l}{\scriptsize 4.074} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{14}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{00010,01001,00011,00111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.031} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 2.630} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.312} & \multicolumn{1}{l}{\scriptsize 2.901} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{13}}& \multicolumn{1}{l}{\scriptsize \{01000\}+\{00100,00010,00001,01001\}+\{00111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.057} & \multicolumn{1}{l}{\scriptsize 0.011} & \multicolumn{1}{l}{\scriptsize 5.217} & \multicolumn{1}{l}{\scriptsize 0.869} & \multicolumn{1}{l}{\scriptsize 0.479} & \multicolumn{1}{l}{\scriptsize 1.814} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{12}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{01000,01010,00110,00111\}+\{01100\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.057} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 2.943} & \multicolumn{1}{l}{\scriptsize 0.531} & \multicolumn{1}{l}{\scriptsize 0.148} & \multicolumn{1}{l}{\scriptsize 3.588} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{11}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{01000,00100,00110,00111\}+\{01100\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.057} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 2.943} & \multicolumn{1}{l}{\scriptsize 0.531} & \multicolumn{1}{l}{\scriptsize 0.148} & \multicolumn{1}{l}{\scriptsize 3.588} \\ 
& \multicolumn{1}{l}{\scriptsize \{00010\}+\{01000,01010,01001,00111\}+\{01100\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.067} & \multicolumn{1}{l}{\scriptsize 0.047} & \multicolumn{1}{l}{\scriptsize 1.431} & \multicolumn{1}{l}{\scriptsize 0.853} & \multicolumn{1}{l}{\scriptsize 0.032} & \multicolumn{1}{l}{\scriptsize 27.079} \\ 
& \multicolumn{1}{l}{\scriptsize \{00010\}+\{01000,00100,01001,00111\}+\{01100\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.067} & \multicolumn{1}{l}{\scriptsize 0.047} & \multicolumn{1}{l}{\scriptsize 1.431} & \multicolumn{1}{l}{\scriptsize 0.853} & \multicolumn{1}{l}{\scriptsize 0.032} & \multicolumn{1}{l}{\scriptsize 27.079} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{10}}& \multicolumn{1}{l}{\scriptsize \{01010\}+\{01001,01110,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.067} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 3.722} & \multicolumn{1}{l}{\scriptsize 0.323} & \multicolumn{1}{l}{\scriptsize 0.186} & \multicolumn{1}{l}{\scriptsize 1.737} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{9}}& \multicolumn{1}{l}{\scriptsize \{00000\}+\{01000,00100,00010,00001\}+\{01001\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.068} & \multicolumn{1}{l}{\scriptsize 0.035} & \multicolumn{1}{l}{\scriptsize 1.911} & \multicolumn{1}{l}{\scriptsize 0.851} & \multicolumn{1}{l}{\scriptsize 0.086} & \multicolumn{1}{l}{\scriptsize 9.872} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{8}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{01000,01100,00110,00111\}+\{01010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.085} & \multicolumn{1}{l}{\scriptsize 0.025} & \multicolumn{1}{l}{\scriptsize 3.408} & \multicolumn{1}{l}{\scriptsize 0.317} & \multicolumn{1}{l}{\scriptsize 0.083} & \multicolumn{1}{l}{\scriptsize 3.819} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{7}}& \multicolumn{1}{l}{\scriptsize \{01000\}+\{00100,00010,01001,00111\}+\{00001\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.087} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 5.217} & \multicolumn{1}{l}{\scriptsize 0.869} & \multicolumn{1}{l}{\scriptsize 0.479} & \multicolumn{1}{l}{\scriptsize 1.814} \\ 
& \multicolumn{1}{l}{\scriptsize \{00100\}+\{01000,01100,01001,00111\}+\{01010\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.095} & \multicolumn{1}{l}{\scriptsize 0.052} & \multicolumn{1}{l}{\scriptsize 1.816} & \multicolumn{1}{l}{\scriptsize 0.791} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 40.984} \\ 
& \multicolumn{1}{l}{\scriptsize \{00100\}+\{01000,00010,01001,00111\}+\{01010\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.095} & \multicolumn{1}{l}{\scriptsize 0.052} & \multicolumn{1}{l}{\scriptsize 1.816} & \multicolumn{1}{l}{\scriptsize 0.791} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 40.984} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{6}}& \multicolumn{1}{l}{\scriptsize \{01101\}+\{01001,01110,00111,01111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.157} & \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 15.097} & \multicolumn{1}{l}{\scriptsize 0.533} & \multicolumn{1}{l}{\scriptsize 0.362} & \multicolumn{1}{l}{\scriptsize 1.472} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{5}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{00100,01001,00101,00111\}+\{01100\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.159} & \multicolumn{1}{l}{\scriptsize 0.029} & \multicolumn{1}{l}{\scriptsize 5.516} & \multicolumn{1}{l}{\scriptsize 0.541} & \multicolumn{1}{l}{\scriptsize 0.028} & \multicolumn{1}{l}{\scriptsize 19.049} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{4}}& \multicolumn{1}{l}{\scriptsize \{01010\}+\{00010,01001,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\scriptsize blue/blue}& \multicolumn{1}{l}{\scriptsize 0.192} & \multicolumn{1}{l}{\scriptsize 0.028} & \multicolumn{1}{l}{\scriptsize 6.871} & \multicolumn{1}{l}{\scriptsize 0.032} & \multicolumn{1}{l}{\scriptsize 0.042} & \multicolumn{1}{l}{\scriptsize 0.758} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{3}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{00100,00001,01001,00111\}+\{00101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.197} & \multicolumn{1}{l}{\scriptsize 0.014} & \multicolumn{1}{l}{\scriptsize 13.654} & \multicolumn{1}{l}{\scriptsize 0.262} & \multicolumn{1}{l}{\scriptsize 0.211} & \multicolumn{1}{l}{\scriptsize 1.242} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{2}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{01010,01001,01110,00111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.209} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 11.109} & \multicolumn{1}{l}{\scriptsize 0.502} & \multicolumn{1}{l}{\scriptsize 0.175} & \multicolumn{1}{l}{\scriptsize 2.869} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{1}}& \multicolumn{1}{l}{\scriptsize \{01000\}+\{00010,01010,01001,00111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize blue/blue}& \multicolumn{1}{l}{\scriptsize 0.229} & \multicolumn{1}{l}{\scriptsize 0.032} & \multicolumn{1}{l}{\scriptsize 7.188} & \multicolumn{1}{l}{\scriptsize 0.458} & \multicolumn{1}{l}{\scriptsize 0.049} & \multicolumn{1}{l}{\scriptsize 9.271} \\ 
& \multicolumn{1}{l}{\scriptsize \{00100\}+\{00010,00001,01001,00111\}+\{00011\}} &\multicolumn{1}{l}{\scriptsize blue/red}& \multicolumn{1}{l}{\scriptsize 0.365} & \multicolumn{1}{l}{\scriptsize 0.007} & \multicolumn{1}{l}{\scriptsize 53.243} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 0.526} & \multicolumn{1}{l}{\scriptsize 0.049} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 0${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{01010\}+\{00010,01001,01011,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.1918} & \multicolumn{1}{l}{\tiny 0.0279} & \multicolumn{1}{l}{\tiny 6.8707} & \multicolumn{1}{l}{\tiny 0.0319} & \multicolumn{1}{l}{\tiny 0.0421} & \multicolumn{1}{l}{\tiny 0.7577} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{01001\}+\{01000,01100,01010,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{01001\}+\{01000,00100,01100,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{01001\}+\{01000,00010,01010,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0097} & \multicolumn{1}{l}{\tiny 0.0272} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{01001\}+\{01000,00100,00010,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0138} & \multicolumn{1}{l}{\tiny 0.0385} & \multicolumn{1}{l}{\tiny 0.3572} & \multicolumn{1}{l}{\tiny 0.9780} & \multicolumn{1}{l}{\tiny 0.0378} & \multicolumn{1}{l}{\tiny 25.8730} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{01000,01010,01001,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0667} & \multicolumn{1}{l}{\tiny 0.0466} & \multicolumn{1}{l}{\tiny 1.4313} & \multicolumn{1}{l}{\tiny 0.8530} & \multicolumn{1}{l}{\tiny 0.0315} & \multicolumn{1}{l}{\tiny 27.0794} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{01000,00100,01001,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0667} & \multicolumn{1}{l}{\tiny 0.0466} & \multicolumn{1}{l}{\tiny 1.4313} & \multicolumn{1}{l}{\tiny 0.8530} & \multicolumn{1}{l}{\tiny 0.0315} & \multicolumn{1}{l}{\tiny 27.0794} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,01001,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0947} & \multicolumn{1}{l}{\tiny 0.0522} & \multicolumn{1}{l}{\tiny 1.8157} & \multicolumn{1}{l}{\tiny 0.7910} & \multicolumn{1}{l}{\tiny 0.0193} & \multicolumn{1}{l}{\tiny 40.9845} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{01000,00010,01001,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0947} & \multicolumn{1}{l}{\tiny 0.0522} & \multicolumn{1}{l}{\tiny 1.8157} & \multicolumn{1}{l}{\tiny 0.7910} & \multicolumn{1}{l}{\tiny 0.0193} & \multicolumn{1}{l}{\tiny 40.9845} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{00100,01001,00101,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.1592} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 5.5160} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 0.0284} & \multicolumn{1}{l}{\tiny 19.0493} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00010,01010,01001,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.2295} & \multicolumn{1}{l}{\tiny 0.0319} & \multicolumn{1}{l}{\tiny 7.1879} & \multicolumn{1}{l}{\tiny 0.4580} & \multicolumn{1}{l}{\tiny 0.0494} & \multicolumn{1}{l}{\tiny 9.2713} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00100\}+\{00010,00001,01001,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.3646} & \multicolumn{1}{l}{\tiny 0.0068} & \multicolumn{1}{l}{\tiny 53.2431} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 0.5260} & \multicolumn{1}{l}{\tiny 0.0492} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsDataNormalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0101,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0334} & \multicolumn{1}{l}{\tiny 0.9620} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1286.0963} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0101,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0172} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 2.7989} & \multicolumn{1}{l}{\tiny 0.7730} & \multicolumn{1}{l}{\tiny 0.6890} & \multicolumn{1}{l}{\tiny 1.1219} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,0101,0011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,0101,0011,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,1010,0101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,0110,0101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,0110,0101,1110\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,1010,0101,1110\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 10.6152} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8750} & \multicolumn{1}{l}{\tiny 1.1051} \\ 
 \multicolumn{1}{l}{\tiny \{1011\}+\{1010,0101,0011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0268} & \multicolumn{1}{l}{\tiny 0.0386} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.5800} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 47.1545} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0010,1010,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0312} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 2.5127} & \multicolumn{1}{l}{\tiny 0.6930} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 2.5018} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,0101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0330} & \multicolumn{1}{l}{\tiny 0.0310} & \multicolumn{1}{l}{\tiny 1.0661} & \multicolumn{1}{l}{\tiny 0.3880} & \multicolumn{1}{l}{\tiny 0.0072} & \multicolumn{1}{l}{\tiny 54.1899} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0101,1011,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0586} & \multicolumn{1}{l}{\tiny 0.0171} & \multicolumn{1}{l}{\tiny 3.4284} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 2.8459} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0101,1110,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0586} & \multicolumn{1}{l}{\tiny 0.0171} & \multicolumn{1}{l}{\tiny 3.4284} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 2.8459} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1000,0101,1011\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0603} & \multicolumn{1}{l}{\tiny 0.0684} & \multicolumn{1}{l}{\tiny 0.8813} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 9815.0163} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,1100,0101,1110\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0704} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 5.9587} & \multicolumn{1}{l}{\tiny 0.8970} & \multicolumn{1}{l}{\tiny 0.4260} & \multicolumn{1}{l}{\tiny 2.1056} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1100,0110,0101\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0803} & \multicolumn{1}{l}{\tiny 0.0210} & \multicolumn{1}{l}{\tiny 3.8201} & \multicolumn{1}{l}{\tiny 0.4300} & \multicolumn{1}{l}{\tiny 0.2740} & \multicolumn{1}{l}{\tiny 1.5693} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1010,0110,0101,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1343} & \multicolumn{1}{l}{\tiny 0.0206} & \multicolumn{1}{l}{\tiny 6.5344} & \multicolumn{1}{l}{\tiny 0.1300} & \multicolumn{1}{l}{\tiny 0.2270} & \multicolumn{1}{l}{\tiny 0.5727} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,0101,1110\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1632} & \multicolumn{1}{l}{\tiny 0.0350} & \multicolumn{1}{l}{\tiny 4.6590} & \multicolumn{1}{l}{\tiny 0.7370} & \multicolumn{1}{l}{\tiny 0.0191} & \multicolumn{1}{l}{\tiny 38.5864} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0110,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1634} & \multicolumn{1}{l}{\tiny 0.0282} & \multicolumn{1}{l}{\tiny 5.7882} & \multicolumn{1}{l}{\tiny 0.7760} & \multicolumn{1}{l}{\tiny 0.0746} & \multicolumn{1}{l}{\tiny 10.4021} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0011,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1634} & \multicolumn{1}{l}{\tiny 0.0282} & \multicolumn{1}{l}{\tiny 5.7882} & \multicolumn{1}{l}{\tiny 0.7760} & \multicolumn{1}{l}{\tiny 0.0746} & \multicolumn{1}{l}{\tiny 10.4021} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1100,0101,1110\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1999} & \multicolumn{1}{l}{\tiny 0.0429} & \multicolumn{1}{l}{\tiny 4.6590} & \multicolumn{1}{l}{\tiny 0.7370} & \multicolumn{1}{l}{\tiny 0.0191} & \multicolumn{1}{l}{\tiny 38.5864} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,0101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2392} & \multicolumn{1}{l}{\tiny 0.0068} & \multicolumn{1}{l}{\tiny 35.1018} & \multicolumn{1}{l}{\tiny 0.6210} & \multicolumn{1}{l}{\tiny 0.6280} & \multicolumn{1}{l}{\tiny 0.9889} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1001,0101,1011\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.2526} & \multicolumn{1}{l}{\tiny 0.0296} & \multicolumn{1}{l}{\tiny 8.5299} & \multicolumn{1}{l}{\tiny 0.6710} & \multicolumn{1}{l}{\tiny 0.1040} & \multicolumn{1}{l}{\tiny 6.4519} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 1${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUtoTTD:1****}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\scriptsize No.} &  \multicolumn{1}{l}{\scriptsize bipyramid} & \multicolumn{1}{l}{\scriptsize type} &  \multicolumn{1}{l}{\scriptsize $e_o$} & \multicolumn{1}{l}{\scriptsize $e_p$} & \multicolumn{1}{l}{\scriptsize $e_o/e_p$} & \multicolumn{1}{l}{\scriptsize $p_o$} & \multicolumn{1}{l}{\scriptsize $p_p$} & \multicolumn{1}{l}{\scriptsize $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\scriptsize \textbf{23}}& \multicolumn{1}{l}{\scriptsize \{11001\}+\{11000,10101,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 0.051} & \multicolumn{1}{l}{\scriptsize 0.033} & \multicolumn{1}{l}{\scriptsize 0.962} & \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 1286.096} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{22}}& \multicolumn{1}{l}{\scriptsize \{11100\}+\{11000,10101,11110,11101\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 0.006} & \multicolumn{1}{l}{\scriptsize 2.799} & \multicolumn{1}{l}{\scriptsize 0.773} & \multicolumn{1}{l}{\scriptsize 0.689} & \multicolumn{1}{l}{\scriptsize 1.122} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{21}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11010,10101,10011,10111\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{20}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11010,10101,10011,11011\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{19}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11000,11010,10101,11011\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{18}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11010,10110,10101,10111\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{17}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11010,10110,10101,11110\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{16}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11000,11010,10101,11110\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 10.615} & \multicolumn{1}{l}{\scriptsize 0.967} & \multicolumn{1}{l}{\scriptsize 0.875} & \multicolumn{1}{l}{\scriptsize 1.105} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{15}}& \multicolumn{1}{l}{\scriptsize \{11011\}+\{11010,10101,10011,11111\}+\{10111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.027} & \multicolumn{1}{l}{\scriptsize 0.039} & \multicolumn{1}{l}{\scriptsize 0.695} & \multicolumn{1}{l}{\scriptsize 0.580} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 47.154} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{14}}& \multicolumn{1}{l}{\scriptsize \{10110\}+\{10000,10010,11010,10111\}+\{10011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.031} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 2.513} & \multicolumn{1}{l}{\scriptsize 0.693} & \multicolumn{1}{l}{\scriptsize 0.277} & \multicolumn{1}{l}{\scriptsize 2.502} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{13}}& \multicolumn{1}{l}{\scriptsize \{11001\}+\{10000,10001,10101,11011\}+\{10011\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.033} & \multicolumn{1}{l}{\scriptsize 0.031} & \multicolumn{1}{l}{\scriptsize 1.066} & \multicolumn{1}{l}{\scriptsize 0.388} & \multicolumn{1}{l}{\scriptsize 0.007} & \multicolumn{1}{l}{\scriptsize 54.190} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{12}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{11000,10101,11011,11111\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 3.428} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.318} & \multicolumn{1}{l}{\scriptsize 2.846} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{11}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{11000,10101,11110,11111\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 3.428} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.318} & \multicolumn{1}{l}{\scriptsize 2.846} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{10}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{10000,11000,10101,11011\}+\{11001\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.060} & \multicolumn{1}{l}{\scriptsize 0.068} & \multicolumn{1}{l}{\scriptsize 0.881} & \multicolumn{1}{l}{\scriptsize 0.902} & \multicolumn{1}{l}{\scriptsize 0.000} & \multicolumn{1}{l}{\scriptsize $\infty$} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{9}}& \multicolumn{1}{l}{\scriptsize \{10000\}+\{11000,11100,10101,11110\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.070} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 5.959} & \multicolumn{1}{l}{\scriptsize 0.897} & \multicolumn{1}{l}{\scriptsize 0.426} & \multicolumn{1}{l}{\scriptsize 2.106} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{8}}& \multicolumn{1}{l}{\scriptsize \{10100\}+\{10000,11100,10110,10101\}+\{11110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.080} & \multicolumn{1}{l}{\scriptsize 0.021} & \multicolumn{1}{l}{\scriptsize 3.820} & \multicolumn{1}{l}{\scriptsize 0.430} & \multicolumn{1}{l}{\scriptsize 0.274} & \multicolumn{1}{l}{\scriptsize 1.569} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{7}}& \multicolumn{1}{l}{\scriptsize \{11110\}+\{11010,10110,10101,11111\}+\{10111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.134} & \multicolumn{1}{l}{\scriptsize 0.021} & \multicolumn{1}{l}{\scriptsize 6.534} & \multicolumn{1}{l}{\scriptsize 0.130} & \multicolumn{1}{l}{\scriptsize 0.227} & \multicolumn{1}{l}{\scriptsize 0.573} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{6}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{10000,11010,10101,11110\}+\{10110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.163} & \multicolumn{1}{l}{\scriptsize 0.035} & \multicolumn{1}{l}{\scriptsize 4.659} & \multicolumn{1}{l}{\scriptsize 0.737} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 38.586} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{5}}& \multicolumn{1}{l}{\scriptsize \{10010\}+\{10000,11010,10110,10111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.163} & \multicolumn{1}{l}{\scriptsize 0.028} & \multicolumn{1}{l}{\scriptsize 5.788} & \multicolumn{1}{l}{\scriptsize 0.776} & \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 10.402} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{4}}& \multicolumn{1}{l}{\scriptsize \{10010\}+\{10000,11010,10011,10111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.163} & \multicolumn{1}{l}{\scriptsize 0.028} & \multicolumn{1}{l}{\scriptsize 5.788} & \multicolumn{1}{l}{\scriptsize 0.776} & \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 10.402} \\ 
& \multicolumn{1}{l}{\scriptsize \{11000\}+\{11010,10101,11110,11111\}+\{10110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.186} & \multicolumn{1}{l}{\scriptsize 0.037} & \multicolumn{1}{l}{\scriptsize 5.000} & \multicolumn{1}{l}{\scriptsize 0.695} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 26.834} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{3}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{10000,11100,10101,11110\}+\{10110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.200} & \multicolumn{1}{l}{\scriptsize 0.043} & \multicolumn{1}{l}{\scriptsize 4.659} & \multicolumn{1}{l}{\scriptsize 0.737} & \multicolumn{1}{l}{\scriptsize 0.019} & \multicolumn{1}{l}{\scriptsize 38.586} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{2}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{10000,11010,10101,11011\}+\{10011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.239} & \multicolumn{1}{l}{\scriptsize 0.007} & \multicolumn{1}{l}{\scriptsize 35.102} & \multicolumn{1}{l}{\scriptsize 0.621} & \multicolumn{1}{l}{\scriptsize 0.628} & \multicolumn{1}{l}{\scriptsize 0.989} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{1}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{10000,11001,10101,11011\}+\{10001\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.253} & \multicolumn{1}{l}{\scriptsize 0.030} & \multicolumn{1}{l}{\scriptsize 8.530} & \multicolumn{1}{l}{\scriptsize 0.671} & \multicolumn{1}{l}{\scriptsize 0.104} & \multicolumn{1}{l}{\scriptsize 6.452} \\ 
& \multicolumn{1}{l}{\scriptsize \{11110\}+\{11000,11010,10101,11111\}+\{11011\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.301} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 11.785} & \multicolumn{1}{l}{\scriptsize 0.288} & \multicolumn{1}{l}{\scriptsize 0.035} & \multicolumn{1}{l}{\scriptsize 8.348} \\ 
& \multicolumn{1}{l}{\scriptsize \{10001\}+\{10000,10101,10011,11011\}+\{11010\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.313} & \multicolumn{1}{l}{\scriptsize 0.039} & \multicolumn{1}{l}{\scriptsize 8.062} & \multicolumn{1}{l}{\scriptsize 0.598} & \multicolumn{1}{l}{\scriptsize 0.014} & \multicolumn{1}{l}{\scriptsize 43.650} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 1${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{11001\}+\{11000,10101,11101,11011\}+\{11111\}} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0334} & \multicolumn{1}{l}{\tiny 0.9620} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1286.0963} \\ 
 \multicolumn{1}{l}{\tiny \{11011\}+\{11010,10101,10011,11111\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.0268} & \multicolumn{1}{l}{\tiny 0.0386} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.5800} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 47.1545} \\ 
 \multicolumn{1}{l}{\tiny \{11001\}+\{10000,10001,10101,11011\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0330} & \multicolumn{1}{l}{\tiny 0.0310} & \multicolumn{1}{l}{\tiny 1.0661} & \multicolumn{1}{l}{\tiny 0.3880} & \multicolumn{1}{l}{\tiny 0.0072} & \multicolumn{1}{l}{\tiny 54.1899} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{10000,11000,10101,11011\}+\{11001\}} & \multicolumn{1}{l}{\tiny 0.0603} & \multicolumn{1}{l}{\tiny 0.0684} & \multicolumn{1}{l}{\tiny 0.8813} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 9815.0163} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{10000,11010,10101,11110\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.1632} & \multicolumn{1}{l}{\tiny 0.0350} & \multicolumn{1}{l}{\tiny 4.6590} & \multicolumn{1}{l}{\tiny 0.7370} & \multicolumn{1}{l}{\tiny 0.0191} & \multicolumn{1}{l}{\tiny 38.5864} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{11010,10101,11110,11111\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.1858} & \multicolumn{1}{l}{\tiny 0.0372} & \multicolumn{1}{l}{\tiny 5.0004} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 26.8340} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{10000,11100,10101,11110\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.1999} & \multicolumn{1}{l}{\tiny 0.0429} & \multicolumn{1}{l}{\tiny 4.6590} & \multicolumn{1}{l}{\tiny 0.7370} & \multicolumn{1}{l}{\tiny 0.0191} & \multicolumn{1}{l}{\tiny 38.5864} \\ 
 \multicolumn{1}{l}{\tiny \{11110\}+\{11000,11010,10101,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.3012} & \multicolumn{1}{l}{\tiny 0.0256} & \multicolumn{1}{l}{\tiny 11.7850} & \multicolumn{1}{l}{\tiny 0.2880} & \multicolumn{1}{l}{\tiny 0.0345} & \multicolumn{1}{l}{\tiny 8.3478} \\ 
 \multicolumn{1}{l}{\tiny \{10001\}+\{10000,10101,10011,11011\}+\{11010\}} & \multicolumn{1}{l}{\tiny 0.3128} & \multicolumn{1}{l}{\tiny 0.0388} & \multicolumn{1}{l}{\tiny 8.0624} & \multicolumn{1}{l}{\tiny 0.5980} & \multicolumn{1}{l}{\tiny 0.0137} & \multicolumn{1}{l}{\tiny 43.6496} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsDataNormalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0001,1101,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0117} & \multicolumn{1}{l}{\tiny 0.0244} & \multicolumn{1}{l}{\tiny 0.4810} & \multicolumn{1}{l}{\tiny 0.9630} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 36.7557} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,1010,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0211} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 1.7143} & \multicolumn{1}{l}{\tiny 0.7970} & \multicolumn{1}{l}{\tiny 0.2700} & \multicolumn{1}{l}{\tiny 2.9519} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0100,1110,1101\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0223} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 3.1547} & \multicolumn{1}{l}{\tiny 0.8690} & \multicolumn{1}{l}{\tiny 0.7170} & \multicolumn{1}{l}{\tiny 1.2120} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1000,1010,0111,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0312} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 2.5127} & \multicolumn{1}{l}{\tiny 0.6930} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 2.5018} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0110,1101,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0401} & \multicolumn{1}{l}{\tiny 0.0177} & \multicolumn{1}{l}{\tiny 2.2662} & \multicolumn{1}{l}{\tiny 0.9150} & \multicolumn{1}{l}{\tiny 0.2900} & \multicolumn{1}{l}{\tiny 3.1552} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0110,1110,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0491} & \multicolumn{1}{l}{\tiny 0.0217} & \multicolumn{1}{l}{\tiny 2.2662} & \multicolumn{1}{l}{\tiny 0.9150} & \multicolumn{1}{l}{\tiny 0.2900} & \multicolumn{1}{l}{\tiny 3.1552} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0100,0010,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0792} & \multicolumn{1}{l}{\tiny 0.0260} & \multicolumn{1}{l}{\tiny 3.0472} & \multicolumn{1}{l}{\tiny 0.6980} & \multicolumn{1}{l}{\tiny 0.0227} & \multicolumn{1}{l}{\tiny 30.7489} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1130} & \multicolumn{1}{l}{\tiny 0.0085} & \multicolumn{1}{l}{\tiny 13.3518} & \multicolumn{1}{l}{\tiny 0.2950} & \multicolumn{1}{l}{\tiny 0.4610} & \multicolumn{1}{l}{\tiny 0.6399} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0010,0001\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1331} & \multicolumn{1}{l}{\tiny 0.0480} & \multicolumn{1}{l}{\tiny 2.7748} & \multicolumn{1}{l}{\tiny 0.4760} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 707.2808} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,1011,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1335} & \multicolumn{1}{l}{\tiny 0.0231} & \multicolumn{1}{l}{\tiny 5.7882} & \multicolumn{1}{l}{\tiny 0.7760} & \multicolumn{1}{l}{\tiny 0.0746} & \multicolumn{1}{l}{\tiny 10.4021} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,1110,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1335} & \multicolumn{1}{l}{\tiny 0.0231} & \multicolumn{1}{l}{\tiny 5.7882} & \multicolumn{1}{l}{\tiny 0.7760} & \multicolumn{1}{l}{\tiny 0.0746} & \multicolumn{1}{l}{\tiny 10.4021} \\ 
 \multicolumn{1}{l}{\tiny \{0011\}+\{1000,0001,1011,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2076} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 275.6889} & \multicolumn{1}{l}{\tiny 0.4130} & \multicolumn{1}{l}{\tiny 0.9490} & \multicolumn{1}{l}{\tiny 0.4352} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0100,0001,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2272} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 13.6537} & \multicolumn{1}{l}{\tiny 0.2620} & \multicolumn{1}{l}{\tiny 0.2110} & \multicolumn{1}{l}{\tiny 1.2417} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0001,0101,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2687} & \multicolumn{1}{l}{\tiny 0.0328} & \multicolumn{1}{l}{\tiny 8.1927} & \multicolumn{1}{l}{\tiny 0.5790} & \multicolumn{1}{l}{\tiny 0.1010} & \multicolumn{1}{l}{\tiny 5.7327} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0100,0101,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2687} & \multicolumn{1}{l}{\tiny 0.0328} & \multicolumn{1}{l}{\tiny 8.1927} & \multicolumn{1}{l}{\tiny 0.5790} & \multicolumn{1}{l}{\tiny 0.1010} & \multicolumn{1}{l}{\tiny 5.7327} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0010,0011,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2754} & \multicolumn{1}{l}{\tiny 0.0041} & \multicolumn{1}{l}{\tiny 67.1666} & \multicolumn{1}{l}{\tiny 0.4930} & \multicolumn{1}{l}{\tiny 0.7550} & \multicolumn{1}{l}{\tiny 0.6530} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0011,1011,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.2754} & \multicolumn{1}{l}{\tiny 0.0041} & \multicolumn{1}{l}{\tiny 67.1666} & \multicolumn{1}{l}{\tiny 0.4930} & \multicolumn{1}{l}{\tiny 0.7550} & \multicolumn{1}{l}{\tiny 0.6530} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0100,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.3064} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 32.8126} & \multicolumn{1}{l}{\tiny 0.4130} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 0.6770} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1010,1110,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.3436} & \multicolumn{1}{l}{\tiny 0.0239} & \multicolumn{1}{l}{\tiny 14.4026} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 0.0348} & \multicolumn{1}{l}{\tiny 5.3448} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0010,1010,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.3537} & \multicolumn{1}{l}{\tiny 0.0240} & \multicolumn{1}{l}{\tiny 14.7596} & \multicolumn{1}{l}{\tiny 0.1750} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.8528} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0001,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.4210} & \multicolumn{1}{l}{\tiny 0.0079} & \multicolumn{1}{l}{\tiny 53.2431} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 0.5260} & \multicolumn{1}{l}{\tiny 0.0492} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$0${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUtoTTD:*0***}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\scriptsize No.} &  \multicolumn{1}{l}{\scriptsize bipyramid} & \multicolumn{1}{l}{\scriptsize type} &  \multicolumn{1}{l}{\scriptsize $e_o$} & \multicolumn{1}{l}{\scriptsize $e_p$} & \multicolumn{1}{l}{\scriptsize $e_o/e_p$} & \multicolumn{1}{l}{\scriptsize $p_o$} & \multicolumn{1}{l}{\scriptsize $p_p$} & \multicolumn{1}{l}{\scriptsize $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\scriptsize \textbf{21}}& \multicolumn{1}{l}{\scriptsize \{10001\}+\{10000,00001,10101,10011\}+\{00111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 0.024} & \multicolumn{1}{l}{\scriptsize 0.481} & \multicolumn{1}{l}{\scriptsize 0.963} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 36.756} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{20}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{10000,10010,00011,00111\}+\{10011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.021} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 1.714} & \multicolumn{1}{l}{\scriptsize 0.797} & \multicolumn{1}{l}{\scriptsize 0.270} & \multicolumn{1}{l}{\scriptsize 2.952} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{19}}& \multicolumn{1}{l}{\scriptsize \{10100\}+\{10000,00100,10110,10101\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.022} & \multicolumn{1}{l}{\scriptsize 0.007} & \multicolumn{1}{l}{\scriptsize 3.155} & \multicolumn{1}{l}{\scriptsize 0.869} & \multicolumn{1}{l}{\scriptsize 0.717} & \multicolumn{1}{l}{\scriptsize 1.212} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{18}}& \multicolumn{1}{l}{\scriptsize \{10110\}+\{10000,10010,00111,10111\}+\{10011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.031} & \multicolumn{1}{l}{\scriptsize 0.012} & \multicolumn{1}{l}{\scriptsize 2.513} & \multicolumn{1}{l}{\scriptsize 0.693} & \multicolumn{1}{l}{\scriptsize 0.277} & \multicolumn{1}{l}{\scriptsize 2.502} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{17}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{10000,00110,10101,00111\}+\{10110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.040} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 2.266} & \multicolumn{1}{l}{\scriptsize 0.915} & \multicolumn{1}{l}{\scriptsize 0.290} & \multicolumn{1}{l}{\scriptsize 3.155} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{16}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{10000,00110,10110,10101\}+\{00111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.049} & \multicolumn{1}{l}{\scriptsize 0.022} & \multicolumn{1}{l}{\scriptsize 2.266} & \multicolumn{1}{l}{\scriptsize 0.915} & \multicolumn{1}{l}{\scriptsize 0.290} & \multicolumn{1}{l}{\scriptsize 3.155} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{15}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{10000,00100,00010,00111\}+\{00110\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.079} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 3.047} & \multicolumn{1}{l}{\scriptsize 0.698} & \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 30.749} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{14}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{10000,10010,00110,00111\}+\{10110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.113} & \multicolumn{1}{l}{\scriptsize 0.008} & \multicolumn{1}{l}{\scriptsize 13.352} & \multicolumn{1}{l}{\scriptsize 0.295} & \multicolumn{1}{l}{\scriptsize 0.461} & \multicolumn{1}{l}{\scriptsize 0.640} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{13}}& \multicolumn{1}{l}{\scriptsize \{00000\}+\{10000,00100,00010,00001\}+\{00111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.133} & \multicolumn{1}{l}{\scriptsize 0.048} & \multicolumn{1}{l}{\scriptsize 2.775} & \multicolumn{1}{l}{\scriptsize 0.476} & \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 707.281} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{12}}& \multicolumn{1}{l}{\scriptsize \{10010\}+\{10000,10011,00111,10111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.133} & \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 5.788} & \multicolumn{1}{l}{\scriptsize 0.776} & \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 10.402} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{11}}& \multicolumn{1}{l}{\scriptsize \{10010\}+\{10000,10110,00111,10111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.133} & \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 5.788} & \multicolumn{1}{l}{\scriptsize 0.776} & \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 10.402} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{10}}& \multicolumn{1}{l}{\scriptsize \{00011\}+\{10000,00001,10011,00111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.208} & \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 275.689} & \multicolumn{1}{l}{\scriptsize 0.413} & \multicolumn{1}{l}{\scriptsize 0.949} & \multicolumn{1}{l}{\scriptsize 0.435} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{9}}& \multicolumn{1}{l}{\scriptsize \{00010\}+\{10000,00100,00001,00111\}+\{00101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.227} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 13.654} & \multicolumn{1}{l}{\scriptsize 0.262} & \multicolumn{1}{l}{\scriptsize 0.211} & \multicolumn{1}{l}{\scriptsize 1.242} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{8}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{10000,00001,00101,00111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.269} & \multicolumn{1}{l}{\scriptsize 0.033} & \multicolumn{1}{l}{\scriptsize 8.193} & \multicolumn{1}{l}{\scriptsize 0.579} & \multicolumn{1}{l}{\scriptsize 0.101} & \multicolumn{1}{l}{\scriptsize 5.733} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{7}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{10000,00100,00101,00111\}+\{10101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.269} & \multicolumn{1}{l}{\scriptsize 0.033} & \multicolumn{1}{l}{\scriptsize 8.193} & \multicolumn{1}{l}{\scriptsize 0.579} & \multicolumn{1}{l}{\scriptsize 0.101} & \multicolumn{1}{l}{\scriptsize 5.733} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{6}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{10000,00010,00011,00111\}+\{10010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.275} & \multicolumn{1}{l}{\scriptsize 0.004} & \multicolumn{1}{l}{\scriptsize 67.167} & \multicolumn{1}{l}{\scriptsize 0.493} & \multicolumn{1}{l}{\scriptsize 0.755} & \multicolumn{1}{l}{\scriptsize 0.653} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{5}}& \multicolumn{1}{l}{\scriptsize \{00001\}+\{10000,00011,10011,00111\}+\{10010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.275} & \multicolumn{1}{l}{\scriptsize 0.004} & \multicolumn{1}{l}{\scriptsize 67.167} & \multicolumn{1}{l}{\scriptsize 0.493} & \multicolumn{1}{l}{\scriptsize 0.755} & \multicolumn{1}{l}{\scriptsize 0.653} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{4}}& \multicolumn{1}{l}{\scriptsize \{00110\}+\{10000,00100,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.306} & \multicolumn{1}{l}{\scriptsize 0.009} & \multicolumn{1}{l}{\scriptsize 32.813} & \multicolumn{1}{l}{\scriptsize 0.413} & \multicolumn{1}{l}{\scriptsize 0.610} & \multicolumn{1}{l}{\scriptsize 0.677} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{3}}& \multicolumn{1}{l}{\scriptsize \{00110\}+\{10000,10010,10110,00111\}+\{10111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.344} & \multicolumn{1}{l}{\scriptsize 0.024} & \multicolumn{1}{l}{\scriptsize 14.403} & \multicolumn{1}{l}{\scriptsize 0.186} & \multicolumn{1}{l}{\scriptsize 0.035} & \multicolumn{1}{l}{\scriptsize 5.345} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{2}}& \multicolumn{1}{l}{\scriptsize \{00110\}+\{10000,00010,10010,00111\}+\{00011\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.354} & \multicolumn{1}{l}{\scriptsize 0.024} & \multicolumn{1}{l}{\scriptsize 14.760} & \multicolumn{1}{l}{\scriptsize 0.175} & \multicolumn{1}{l}{\scriptsize 0.030} & \multicolumn{1}{l}{\scriptsize 5.853} \\ 
& \multicolumn{1}{l}{\scriptsize \{00001\}+\{10000,10101,10011,00111\}+\{10111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.408} & \multicolumn{1}{l}{\scriptsize 0.028} & \multicolumn{1}{l}{\scriptsize 14.815} & \multicolumn{1}{l}{\scriptsize 0.108} & \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 8.308} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{1}}& \multicolumn{1}{l}{\scriptsize \{00100\}+\{10000,00010,00001,00111\}+\{00011\}} &\multicolumn{1}{l}{\scriptsize blue/red}& \multicolumn{1}{l}{\scriptsize 0.421} & \multicolumn{1}{l}{\scriptsize 0.008} & \multicolumn{1}{l}{\scriptsize 53.243} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 0.526} & \multicolumn{1}{l}{\scriptsize 0.049} \\ 
& \multicolumn{1}{l}{\scriptsize \{00110\}+\{10000,10110,10101,00111\}+\{10111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.486} & \multicolumn{1}{l}{\scriptsize 0.034} & \multicolumn{1}{l}{\scriptsize 14.403} & \multicolumn{1}{l}{\scriptsize 0.186} & \multicolumn{1}{l}{\scriptsize 0.035} & \multicolumn{1}{l}{\scriptsize 5.345} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$0${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{10001\}+\{10000,00001,10101,10011\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0117} & \multicolumn{1}{l}{\tiny 0.0244} & \multicolumn{1}{l}{\tiny 0.4810} & \multicolumn{1}{l}{\tiny 0.9630} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 36.7557} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{10000,00100,00010,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0792} & \multicolumn{1}{l}{\tiny 0.0260} & \multicolumn{1}{l}{\tiny 3.0472} & \multicolumn{1}{l}{\tiny 0.6980} & \multicolumn{1}{l}{\tiny 0.0227} & \multicolumn{1}{l}{\tiny 30.7489} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{10000,00100,00010,00001\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.1331} & \multicolumn{1}{l}{\tiny 0.0480} & \multicolumn{1}{l}{\tiny 2.7748} & \multicolumn{1}{l}{\tiny 0.4760} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 707.2808} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{10000,10010,10110,00111\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.3436} & \multicolumn{1}{l}{\tiny 0.0239} & \multicolumn{1}{l}{\tiny 14.4026} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 0.0348} & \multicolumn{1}{l}{\tiny 5.3448} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{10000,00010,10010,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.3537} & \multicolumn{1}{l}{\tiny 0.0240} & \multicolumn{1}{l}{\tiny 14.7596} & \multicolumn{1}{l}{\tiny 0.1750} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.8528} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{10000,10101,10011,00111\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.4083} & \multicolumn{1}{l}{\tiny 0.0276} & \multicolumn{1}{l}{\tiny 14.8153} & \multicolumn{1}{l}{\tiny 0.1080} & \multicolumn{1}{l}{\tiny 0.0130} & \multicolumn{1}{l}{\tiny 8.3077} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{10000,10110,10101,00111\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.4859} & \multicolumn{1}{l}{\tiny 0.0337} & \multicolumn{1}{l}{\tiny 14.4026} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 0.0348} & \multicolumn{1}{l}{\tiny 5.3448} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00100\}+\{10000,00010,00001,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.4210} & \multicolumn{1}{l}{\tiny 0.0079} & \multicolumn{1}{l}{\tiny 53.2431} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 0.5260} & \multicolumn{1}{l}{\tiny 0.0492} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsDataNormalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0110,0101,1110\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.0179} & \multicolumn{1}{l}{\tiny 0.0540} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.2920} & \multicolumn{1}{l}{\tiny 3.4178} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0001,0110\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.0179} & \multicolumn{1}{l}{\tiny 0.0540} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.2920} & \multicolumn{1}{l}{\tiny 3.4178} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0001,0110,0101\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.0179} & \multicolumn{1}{l}{\tiny 0.0540} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.2920} & \multicolumn{1}{l}{\tiny 3.4178} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0001,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.0593} & \multicolumn{1}{l}{\tiny 0.0334} & \multicolumn{1}{l}{\tiny 0.9620} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1286.0963} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1010,0110,0101,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0045} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 0.4882} & \multicolumn{1}{l}{\tiny 0.9450} & \multicolumn{1}{l}{\tiny 0.5760} & \multicolumn{1}{l}{\tiny 1.6406} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0100,1110,1101\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0051} & \multicolumn{1}{l}{\tiny 0.0233} & \multicolumn{1}{l}{\tiny 0.2182} & \multicolumn{1}{l}{\tiny 0.9520} & \multicolumn{1}{l}{\tiny 0.1930} & \multicolumn{1}{l}{\tiny 4.9326} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1010,0110,0101,1110\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0096} & \multicolumn{1}{l}{\tiny 0.0261} & \multicolumn{1}{l}{\tiny 0.3687} & \multicolumn{1}{l}{\tiny 0.9810} & \multicolumn{1}{l}{\tiny 0.1060} & \multicolumn{1}{l}{\tiny 9.2547} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1010,0101,1110\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0096} & \multicolumn{1}{l}{\tiny 0.0261} & \multicolumn{1}{l}{\tiny 0.3687} & \multicolumn{1}{l}{\tiny 0.9810} & \multicolumn{1}{l}{\tiny 0.1060} & \multicolumn{1}{l}{\tiny 9.2547} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0101,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0127} & \multicolumn{1}{l}{\tiny 0.0141} & \multicolumn{1}{l}{\tiny 0.9048} & \multicolumn{1}{l}{\tiny 0.8660} & \multicolumn{1}{l}{\tiny 0.3460} & \multicolumn{1}{l}{\tiny 2.5029} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0001,1010,0110,0101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0128} & \multicolumn{1}{l}{\tiny 0.0195} & \multicolumn{1}{l}{\tiny 0.6559} & \multicolumn{1}{l}{\tiny 0.9740} & \multicolumn{1}{l}{\tiny 0.1600} & \multicolumn{1}{l}{\tiny 6.0875} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0001,1010,0101,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0128} & \multicolumn{1}{l}{\tiny 0.0195} & \multicolumn{1}{l}{\tiny 0.6559} & \multicolumn{1}{l}{\tiny 0.9740} & \multicolumn{1}{l}{\tiny 0.1600} & \multicolumn{1}{l}{\tiny 6.0875} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0010,0001\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0240} & \multicolumn{1}{l}{\tiny 0.0152} & \multicolumn{1}{l}{\tiny 1.5836} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 1.8083} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0001,0101,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0586} & \multicolumn{1}{l}{\tiny 0.0171} & \multicolumn{1}{l}{\tiny 3.4284} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 2.8459} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0001,1011,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0586} & \multicolumn{1}{l}{\tiny 0.0171} & \multicolumn{1}{l}{\tiny 3.4284} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 2.8459} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0101,1110,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0586} & \multicolumn{1}{l}{\tiny 0.0171} & \multicolumn{1}{l}{\tiny 3.4284} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 2.8459} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0001,1010,0110,0011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0670} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 3.7223} & \multicolumn{1}{l}{\tiny 0.3230} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 1.7366} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0001,1010,0101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0755} & \multicolumn{1}{l}{\tiny 0.0217} & \multicolumn{1}{l}{\tiny 3.4832} & \multicolumn{1}{l}{\tiny 0.8410} & \multicolumn{1}{l}{\tiny 0.1360} & \multicolumn{1}{l}{\tiny 6.1838} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1010,0110,0101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0755} & \multicolumn{1}{l}{\tiny 0.0217} & \multicolumn{1}{l}{\tiny 3.4832} & \multicolumn{1}{l}{\tiny 0.8410} & \multicolumn{1}{l}{\tiny 0.1360} & \multicolumn{1}{l}{\tiny 6.1838} \\ 
 \multicolumn{1}{l}{\tiny \{1011\}+\{0001,1010,0011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0806} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 1235.2414} & \multicolumn{1}{l}{\tiny 0.1260} & \multicolumn{1}{l}{\tiny 0.9960} & \multicolumn{1}{l}{\tiny 0.1265} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0010,0001,1010,0110\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1696} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.6665} & \multicolumn{1}{l}{\tiny 0.7180} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 27.7220} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0001,1010,1011,1111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.1696} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.6665} & \multicolumn{1}{l}{\tiny 0.7180} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 27.7220} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0001,1010,0110,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1920} & \multicolumn{1}{l}{\tiny 0.0127} & \multicolumn{1}{l}{\tiny 15.0968} & \multicolumn{1}{l}{\tiny 0.5330} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 1.4724} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0001,1010,0111,1111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.1920} & \multicolumn{1}{l}{\tiny 0.0127} & \multicolumn{1}{l}{\tiny 15.0968} & \multicolumn{1}{l}{\tiny 0.5330} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 1.4724} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$1${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUtoTTD:*1***}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\scriptsize No.} &  \multicolumn{1}{l}{\scriptsize bipyramid} & \multicolumn{1}{l}{\scriptsize type} &  \multicolumn{1}{l}{\scriptsize $e_o$} & \multicolumn{1}{l}{\scriptsize $e_p$} & \multicolumn{1}{l}{\scriptsize $e_o/e_p$} & \multicolumn{1}{l}{\scriptsize $p_o$} & \multicolumn{1}{l}{\scriptsize $p_p$} & \multicolumn{1}{l}{\scriptsize $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\scriptsize \textbf{23}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{11000,01110,01101,11110\}+\{11010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 0.054} & \multicolumn{1}{l}{\scriptsize 0.998} & \multicolumn{1}{l}{\scriptsize 0.292} & \multicolumn{1}{l}{\scriptsize 3.418} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{22}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{11000,01010,01001,01110\}+\{11010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 0.054} & \multicolumn{1}{l}{\scriptsize 0.998} & \multicolumn{1}{l}{\scriptsize 0.292} & \multicolumn{1}{l}{\scriptsize 3.418} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{21}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{11000,01001,01110,01101\}+\{11010\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 0.054} & \multicolumn{1}{l}{\scriptsize 0.998} & \multicolumn{1}{l}{\scriptsize 0.292} & \multicolumn{1}{l}{\scriptsize 3.418} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{20}}& \multicolumn{1}{l}{\scriptsize \{11001\}+\{11000,01001,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.002} & \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.033} & \multicolumn{1}{l}{\scriptsize 0.962} & \multicolumn{1}{l}{\scriptsize 0.001} & \multicolumn{1}{l}{\scriptsize 1286.096} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{19}}& \multicolumn{1}{l}{\scriptsize \{11110\}+\{11010,01110,01101,11111\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.005} & \multicolumn{1}{l}{\scriptsize 0.009} & \multicolumn{1}{l}{\scriptsize 0.488} & \multicolumn{1}{l}{\scriptsize 0.945} & \multicolumn{1}{l}{\scriptsize 0.576} & \multicolumn{1}{l}{\scriptsize 1.641} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{18}}& \multicolumn{1}{l}{\scriptsize \{11100\}+\{11000,01100,11110,11101\}+\{01101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.005} & \multicolumn{1}{l}{\scriptsize 0.023} & \multicolumn{1}{l}{\scriptsize 0.218} & \multicolumn{1}{l}{\scriptsize 0.952} & \multicolumn{1}{l}{\scriptsize 0.193} & \multicolumn{1}{l}{\scriptsize 4.933} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{17}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{11010,01110,01101,11110\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 0.369} & \multicolumn{1}{l}{\scriptsize 0.981} & \multicolumn{1}{l}{\scriptsize 0.106} & \multicolumn{1}{l}{\scriptsize 9.255} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{16}}& \multicolumn{1}{l}{\scriptsize \{01110\}+\{11000,11010,01101,11110\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.010} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 0.369} & \multicolumn{1}{l}{\scriptsize 0.981} & \multicolumn{1}{l}{\scriptsize 0.106} & \multicolumn{1}{l}{\scriptsize 9.255} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{15}}& \multicolumn{1}{l}{\scriptsize \{01100\}+\{11000,01101,11110,11101\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 0.014} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.866} & \multicolumn{1}{l}{\scriptsize 0.346} & \multicolumn{1}{l}{\scriptsize 2.503} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{14}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{01001,11010,01110,01101\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 0.020} & \multicolumn{1}{l}{\scriptsize 0.656} & \multicolumn{1}{l}{\scriptsize 0.974} & \multicolumn{1}{l}{\scriptsize 0.160} & \multicolumn{1}{l}{\scriptsize 6.087} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{13}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{01001,11010,01101,11111\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 0.020} & \multicolumn{1}{l}{\scriptsize 0.656} & \multicolumn{1}{l}{\scriptsize 0.974} & \multicolumn{1}{l}{\scriptsize 0.160} & \multicolumn{1}{l}{\scriptsize 6.087} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{12}}& \multicolumn{1}{l}{\scriptsize \{01000\}+\{11000,01100,01010,01001\}+\{01110\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.024} & \multicolumn{1}{l}{\scriptsize 0.015} & \multicolumn{1}{l}{\scriptsize 1.584} & \multicolumn{1}{l}{\scriptsize 0.783} & \multicolumn{1}{l}{\scriptsize 0.433} & \multicolumn{1}{l}{\scriptsize 1.808} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{11}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{11000,01001,01101,11111\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 3.428} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.318} & \multicolumn{1}{l}{\scriptsize 2.846} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{10}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{11000,01001,11011,11111\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 3.428} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.318} & \multicolumn{1}{l}{\scriptsize 2.846} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{9}}& \multicolumn{1}{l}{\scriptsize \{11010\}+\{11000,01101,11110,11111\}+\{11101\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.059} & \multicolumn{1}{l}{\scriptsize 0.017} & \multicolumn{1}{l}{\scriptsize 3.428} & \multicolumn{1}{l}{\scriptsize 0.905} & \multicolumn{1}{l}{\scriptsize 0.318} & \multicolumn{1}{l}{\scriptsize 2.846} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{8}}& \multicolumn{1}{l}{\scriptsize \{01010\}+\{01001,11010,01110,01011\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.067} & \multicolumn{1}{l}{\scriptsize 0.018} & \multicolumn{1}{l}{\scriptsize 3.722} & \multicolumn{1}{l}{\scriptsize 0.323} & \multicolumn{1}{l}{\scriptsize 0.186} & \multicolumn{1}{l}{\scriptsize 1.737} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{7}}& \multicolumn{1}{l}{\scriptsize \{01110\}+\{01001,11010,01101,01111\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 0.022} & \multicolumn{1}{l}{\scriptsize 3.483} & \multicolumn{1}{l}{\scriptsize 0.841} & \multicolumn{1}{l}{\scriptsize 0.136} & \multicolumn{1}{l}{\scriptsize 6.184} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{6}}& \multicolumn{1}{l}{\scriptsize \{01001\}+\{11010,01110,01101,01111\}+\{11111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.075} & \multicolumn{1}{l}{\scriptsize 0.022} & \multicolumn{1}{l}{\scriptsize 3.483} & \multicolumn{1}{l}{\scriptsize 0.841} & \multicolumn{1}{l}{\scriptsize 0.136} & \multicolumn{1}{l}{\scriptsize 6.184} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{5}}& \multicolumn{1}{l}{\scriptsize \{11011\}+\{01001,11010,01011,11111\}+\{01111\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.081} & \multicolumn{1}{l}{\scriptsize 0.000} & \multicolumn{1}{l}{\scriptsize 1235.241} & \multicolumn{1}{l}{\scriptsize 0.126} & \multicolumn{1}{l}{\scriptsize 0.996} & \multicolumn{1}{l}{\scriptsize 0.127} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{4}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{01010,01001,11010,01110\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.170} & \multicolumn{1}{l}{\scriptsize 0.030} & \multicolumn{1}{l}{\scriptsize 5.666} & \multicolumn{1}{l}{\scriptsize 0.718} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 27.722} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{3}}& \multicolumn{1}{l}{\scriptsize \{11000\}+\{01001,11010,11011,11111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/blue}& \multicolumn{1}{l}{\scriptsize 0.170} & \multicolumn{1}{l}{\scriptsize 0.030} & \multicolumn{1}{l}{\scriptsize 5.666} & \multicolumn{1}{l}{\scriptsize 0.718} & \multicolumn{1}{l}{\scriptsize 0.026} & \multicolumn{1}{l}{\scriptsize 27.722} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{2}}& \multicolumn{1}{l}{\scriptsize \{01101\}+\{01001,11010,01110,01111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.192} & \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 15.097} & \multicolumn{1}{l}{\scriptsize 0.533} & \multicolumn{1}{l}{\scriptsize 0.362} & \multicolumn{1}{l}{\scriptsize 1.472} \\ 
\multicolumn{1}{r}{\scriptsize \textbf{1}}& \multicolumn{1}{l}{\scriptsize \{01101\}+\{01001,11010,01111,11111\}+\{01011\}} &\multicolumn{1}{l}{\scriptsize red/red}& \multicolumn{1}{l}{\scriptsize 0.192} & \multicolumn{1}{l}{\scriptsize 0.013} & \multicolumn{1}{l}{\scriptsize 15.097} & \multicolumn{1}{l}{\scriptsize 0.533} & \multicolumn{1}{l}{\scriptsize 0.362} & \multicolumn{1}{l}{\scriptsize 1.472} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsDataNormalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$1${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{11001\}+\{11000,01001,11101,11011\}+\{11111\}} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.0593} & \multicolumn{1}{l}{\tiny 0.0334} & \multicolumn{1}{l}{\tiny 0.9620} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1286.0963} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{01010,01001,11010,01110\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.1696} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.6665} & \multicolumn{1}{l}{\tiny 0.7180} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 27.7220} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{01001,11010,11011,11111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.1696} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 5.6665} & \multicolumn{1}{l}{\tiny 0.7180} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 27.7220} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsData\_log10Normalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1000,1011,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.6624} & \multicolumn{1}{l}{\tiny 0.9680} & \multicolumn{1}{l}{\tiny 0.9560} & \multicolumn{1}{l}{\tiny 1.0126} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1000,1101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.6624} & \multicolumn{1}{l}{\tiny 0.9680} & \multicolumn{1}{l}{\tiny 0.9560} & \multicolumn{1}{l}{\tiny 1.0126} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,0110,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0286} & \multicolumn{1}{l}{\tiny 0.0324} & \multicolumn{1}{l}{\tiny 0.9710} & \multicolumn{1}{l}{\tiny 0.0295} & \multicolumn{1}{l}{\tiny 32.9153} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,0110,1110,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0286} & \multicolumn{1}{l}{\tiny 0.0324} & \multicolumn{1}{l}{\tiny 0.9710} & \multicolumn{1}{l}{\tiny 0.0295} & \multicolumn{1}{l}{\tiny 32.9153} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,1000,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0127} & \multicolumn{1}{l}{\tiny 0.1227} & \multicolumn{1}{l}{\tiny 0.9170} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 2.5331} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0024} & \multicolumn{1}{l}{\tiny 0.0194} & \multicolumn{1}{l}{\tiny 0.1227} & \multicolumn{1}{l}{\tiny 0.9170} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 2.5331} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{0000,0001,1001,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.0486} & \multicolumn{1}{l}{\tiny 0.0967} & \multicolumn{1}{l}{\tiny 0.7940} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 316.3347} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,1011,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0057} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0967} & \multicolumn{1}{l}{\tiny 0.7940} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 316.3347} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0528} & \multicolumn{1}{l}{\tiny 0.1113} & \multicolumn{1}{l}{\tiny 0.7020} & \multicolumn{1}{l}{\tiny 0.0005} & \multicolumn{1}{l}{\tiny 1355.2124} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0117} & \multicolumn{1}{l}{\tiny 0.0143} & \multicolumn{1}{l}{\tiny 0.8209} & \multicolumn{1}{l}{\tiny 0.3980} & \multicolumn{1}{l}{\tiny 0.3120} & \multicolumn{1}{l}{\tiny 1.2756} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 2.0326} & \multicolumn{1}{l}{\tiny 0.4750} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.7016} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,1000,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 2.0326} & \multicolumn{1}{l}{\tiny 0.4750} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.7016} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0100,1101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0132} & \multicolumn{1}{l}{\tiny 0.0194} & \multicolumn{1}{l}{\tiny 0.6783} & \multicolumn{1}{l}{\tiny 0.3720} & \multicolumn{1}{l}{\tiny 0.1950} & \multicolumn{1}{l}{\tiny 1.9077} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0010,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0181} & \multicolumn{1}{l}{\tiny 0.0293} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.4640} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 15.5184} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,0100,0110,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0196} & \multicolumn{1}{l}{\tiny 0.0159} & \multicolumn{1}{l}{\tiny 1.2370} & \multicolumn{1}{l}{\tiny 0.2890} & \multicolumn{1}{l}{\tiny 0.1470} & \multicolumn{1}{l}{\tiny 1.9660} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,0110,1011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0196} & \multicolumn{1}{l}{\tiny 0.0159} & \multicolumn{1}{l}{\tiny 1.2370} & \multicolumn{1}{l}{\tiny 0.2890} & \multicolumn{1}{l}{\tiny 0.1470} & \multicolumn{1}{l}{\tiny 1.9660} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,0010,1110,1011\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0202} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 1.9124} & \multicolumn{1}{l}{\tiny 0.4540} & \multicolumn{1}{l}{\tiny 0.4250} & \multicolumn{1}{l}{\tiny 1.0682} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1000,1110,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0211} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 1.1739} & \multicolumn{1}{l}{\tiny 0.2160} & \multicolumn{1}{l}{\tiny 0.1860} & \multicolumn{1}{l}{\tiny 1.1613} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.0654} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 7.0556} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.4650} & \multicolumn{1}{l}{\tiny 0.0100} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,1110,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.0654} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 7.0556} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.4650} & \multicolumn{1}{l}{\tiny 0.0100} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1100,1110,1101\}+\{0100\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 34.6282} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0101,1101,0111\}+\{0001\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.1390} & \multicolumn{1}{l}{\tiny 0.0457} & \multicolumn{1}{l}{\tiny 3.0432} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,0111,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.1426} & \multicolumn{1}{l}{\tiny 0.0078} & \multicolumn{1}{l}{\tiny 18.3370} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.5670} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 0${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUlog10toTTD:0****}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{01110\}+\{00000,01000,01011,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.662} & \multicolumn{1}{l}{\tiny 0.968} & \multicolumn{1}{l}{\tiny 0.956} & \multicolumn{1}{l}{\tiny 1.013} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{01110\}+\{00000,01000,01101,01111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.662} & \multicolumn{1}{l}{\tiny 0.968} & \multicolumn{1}{l}{\tiny 0.956} & \multicolumn{1}{l}{\tiny 1.013} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00110,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.971} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 32.915} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00110,01110,01011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.971} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 32.915} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01001\}+\{00000,01000,01101,01011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.123} & \multicolumn{1}{l}{\tiny 0.917} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 2.533} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{01001\}+\{00000,01101,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.123} & \multicolumn{1}{l}{\tiny 0.917} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 2.533} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{01101\}+\{00000,00001,01001,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.049} & \multicolumn{1}{l}{\tiny 0.097} & \multicolumn{1}{l}{\tiny 0.794} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 316.335} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,01011,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.059} & \multicolumn{1}{l}{\tiny 0.097} & \multicolumn{1}{l}{\tiny 0.794} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 316.335} \\ 
& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,01101,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.059} & \multicolumn{1}{l}{\tiny 0.097} & \multicolumn{1}{l}{\tiny 0.794} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 316.335} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{01001\}+\{00000,00001,01101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.111} & \multicolumn{1}{l}{\tiny 0.702} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 1355.212} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{01001\}+\{00000,00001,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.821} & \multicolumn{1}{l}{\tiny 0.398} & \multicolumn{1}{l}{\tiny 0.312} & \multicolumn{1}{l}{\tiny 1.276} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{01100\}+\{00000,00100,01110,01101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 2.033} & \multicolumn{1}{l}{\tiny 0.475} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.702} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{01100\}+\{00000,01000,01110,01101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 2.033} & \multicolumn{1}{l}{\tiny 0.475} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.702} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,00100,01101,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.678} & \multicolumn{1}{l}{\tiny 0.372} & \multicolumn{1}{l}{\tiny 0.195} & \multicolumn{1}{l}{\tiny 1.908} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.464} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 15.518} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{01110\}+\{00000,00100,00110,01111\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 1.237} & \multicolumn{1}{l}{\tiny 0.289} & \multicolumn{1}{l}{\tiny 0.147} & \multicolumn{1}{l}{\tiny 1.966} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{01110\}+\{00000,00110,01011,01111\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 1.237} & \multicolumn{1}{l}{\tiny 0.289} & \multicolumn{1}{l}{\tiny 0.147} & \multicolumn{1}{l}{\tiny 1.966} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{01010\}+\{00000,00010,01110,01011\}+\{00110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 1.912} & \multicolumn{1}{l}{\tiny 0.454} & \multicolumn{1}{l}{\tiny 0.425} & \multicolumn{1}{l}{\tiny 1.068} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01010\}+\{00000,01000,01110,01011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 1.174} & \multicolumn{1}{l}{\tiny 0.216} & \multicolumn{1}{l}{\tiny 0.186} & \multicolumn{1}{l}{\tiny 1.161} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,00111,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 7.056} & \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.465} & \multicolumn{1}{l}{\tiny 0.010} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,01110,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 7.056} & \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.465} & \multicolumn{1}{l}{\tiny 0.010} \\ 
& \multicolumn{1}{l}{\tiny \{01110\}+\{00000,00100,01101,01111\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.085} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 3.382} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.147} & \multicolumn{1}{l}{\tiny 0.001} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01100,01110,01101\}+\{00100\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.132} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 34.628} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00101,01101,00111\}+\{00001\}} &\multicolumn{1}{l}{\tiny blue/blue}& \multicolumn{1}{l}{\tiny 0.139} & \multicolumn{1}{l}{\tiny 0.046} & \multicolumn{1}{l}{\tiny 3.043} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01110,01101,01111\}+\{00100\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.142} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 16.200} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.619} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01101,00111,01111\}+\{01011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.143} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 18.337} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.567} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,00111,01111\}+\{01011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.143} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 18.337} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.567} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,01110,01111\}+\{01011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.143} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 18.337} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.567} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01010,01110,01011\}+\{00010\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.191} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 20.299} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.513} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,01011,00111\}+\{00001\}} &\multicolumn{1}{l}{\tiny blue/blue}& \multicolumn{1}{l}{\tiny 0.200} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 7.074} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01110,01011,01111\}+\{00110\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.207} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 11.500} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.201} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01011,00111,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.208} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 12.203} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.314} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01101,01011,01111\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/blue}& \multicolumn{1}{l}{\tiny 0.227} & \multicolumn{1}{l}{\tiny 0.034} & \multicolumn{1}{l}{\tiny 6.695} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,01101,01011\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 9.706} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.151} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 0${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00101,01101,00111\}+\{00001\}} & \multicolumn{1}{l}{\tiny 0.1390} & \multicolumn{1}{l}{\tiny 0.0457} & \multicolumn{1}{l}{\tiny 3.0432} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,01011,00111\}+\{00001\}} & \multicolumn{1}{l}{\tiny 0.2004} & \multicolumn{1}{l}{\tiny 0.0283} & \multicolumn{1}{l}{\tiny 7.0737} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0265} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01101,01011,01111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.2269} & \multicolumn{1}{l}{\tiny 0.0339} & \multicolumn{1}{l}{\tiny 6.6948} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0190} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00110,01011,00111\}+\{01111\}} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0286} & \multicolumn{1}{l}{\tiny 0.0324} & \multicolumn{1}{l}{\tiny 0.9710} & \multicolumn{1}{l}{\tiny 0.0295} & \multicolumn{1}{l}{\tiny 32.9153} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00110,01110,01011\}+\{01111\}} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0286} & \multicolumn{1}{l}{\tiny 0.0324} & \multicolumn{1}{l}{\tiny 0.9710} & \multicolumn{1}{l}{\tiny 0.0295} & \multicolumn{1}{l}{\tiny 32.9153} \\ 
 \multicolumn{1}{l}{\tiny \{01101\}+\{00000,00001,01001,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.0486} & \multicolumn{1}{l}{\tiny 0.0967} & \multicolumn{1}{l}{\tiny 0.7940} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 316.3347} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,01011,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0057} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0967} & \multicolumn{1}{l}{\tiny 0.7940} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 316.3347} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,01101,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0057} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0967} & \multicolumn{1}{l}{\tiny 0.7940} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 316.3347} \\ 
 \multicolumn{1}{l}{\tiny \{01001\}+\{00000,00001,01101,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0528} & \multicolumn{1}{l}{\tiny 0.1113} & \multicolumn{1}{l}{\tiny 0.7020} & \multicolumn{1}{l}{\tiny 0.0005} & \multicolumn{1}{l}{\tiny 1355.2124} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,01011,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0181} & \multicolumn{1}{l}{\tiny 0.0293} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.4640} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 15.5184} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,00111,01111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0654} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 7.0556} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.4650} & \multicolumn{1}{l}{\tiny 0.0100} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,01110,01111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0654} & \multicolumn{1}{l}{\tiny 0.0093} & \multicolumn{1}{l}{\tiny 7.0556} & \multicolumn{1}{l}{\tiny 0.0047} & \multicolumn{1}{l}{\tiny 0.4650} & \multicolumn{1}{l}{\tiny 0.0100} \\ 
 \multicolumn{1}{l}{\tiny \{01110\}+\{00000,00100,01101,01111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0850} & \multicolumn{1}{l}{\tiny 0.0251} & \multicolumn{1}{l}{\tiny 3.3820} & \multicolumn{1}{l}{\tiny 0.0002} & \multicolumn{1}{l}{\tiny 0.1470} & \multicolumn{1}{l}{\tiny 0.0014} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01100,01110,01101\}+\{00100\}} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 34.6282} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01110,01101,01111\}+\{00100\}} & \multicolumn{1}{l}{\tiny 0.1419} & \multicolumn{1}{l}{\tiny 0.0088} & \multicolumn{1}{l}{\tiny 16.2003} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.6190} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01101,00111,01111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.1426} & \multicolumn{1}{l}{\tiny 0.0078} & \multicolumn{1}{l}{\tiny 18.3370} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.5670} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,00111,01111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.1426} & \multicolumn{1}{l}{\tiny 0.0078} & \multicolumn{1}{l}{\tiny 18.3370} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.5670} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,01110,01111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.1426} & \multicolumn{1}{l}{\tiny 0.0078} & \multicolumn{1}{l}{\tiny 18.3370} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.5670} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01010,01110,01011\}+\{00010\}} & \multicolumn{1}{l}{\tiny 0.1908} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 20.2993} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01110,01011,01111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.2073} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 11.4996} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.2010} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01011,00111,01111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.2079} & \multicolumn{1}{l}{\tiny 0.0170} & \multicolumn{1}{l}{\tiny 12.2028} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.3140} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,01101,01011\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.2282} & \multicolumn{1}{l}{\tiny 0.0235} & \multicolumn{1}{l}{\tiny 9.7059} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.1510} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsData\_log10Normalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1101\}+\{1000,1001,0101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 0.9950} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1330.2139} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0010,1010,0101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0010,1010,0110,0101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1010,0101,1011,1111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1010,0101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0010,0101,0011,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0015} & \multicolumn{1}{l}{\tiny 0.0022} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 1.0764} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0010,0110,0101,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.0491} & \multicolumn{1}{l}{\tiny 0.0426} & \multicolumn{1}{l}{\tiny 0.8920} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 961.2069} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0110,0101,1011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.0491} & \multicolumn{1}{l}{\tiny 0.0426} & \multicolumn{1}{l}{\tiny 0.8920} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 961.2069} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0010,0001,0101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0033} & \multicolumn{1}{l}{\tiny 0.0169} & \multicolumn{1}{l}{\tiny 0.1975} & \multicolumn{1}{l}{\tiny 0.7530} & \multicolumn{1}{l}{\tiny 0.0901} & \multicolumn{1}{l}{\tiny 8.3574} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0010,0101,1011\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0724} & \multicolumn{1}{l}{\tiny 0.0475} & \multicolumn{1}{l}{\tiny 0.8270} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 27658.8629} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0110,1110,1111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0037} & \multicolumn{1}{l}{\tiny 0.0372} & \multicolumn{1}{l}{\tiny 0.0987} & \multicolumn{1}{l}{\tiny 0.8340} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 32.2008} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1000,0010,0101\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0043} & \multicolumn{1}{l}{\tiny 0.0146} & \multicolumn{1}{l}{\tiny 0.2959} & \multicolumn{1}{l}{\tiny 0.7630} & \multicolumn{1}{l}{\tiny 0.2250} & \multicolumn{1}{l}{\tiny 3.3911} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1100,0101,1110\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0044} & \multicolumn{1}{l}{\tiny 0.0232} & \multicolumn{1}{l}{\tiny 0.1889} & \multicolumn{1}{l}{\tiny 0.7610} & \multicolumn{1}{l}{\tiny 0.0648} & \multicolumn{1}{l}{\tiny 11.7438} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1010,0110,0101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0044} & \multicolumn{1}{l}{\tiny 0.0149} & \multicolumn{1}{l}{\tiny 0.2964} & \multicolumn{1}{l}{\tiny 0.7460} & \multicolumn{1}{l}{\tiny 0.2150} & \multicolumn{1}{l}{\tiny 3.4698} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{1000,1010,0110,1111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0045} & \multicolumn{1}{l}{\tiny 0.0455} & \multicolumn{1}{l}{\tiny 0.0987} & \multicolumn{1}{l}{\tiny 0.8340} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 32.2008} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0101,1110,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0054} & \multicolumn{1}{l}{\tiny 0.0284} & \multicolumn{1}{l}{\tiny 0.1889} & \multicolumn{1}{l}{\tiny 0.7610} & \multicolumn{1}{l}{\tiny 0.0648} & \multicolumn{1}{l}{\tiny 11.7438} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0001,0101,1011\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.0210} & \multicolumn{1}{l}{\tiny 0.3577} & \multicolumn{1}{l}{\tiny 0.4280} & \multicolumn{1}{l}{\tiny 0.0761} & \multicolumn{1}{l}{\tiny 5.6242} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0101,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 1.2277} & \multicolumn{1}{l}{\tiny 0.5950} & \multicolumn{1}{l}{\tiny 0.6890} & \multicolumn{1}{l}{\tiny 0.8636} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0110,0101\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.0202} & \multicolumn{1}{l}{\tiny 0.4314} & \multicolumn{1}{l}{\tiny 0.4910} & \multicolumn{1}{l}{\tiny 0.1990} & \multicolumn{1}{l}{\tiny 2.4673} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,1001,0101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0088} & \multicolumn{1}{l}{\tiny 0.0296} & \multicolumn{1}{l}{\tiny 0.2962} & \multicolumn{1}{l}{\tiny 0.4790} & \multicolumn{1}{l}{\tiny 0.0108} & \multicolumn{1}{l}{\tiny 44.3519} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,0001,0101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0095} & \multicolumn{1}{l}{\tiny 0.0086} & \multicolumn{1}{l}{\tiny 1.1112} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.4980} & \multicolumn{1}{l}{\tiny 0.7088} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,0101\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 0.0182} & \multicolumn{1}{l}{\tiny 0.6502} & \multicolumn{1}{l}{\tiny 0.4680} & \multicolumn{1}{l}{\tiny 0.2740} & \multicolumn{1}{l}{\tiny 1.7080} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 1${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\label{tab:Gould:parallel:CFUlog10toTTD:1****}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{11101\}+\{11000,11001,10101,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.051} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.995} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 1330.214} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{10110\}+\{11000,10010,11010,10101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10010,11010,10110,10101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
& \multicolumn{1}{l}{\tiny \{11000\}+\{10010,11010,10101,11011\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{11000\}+\{11010,10101,11011,11111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10110\}+\{11000,11010,10101,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
& \multicolumn{1}{l}{\tiny \{11000\}+\{11010,10110,10101,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.089} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.972} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 943.689} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10010,10101,10011,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.902} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 1.076} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{11010\}+\{10010,10110,10101,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.049} & \multicolumn{1}{l}{\tiny 0.043} & \multicolumn{1}{l}{\tiny 0.892} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 961.207} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{11010\}+\{10110,10101,11011,11111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.049} & \multicolumn{1}{l}{\tiny 0.043} & \multicolumn{1}{l}{\tiny 0.892} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 961.207} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10010,10001,10101,11011\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.197} & \multicolumn{1}{l}{\tiny 0.753} & \multicolumn{1}{l}{\tiny 0.090} & \multicolumn{1}{l}{\tiny 8.357} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10001\}+\{11000,10010,10101,11011\}+\{11010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.072} & \multicolumn{1}{l}{\tiny 0.047} & \multicolumn{1}{l}{\tiny 0.827} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10110,11110,11111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.099} & \multicolumn{1}{l}{\tiny 0.834} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 32.201} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10000,11000,10010,10101\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.296} & \multicolumn{1}{l}{\tiny 0.763} & \multicolumn{1}{l}{\tiny 0.225} & \multicolumn{1}{l}{\tiny 3.391} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{10110\}+\{11000,11100,10101,11110\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.023} & \multicolumn{1}{l}{\tiny 0.189} & \multicolumn{1}{l}{\tiny 0.761} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 11.744} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11010,10110,10101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.296} & \multicolumn{1}{l}{\tiny 0.746} & \multicolumn{1}{l}{\tiny 0.215} & \multicolumn{1}{l}{\tiny 3.470} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{10101\}+\{11000,11010,10110,11111\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.046} & \multicolumn{1}{l}{\tiny 0.099} & \multicolumn{1}{l}{\tiny 0.834} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 32.201} \\ 
& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,11010,10101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.048} & \multicolumn{1}{l}{\tiny 0.106} & \multicolumn{1}{l}{\tiny 0.782} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 66.271} \\ 
& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,11010,10110,10101\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.048} & \multicolumn{1}{l}{\tiny 0.106} & \multicolumn{1}{l}{\tiny 0.782} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 66.271} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{10110\}+\{11000,10101,11110,11111\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.189} & \multicolumn{1}{l}{\tiny 0.761} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 11.744} \\ 
& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10110,10101,11111\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.070} & \multicolumn{1}{l}{\tiny 0.099} & \multicolumn{1}{l}{\tiny 0.834} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 32.201} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10001,10101,11011\}+\{11001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.358} & \multicolumn{1}{l}{\tiny 0.428} & \multicolumn{1}{l}{\tiny 0.076} & \multicolumn{1}{l}{\tiny 5.624} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{11100\}+\{11000,10101,11110,11101\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 1.228} & \multicolumn{1}{l}{\tiny 0.595} & \multicolumn{1}{l}{\tiny 0.689} & \multicolumn{1}{l}{\tiny 0.864} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10100,10110,10101\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.431} & \multicolumn{1}{l}{\tiny 0.491} & \multicolumn{1}{l}{\tiny 0.199} & \multicolumn{1}{l}{\tiny 2.467} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{10001\}+\{11000,11001,10101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.296} & \multicolumn{1}{l}{\tiny 0.479} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 44.352} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10010,10001,10101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 1.111} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 0.498} & \multicolumn{1}{l}{\tiny 0.709} \\ 
& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10101,11011,11111\}+\{11001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.068} & \multicolumn{1}{l}{\tiny 0.143} & \multicolumn{1}{l}{\tiny 0.505} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10010,10110,10101\}+\{11010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.056} & \multicolumn{1}{l}{\tiny 0.210} & \multicolumn{1}{l}{\tiny 0.458} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 221.256} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,11100,10110,10101\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.650} & \multicolumn{1}{l}{\tiny 0.468} & \multicolumn{1}{l}{\tiny 0.274} & \multicolumn{1}{l}{\tiny 1.708} \\ 
& \multicolumn{1}{l}{\tiny \{11001\}+\{11000,10101,11101,11111\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.406} & \multicolumn{1}{l}{\tiny 0.316} & \multicolumn{1}{l}{\tiny 0.033} & \multicolumn{1}{l}{\tiny 9.518} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould 1${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{11101\}+\{11000,11001,10101,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 0.9950} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1330.2139} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{11000,10010,11010,10101\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{10010,11010,10110,10101\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{10010,11010,10101,11011\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{11010,10101,11011,11111\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{11000,11010,10101,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0627} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{11010,10110,10101,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0887} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.9720} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 943.6893} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{10010,10110,10101,11011\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.0491} & \multicolumn{1}{l}{\tiny 0.0426} & \multicolumn{1}{l}{\tiny 0.8920} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 961.2069} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{10110,10101,11011,11111\}+\{10111\}} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.0491} & \multicolumn{1}{l}{\tiny 0.0426} & \multicolumn{1}{l}{\tiny 0.8920} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 961.2069} \\ 
 \multicolumn{1}{l}{\tiny \{10001\}+\{11000,10010,10101,11011\}+\{11010\}} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0724} & \multicolumn{1}{l}{\tiny 0.0475} & \multicolumn{1}{l}{\tiny 0.8270} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 27658.8629} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10110,11110,11111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0037} & \multicolumn{1}{l}{\tiny 0.0372} & \multicolumn{1}{l}{\tiny 0.0987} & \multicolumn{1}{l}{\tiny 0.8340} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 32.2008} \\ 
 \multicolumn{1}{l}{\tiny \{10101\}+\{11000,11010,10110,11111\}+\{11110\}} & \multicolumn{1}{l}{\tiny 0.0045} & \multicolumn{1}{l}{\tiny 0.0455} & \multicolumn{1}{l}{\tiny 0.0987} & \multicolumn{1}{l}{\tiny 0.8340} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 32.2008} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{11000,11010,10101,11011\}+\{11111\}} & \multicolumn{1}{l}{\tiny 0.0051} & \multicolumn{1}{l}{\tiny 0.0478} & \multicolumn{1}{l}{\tiny 0.1063} & \multicolumn{1}{l}{\tiny 0.7820} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 66.2712} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{11000,11010,10110,10101\}+\{11111\}} & \multicolumn{1}{l}{\tiny 0.0051} & \multicolumn{1}{l}{\tiny 0.0478} & \multicolumn{1}{l}{\tiny 0.1063} & \multicolumn{1}{l}{\tiny 0.7820} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 66.2712} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10110,10101,11111\}+\{11110\}} & \multicolumn{1}{l}{\tiny 0.0069} & \multicolumn{1}{l}{\tiny 0.0695} & \multicolumn{1}{l}{\tiny 0.0987} & \multicolumn{1}{l}{\tiny 0.8340} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 32.2008} \\ 
 \multicolumn{1}{l}{\tiny \{10001\}+\{11000,11001,10101,11011\}+\{11111\}} & \multicolumn{1}{l}{\tiny 0.0088} & \multicolumn{1}{l}{\tiny 0.0296} & \multicolumn{1}{l}{\tiny 0.2962} & \multicolumn{1}{l}{\tiny 0.4790} & \multicolumn{1}{l}{\tiny 0.0108} & \multicolumn{1}{l}{\tiny 44.3519} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10101,11011,11111\}+\{11001\}} & \multicolumn{1}{l}{\tiny 0.0098} & \multicolumn{1}{l}{\tiny 0.0684} & \multicolumn{1}{l}{\tiny 0.1428} & \multicolumn{1}{l}{\tiny 0.5050} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 5495.1034} \\ 
 \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10010,10110,10101\}+\{11010\}} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 0.0560} & \multicolumn{1}{l}{\tiny 0.2105} & \multicolumn{1}{l}{\tiny 0.4580} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 221.2560} \\ 
 \multicolumn{1}{l}{\tiny \{11001\}+\{11000,10101,11101,11111\}+\{11110\}} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.0303} & \multicolumn{1}{l}{\tiny 0.4062} & \multicolumn{1}{l}{\tiny 0.3160} & \multicolumn{1}{l}{\tiny 0.0332} & \multicolumn{1}{l}{\tiny 9.5181} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsData\_log10Normalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,1010,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 1.0764} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0028} & \multicolumn{1}{l}{\tiny 0.0042} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 1.0764} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1010,1101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0029} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 0.2301} & \multicolumn{1}{l}{\tiny 0.8300} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 2.9964} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0110,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.0048} & \multicolumn{1}{l}{\tiny 0.6697} & \multicolumn{1}{l}{\tiny 0.8980} & \multicolumn{1}{l}{\tiny 0.7030} & \multicolumn{1}{l}{\tiny 1.2774} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,0110,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.0048} & \multicolumn{1}{l}{\tiny 0.6697} & \multicolumn{1}{l}{\tiny 0.8980} & \multicolumn{1}{l}{\tiny 0.7030} & \multicolumn{1}{l}{\tiny 1.2774} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.0293} & \multicolumn{1}{l}{\tiny 0.1300} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0529} & \multicolumn{1}{l}{\tiny 15.2930} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1010,0110,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0040} & \multicolumn{1}{l}{\tiny 0.0175} & \multicolumn{1}{l}{\tiny 0.2301} & \multicolumn{1}{l}{\tiny 0.8300} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 2.9964} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,1000,1010,1101\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0043} & \multicolumn{1}{l}{\tiny 0.0146} & \multicolumn{1}{l}{\tiny 0.2959} & \multicolumn{1}{l}{\tiny 0.7630} & \multicolumn{1}{l}{\tiny 0.2250} & \multicolumn{1}{l}{\tiny 3.3911} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0048} & \multicolumn{1}{l}{\tiny 0.0205} & \multicolumn{1}{l}{\tiny 0.2342} & \multicolumn{1}{l}{\tiny 0.6810} & \multicolumn{1}{l}{\tiny 0.1360} & \multicolumn{1}{l}{\tiny 5.0074} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{0000,0001,1001,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0120} & \multicolumn{1}{l}{\tiny 0.0345} & \multicolumn{1}{l}{\tiny 0.3486} & \multicolumn{1}{l}{\tiny 0.4370} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 16.6794} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,1001,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0129} & \multicolumn{1}{l}{\tiny 0.0255} & \multicolumn{1}{l}{\tiny 0.5048} & \multicolumn{1}{l}{\tiny 0.3610} & \multicolumn{1}{l}{\tiny 0.0879} & \multicolumn{1}{l}{\tiny 4.1069} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,1011,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0147} & \multicolumn{1}{l}{\tiny 0.0423} & \multicolumn{1}{l}{\tiny 0.3486} & \multicolumn{1}{l}{\tiny 0.4370} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 16.6794} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,1000,1110,1101\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0174} & \multicolumn{1}{l}{\tiny 0.0145} & \multicolumn{1}{l}{\tiny 1.1993} & \multicolumn{1}{l}{\tiny 0.3020} & \multicolumn{1}{l}{\tiny 0.4000} & \multicolumn{1}{l}{\tiny 0.7550} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0010,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0181} & \multicolumn{1}{l}{\tiny 0.0293} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.4640} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 15.5184} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0100,1101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0204} & \multicolumn{1}{l}{\tiny 0.0157} & \multicolumn{1}{l}{\tiny 1.3008} & \multicolumn{1}{l}{\tiny 0.2100} & \multicolumn{1}{l}{\tiny 0.2930} & \multicolumn{1}{l}{\tiny 0.7167} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,0010,0110,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0212} & \multicolumn{1}{l}{\tiny 0.0363} & \multicolumn{1}{l}{\tiny 0.5847} & \multicolumn{1}{l}{\tiny 0.2340} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 372.0191} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,0100,0110,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0241} & \multicolumn{1}{l}{\tiny 0.0239} & \multicolumn{1}{l}{\tiny 1.0084} & \multicolumn{1}{l}{\tiny 0.1870} & \multicolumn{1}{l}{\tiny 0.0348} & \multicolumn{1}{l}{\tiny 5.3736} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0321} & \multicolumn{1}{l}{\tiny 0.0137} & \multicolumn{1}{l}{\tiny 2.3456} & \multicolumn{1}{l}{\tiny 0.0642} & \multicolumn{1}{l}{\tiny 0.3910} & \multicolumn{1}{l}{\tiny 0.1642} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 9.6345} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.6240} & \multicolumn{1}{l}{\tiny 0.0197} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,1110,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 9.6345} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.6240} & \multicolumn{1}{l}{\tiny 0.0197} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1100,1110,1101\}+\{0100\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.1236} & \multicolumn{1}{l}{\tiny 0.0190} & \multicolumn{1}{l}{\tiny 6.5191} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.2260} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,1110,1111\}+\{1010\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.1378} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 19.4604} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0101,1101,0111\}+\{0001\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.1390} & \multicolumn{1}{l}{\tiny 0.0457} & \multicolumn{1}{l}{\tiny 3.0432} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$0${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
 \label{tab:Gould:parallel:CFUlog10toTTD:*0***}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{10001\}+\{00000,10010,10101,10011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.902} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 1.076} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{10001\}+\{00000,10101,10011,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.902} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 1.076} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,10010,10101,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.230} & \multicolumn{1}{l}{\tiny 0.830} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 2.996} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00110,10011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.670} & \multicolumn{1}{l}{\tiny 0.898} & \multicolumn{1}{l}{\tiny 0.703} & \multicolumn{1}{l}{\tiny 1.277} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00110,10011,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.670} & \multicolumn{1}{l}{\tiny 0.898} & \multicolumn{1}{l}{\tiny 0.703} & \multicolumn{1}{l}{\tiny 1.277} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10001\}+\{00000,00001,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.130} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 15.293} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,10010,00110,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.230} & \multicolumn{1}{l}{\tiny 0.830} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 2.996} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{10001\}+\{00000,10000,10010,10101\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.296} & \multicolumn{1}{l}{\tiny 0.763} & \multicolumn{1}{l}{\tiny 0.225} & \multicolumn{1}{l}{\tiny 3.391} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{10001\}+\{00000,00001,10011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.234} & \multicolumn{1}{l}{\tiny 0.681} & \multicolumn{1}{l}{\tiny 0.136} & \multicolumn{1}{l}{\tiny 5.007} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{10101\}+\{00000,00001,10001,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.035} & \multicolumn{1}{l}{\tiny 0.349} & \multicolumn{1}{l}{\tiny 0.437} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 16.679} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10010,10001,10101\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 0.505} & \multicolumn{1}{l}{\tiny 0.361} & \multicolumn{1}{l}{\tiny 0.088} & \multicolumn{1}{l}{\tiny 4.107} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,10011,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 0.349} & \multicolumn{1}{l}{\tiny 0.437} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 16.679} \\ 
& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,10101,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 0.349} & \multicolumn{1}{l}{\tiny 0.437} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 16.679} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10000,10110,10101\}+\{10010\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 1.199} & \multicolumn{1}{l}{\tiny 0.302} & \multicolumn{1}{l}{\tiny 0.400} & \multicolumn{1}{l}{\tiny 0.755} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.464} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 15.518} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,00100,10101,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 1.301} & \multicolumn{1}{l}{\tiny 0.210} & \multicolumn{1}{l}{\tiny 0.293} & \multicolumn{1}{l}{\tiny 0.717} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,00010,00110,10011\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.036} & \multicolumn{1}{l}{\tiny 0.585} & \multicolumn{1}{l}{\tiny 0.234} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 372.019} \\ 
& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,00110,10011,10111\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.036} & \multicolumn{1}{l}{\tiny 0.585} & \multicolumn{1}{l}{\tiny 0.234} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 372.019} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,00100,00110,10111\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 1.008} & \multicolumn{1}{l}{\tiny 0.187} & \multicolumn{1}{l}{\tiny 0.035} & \multicolumn{1}{l}{\tiny 5.374} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00100,10110,10101\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 2.346} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 0.391} & \multicolumn{1}{l}{\tiny 0.164} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,00111,10111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.060} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 9.634} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.624} & \multicolumn{1}{l}{\tiny 0.020} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,10110,10111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.060} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 9.634} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.624} & \multicolumn{1}{l}{\tiny 0.020} \\ 
& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,00100,10101,10111\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.084} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 2.783} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.080} & \multicolumn{1}{l}{\tiny 0.004} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10100,10110,10101\}+\{00100\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.124} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 6.519} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.226} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,10111\}+\{10010\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 19.460} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10110,10101,10111\}+\{10010\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 19.460} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00101,10101,00111\}+\{00001\}} &\multicolumn{1}{l}{\tiny blue/blue}& \multicolumn{1}{l}{\tiny 0.139} & \multicolumn{1}{l}{\tiny 0.046} & \multicolumn{1}{l}{\tiny 3.043} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10101,00111,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.141} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 7.218} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.142} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,00111,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.141} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 7.218} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.142} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10010,10110,10111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.197} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 217.990} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.953} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10010,10011,10111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.200} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 15.038} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.413} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10011,00111,10111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.200} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 15.038} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.413} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,10011,00111\}+\{00001\}} &\multicolumn{1}{l}{\tiny blue/blue}& \multicolumn{1}{l}{\tiny 0.200} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 7.074} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10101,10011,10111\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.221} & \multicolumn{1}{l}{\tiny 0.023} & \multicolumn{1}{l}{\tiny 9.646} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.170} & \multicolumn{1}{l}{\tiny 0.000} \\ 
& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,10101,10011\}+\{00111\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.224} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 12.142} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.335} & \multicolumn{1}{l}{\tiny 0.000} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$0${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00101,10101,00111\}+\{00001\}} & \multicolumn{1}{l}{\tiny 0.1390} & \multicolumn{1}{l}{\tiny 0.0457} & \multicolumn{1}{l}{\tiny 3.0432} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,10011,00111\}+\{00001\}} & \multicolumn{1}{l}{\tiny 0.2004} & \multicolumn{1}{l}{\tiny 0.0283} & \multicolumn{1}{l}{\tiny 7.0737} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.0265} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{10101\}+\{00000,00001,10001,00111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0120} & \multicolumn{1}{l}{\tiny 0.0345} & \multicolumn{1}{l}{\tiny 0.3486} & \multicolumn{1}{l}{\tiny 0.4370} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 16.6794} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,10011,00111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0147} & \multicolumn{1}{l}{\tiny 0.0423} & \multicolumn{1}{l}{\tiny 0.3486} & \multicolumn{1}{l}{\tiny 0.4370} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 16.6794} \\ 
 \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,10101,00111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0147} & \multicolumn{1}{l}{\tiny 0.0423} & \multicolumn{1}{l}{\tiny 0.3486} & \multicolumn{1}{l}{\tiny 0.4370} & \multicolumn{1}{l}{\tiny 0.0262} & \multicolumn{1}{l}{\tiny 16.6794} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10011,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0181} & \multicolumn{1}{l}{\tiny 0.0293} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.4640} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 15.5184} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,00010,00110,10011\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0212} & \multicolumn{1}{l}{\tiny 0.0363} & \multicolumn{1}{l}{\tiny 0.5847} & \multicolumn{1}{l}{\tiny 0.2340} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 372.0191} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,00110,10011,10111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0212} & \multicolumn{1}{l}{\tiny 0.0363} & \multicolumn{1}{l}{\tiny 0.5847} & \multicolumn{1}{l}{\tiny 0.2340} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 372.0191} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{00000,00100,00110,10111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0241} & \multicolumn{1}{l}{\tiny 0.0239} & \multicolumn{1}{l}{\tiny 1.0084} & \multicolumn{1}{l}{\tiny 0.1870} & \multicolumn{1}{l}{\tiny 0.0348} & \multicolumn{1}{l}{\tiny 5.3736} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,00111,10111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 9.6345} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.6240} & \multicolumn{1}{l}{\tiny 0.0197} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00100,10110,10111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0595} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 9.6345} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.6240} & \multicolumn{1}{l}{\tiny 0.0197} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{00000,00100,10101,10111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0836} & \multicolumn{1}{l}{\tiny 0.0300} & \multicolumn{1}{l}{\tiny 2.7826} & \multicolumn{1}{l}{\tiny 0.0003} & \multicolumn{1}{l}{\tiny 0.0800} & \multicolumn{1}{l}{\tiny 0.0037} \\ 
 \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10100,10110,10101\}+\{00100\}} & \multicolumn{1}{l}{\tiny 0.1236} & \multicolumn{1}{l}{\tiny 0.0190} & \multicolumn{1}{l}{\tiny 6.5191} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.2260} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,10111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.1378} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 19.4604} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10110,10101,10111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.1378} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 19.4604} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10101,00111,10111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.1407} & \multicolumn{1}{l}{\tiny 0.0195} & \multicolumn{1}{l}{\tiny 7.2182} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.1420} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,00111,10111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.1407} & \multicolumn{1}{l}{\tiny 0.0195} & \multicolumn{1}{l}{\tiny 7.2182} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.1420} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10010,10110,10111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.1973} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 217.9902} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.9530} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10010,10011,10111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.2002} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 15.0378} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.4130} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,10011,00111,10111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.2002} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 15.0378} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.4130} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10101,10011,10111\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.2214} & \multicolumn{1}{l}{\tiny 0.0229} & \multicolumn{1}{l}{\tiny 9.6464} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.1700} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,10101,10011\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.2243} & \multicolumn{1}{l}{\tiny 0.0185} & \multicolumn{1}{l}{\tiny 12.1416} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 0.3350} & \multicolumn{1}{l}{\tiny 0.0000} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017FlygutCFUsData\_log10Normalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1101\}+\{1000,1001,0101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 0.9950} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1330.2139} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1001,0101,1011\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0152} & \multicolumn{1}{l}{\tiny 0.0069} & \multicolumn{1}{l}{\tiny 0.9940} & \multicolumn{1}{l}{\tiny 0.4310} & \multicolumn{1}{l}{\tiny 2.3063} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0011,1011,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.6624} & \multicolumn{1}{l}{\tiny 0.9680} & \multicolumn{1}{l}{\tiny 0.9560} & \multicolumn{1}{l}{\tiny 1.0126} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0101,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.6624} & \multicolumn{1}{l}{\tiny 0.9680} & \multicolumn{1}{l}{\tiny 0.9560} & \multicolumn{1}{l}{\tiny 1.0126} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0100,1110,1101\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0009} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 0.1471} & \multicolumn{1}{l}{\tiny 0.9640} & \multicolumn{1}{l}{\tiny 0.7250} & \multicolumn{1}{l}{\tiny 1.3297} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,0101,0011,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0127} & \multicolumn{1}{l}{\tiny 0.1227} & \multicolumn{1}{l}{\tiny 0.9170} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 2.5331} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0110,0101,1011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0077} & \multicolumn{1}{l}{\tiny 0.2106} & \multicolumn{1}{l}{\tiny 0.8800} & \multicolumn{1}{l}{\tiny 0.4800} & \multicolumn{1}{l}{\tiny 1.8333} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0110,0101,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0025} & \multicolumn{1}{l}{\tiny 0.0118} & \multicolumn{1}{l}{\tiny 0.2106} & \multicolumn{1}{l}{\tiny 0.8800} & \multicolumn{1}{l}{\tiny 0.4800} & \multicolumn{1}{l}{\tiny 1.8333} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{0000,0001,0101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 0.1239} & \multicolumn{1}{l}{\tiny 0.7900} & \multicolumn{1}{l}{\tiny 0.0284} & \multicolumn{1}{l}{\tiny 27.8169} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0101,1011,1111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0039} & \multicolumn{1}{l}{\tiny 0.0368} & \multicolumn{1}{l}{\tiny 0.1053} & \multicolumn{1}{l}{\tiny 0.7090} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 347.5490} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,0110,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0040} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 0.2435} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 2.1630} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1000,1010,0110,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0053} & \multicolumn{1}{l}{\tiny 0.0313} & \multicolumn{1}{l}{\tiny 0.1694} & \multicolumn{1}{l}{\tiny 0.7070} & \multicolumn{1}{l}{\tiny 0.0345} & \multicolumn{1}{l}{\tiny 20.4928} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1000,0110,1011\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0316} & \multicolumn{1}{l}{\tiny 0.1864} & \multicolumn{1}{l}{\tiny 0.5960} & \multicolumn{1}{l}{\tiny 0.0056} & \multicolumn{1}{l}{\tiny 106.2389} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0110,1011,1111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0316} & \multicolumn{1}{l}{\tiny 0.1864} & \multicolumn{1}{l}{\tiny 0.5960} & \multicolumn{1}{l}{\tiny 0.0056} & \multicolumn{1}{l}{\tiny 106.2389} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{1000,0110,0101,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0222} & \multicolumn{1}{l}{\tiny 0.2728} & \multicolumn{1}{l}{\tiny 0.7670} & \multicolumn{1}{l}{\tiny 0.2720} & \multicolumn{1}{l}{\tiny 2.8199} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0110,0101,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 8.6119} & \multicolumn{1}{l}{\tiny 0.7050} & \multicolumn{1}{l}{\tiny 0.9570} & \multicolumn{1}{l}{\tiny 0.7367} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0110,1110,1101\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 8.6119} & \multicolumn{1}{l}{\tiny 0.7050} & \multicolumn{1}{l}{\tiny 0.9570} & \multicolumn{1}{l}{\tiny 0.7367} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0110,0101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0072} & \multicolumn{1}{l}{\tiny 0.0072} & \multicolumn{1}{l}{\tiny 0.9953} & \multicolumn{1}{l}{\tiny 0.4600} & \multicolumn{1}{l}{\tiny 0.5730} & \multicolumn{1}{l}{\tiny 0.8028} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{1000,0100,0110,1101\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0072} & \multicolumn{1}{l}{\tiny 0.0149} & \multicolumn{1}{l}{\tiny 0.4863} & \multicolumn{1}{l}{\tiny 0.6560} & \multicolumn{1}{l}{\tiny 0.3050} & \multicolumn{1}{l}{\tiny 2.1508} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0110,0101\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0104} & \multicolumn{1}{l}{\tiny 0.0191} & \multicolumn{1}{l}{\tiny 0.5459} & \multicolumn{1}{l}{\tiny 0.3590} & \multicolumn{1}{l}{\tiny 0.2160} & \multicolumn{1}{l}{\tiny 1.6620} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0110,0011\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0157} & \multicolumn{1}{l}{\tiny 0.0246} & \multicolumn{1}{l}{\tiny 0.6384} & \multicolumn{1}{l}{\tiny 0.3640} & \multicolumn{1}{l}{\tiny 0.1310} & \multicolumn{1}{l}{\tiny 2.7786} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$1${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
 \label{tab:Gould:parallel:CFUlog10toTTD:*1***}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{11101\}+\{11000,11001,01101,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.051} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.995} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 1330.214} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,11001,01101,11011\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.994} & \multicolumn{1}{l}{\tiny 0.431} & \multicolumn{1}{l}{\tiny 2.306} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01011,11011,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.662} & \multicolumn{1}{l}{\tiny 0.968} & \multicolumn{1}{l}{\tiny 0.956} & \multicolumn{1}{l}{\tiny 1.013} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01101,11011,01111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.662} & \multicolumn{1}{l}{\tiny 0.968} & \multicolumn{1}{l}{\tiny 0.956} & \multicolumn{1}{l}{\tiny 1.013} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{11100\}+\{11000,01100,11110,11101\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.147} & \multicolumn{1}{l}{\tiny 0.964} & \multicolumn{1}{l}{\tiny 0.725} & \multicolumn{1}{l}{\tiny 1.330} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{01001\}+\{01000,01101,01011,11011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.123} & \multicolumn{1}{l}{\tiny 0.917} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 2.533} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01110,01101,11011,11111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.211} & \multicolumn{1}{l}{\tiny 0.880} & \multicolumn{1}{l}{\tiny 0.480} & \multicolumn{1}{l}{\tiny 1.833} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,01110,01101,11011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.211} & \multicolumn{1}{l}{\tiny 0.880} & \multicolumn{1}{l}{\tiny 0.480} & \multicolumn{1}{l}{\tiny 1.833} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{11001\}+\{01000,01001,01101,11011\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 0.124} & \multicolumn{1}{l}{\tiny 0.790} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 27.817} \\ 
& \multicolumn{1}{l}{\tiny \{11001\}+\{01000,11000,01101,11011\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.105} & \multicolumn{1}{l}{\tiny 0.709} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 347.549} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{11001\}+\{11000,01101,11011,11111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.105} & \multicolumn{1}{l}{\tiny 0.709} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 347.549} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,11010,01110,11011\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.243} & \multicolumn{1}{l}{\tiny 0.783} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 2.163} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{11110\}+\{11000,11010,01110,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.031} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 0.707} & \multicolumn{1}{l}{\tiny 0.035} & \multicolumn{1}{l}{\tiny 20.493} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{11010\}+\{01000,11000,01110,11011\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.186} & \multicolumn{1}{l}{\tiny 0.596} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 106.239} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,01110,11011,11111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.186} & \multicolumn{1}{l}{\tiny 0.596} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 106.239} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{11101\}+\{11000,01110,01101,11111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.022} & \multicolumn{1}{l}{\tiny 0.273} & \multicolumn{1}{l}{\tiny 0.767} & \multicolumn{1}{l}{\tiny 0.272} & \multicolumn{1}{l}{\tiny 2.820} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01100\}+\{11000,01110,01101,11101\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 8.612} & \multicolumn{1}{l}{\tiny 0.705} & \multicolumn{1}{l}{\tiny 0.957} & \multicolumn{1}{l}{\tiny 0.737} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{01100\}+\{11000,01110,11110,11101\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 8.612} & \multicolumn{1}{l}{\tiny 0.705} & \multicolumn{1}{l}{\tiny 0.957} & \multicolumn{1}{l}{\tiny 0.737} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01110,01101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.995} & \multicolumn{1}{l}{\tiny 0.460} & \multicolumn{1}{l}{\tiny 0.573} & \multicolumn{1}{l}{\tiny 0.803} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01101\}+\{11000,01100,01110,11101\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.486} & \multicolumn{1}{l}{\tiny 0.656} & \multicolumn{1}{l}{\tiny 0.305} & \multicolumn{1}{l}{\tiny 2.151} \\ 
& \multicolumn{1}{l}{\tiny \{11010\}+\{01000,01110,01011,11011\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.039} & \multicolumn{1}{l}{\tiny 0.191} & \multicolumn{1}{l}{\tiny 0.637} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 100.157} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01100,01110,01101\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.546} & \multicolumn{1}{l}{\tiny 0.359} & \multicolumn{1}{l}{\tiny 0.216} & \multicolumn{1}{l}{\tiny 1.662} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{01010\}+\{01000,11010,01110,01011\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 0.638} & \multicolumn{1}{l}{\tiny 0.364} & \multicolumn{1}{l}{\tiny 0.131} & \multicolumn{1}{l}{\tiny 2.779} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017FlygutCFUsData_log10Normalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis GouldCFU\_log10 ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ Gould ${\ast}$1${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{11101\}+\{11000,11001,01101,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0513} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 0.9950} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 1330.2139} \\ 
 \multicolumn{1}{l}{\tiny \{11001\}+\{01000,01001,01101,11011\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.0259} & \multicolumn{1}{l}{\tiny 0.1239} & \multicolumn{1}{l}{\tiny 0.7900} & \multicolumn{1}{l}{\tiny 0.0284} & \multicolumn{1}{l}{\tiny 27.8169} \\ 
 \multicolumn{1}{l}{\tiny \{11001\}+\{01000,11000,01101,11011\}+\{01110\}} & \multicolumn{1}{l}{\tiny 0.0039} & \multicolumn{1}{l}{\tiny 0.0368} & \multicolumn{1}{l}{\tiny 0.1053} & \multicolumn{1}{l}{\tiny 0.7090} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 347.5490} \\ 
 \multicolumn{1}{l}{\tiny \{11001\}+\{11000,01101,11011,11111\}+\{01110\}} & \multicolumn{1}{l}{\tiny 0.0039} & \multicolumn{1}{l}{\tiny 0.0368} & \multicolumn{1}{l}{\tiny 0.1053} & \multicolumn{1}{l}{\tiny 0.7090} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 347.5490} \\ 
 \multicolumn{1}{l}{\tiny \{11110\}+\{11000,11010,01110,11111\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0053} & \multicolumn{1}{l}{\tiny 0.0313} & \multicolumn{1}{l}{\tiny 0.1694} & \multicolumn{1}{l}{\tiny 0.7070} & \multicolumn{1}{l}{\tiny 0.0345} & \multicolumn{1}{l}{\tiny 20.4928} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{01000,11000,01110,11011\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0316} & \multicolumn{1}{l}{\tiny 0.1864} & \multicolumn{1}{l}{\tiny 0.5960} & \multicolumn{1}{l}{\tiny 0.0056} & \multicolumn{1}{l}{\tiny 106.2389} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{11000,01110,11011,11111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0316} & \multicolumn{1}{l}{\tiny 0.1864} & \multicolumn{1}{l}{\tiny 0.5960} & \multicolumn{1}{l}{\tiny 0.0056} & \multicolumn{1}{l}{\tiny 106.2389} \\ 
 \multicolumn{1}{l}{\tiny \{11010\}+\{01000,01110,01011,11011\}+\{01111\}} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.0393} & \multicolumn{1}{l}{\tiny 0.1911} & \multicolumn{1}{l}{\tiny 0.6370} & \multicolumn{1}{l}{\tiny 0.0064} & \multicolumn{1}{l}{\tiny 100.1572} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsDataNormalized0starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsDataNormalized0starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1010,1110,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.1971} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.4460} & \multicolumn{1}{l}{\tiny 2.0471} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0010,1010,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.1971} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.4460} & \multicolumn{1}{l}{\tiny 2.0471} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0110,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.2071} & \multicolumn{1}{l}{\tiny 0.0184} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 487.3494} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0101,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.2071} & \multicolumn{1}{l}{\tiny 0.0184} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 487.3494} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0049} & \multicolumn{1}{l}{\tiny 0.0878} & \multicolumn{1}{l}{\tiny 0.0553} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.2280} & \multicolumn{1}{l}{\tiny 3.3816} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,1110,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0049} & \multicolumn{1}{l}{\tiny 0.0878} & \multicolumn{1}{l}{\tiny 0.0553} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.2280} & \multicolumn{1}{l}{\tiny 3.3816} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1100,1011,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.0136} & \multicolumn{1}{l}{\tiny 0.3640} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.8150} & \multicolumn{1}{l}{\tiny 0.8307} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,1000,1001,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.4890} & \multicolumn{1}{l}{\tiny 0.0112} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 3.7811} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{1000,1001,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.4890} & \multicolumn{1}{l}{\tiny 0.0112} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 3.7811} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0101,1101,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0064} & \multicolumn{1}{l}{\tiny 0.2285} & \multicolumn{1}{l}{\tiny 0.0281} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3670} & \multicolumn{1}{l}{\tiny 1.7575} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0100,1100,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.2167} & \multicolumn{1}{l}{\tiny 0.0305} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 0.4130} & \multicolumn{1}{l}{\tiny 1.4770} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,1001,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 0.5989} & \multicolumn{1}{l}{\tiny 0.0112} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 3.7811} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0086} & \multicolumn{1}{l}{\tiny 0.0740} & \multicolumn{1}{l}{\tiny 0.1166} & \multicolumn{1}{l}{\tiny 0.4250} & \multicolumn{1}{l}{\tiny 0.4020} & \multicolumn{1}{l}{\tiny 1.0572} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,0101,0011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.6482} & \multicolumn{1}{l}{\tiny 0.0135} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.0796} & \multicolumn{1}{l}{\tiny 7.7513} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,1101,1011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0091} & \multicolumn{1}{l}{\tiny 0.3231} & \multicolumn{1}{l}{\tiny 0.0281} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3670} & \multicolumn{1}{l}{\tiny 1.7575} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,0110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 0.2351} & \multicolumn{1}{l}{\tiny 0.0400} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0003} & \multicolumn{1}{l}{\tiny 1465.7143} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,1000,0010,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 0.4322} & \multicolumn{1}{l}{\tiny 0.0245} & \multicolumn{1}{l}{\tiny 0.5070} & \multicolumn{1}{l}{\tiny 0.1010} & \multicolumn{1}{l}{\tiny 5.0198} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0110,1110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0107} & \multicolumn{1}{l}{\tiny 0.0170} & \multicolumn{1}{l}{\tiny 0.6315} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.5530} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1100,1110,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0119} & \multicolumn{1}{l}{\tiny 0.1801} & \multicolumn{1}{l}{\tiny 0.0661} & \multicolumn{1}{l}{\tiny 0.4380} & \multicolumn{1}{l}{\tiny 0.4930} & \multicolumn{1}{l}{\tiny 0.8884} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.1020} & \multicolumn{1}{l}{\tiny 0.1394} & \multicolumn{1}{l}{\tiny 0.2600} & \multicolumn{1}{l}{\tiny 0.2480} & \multicolumn{1}{l}{\tiny 1.0484} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0010,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.0962} & \multicolumn{1}{l}{\tiny 0.1705} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.1180} & \multicolumn{1}{l}{\tiny 2.9915} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1001,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.0962} & \multicolumn{1}{l}{\tiny 0.1705} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.1180} & \multicolumn{1}{l}{\tiny 2.9915} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1000,1011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.4225} & \multicolumn{1}{l}{\tiny 0.0395} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 0.0970} & \multicolumn{1}{l}{\tiny 1.7423} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsDataNormalized0starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU 0${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,01010,01110,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.197} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.913} & \multicolumn{1}{l}{\tiny 0.446} & \multicolumn{1}{l}{\tiny 2.047} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00010,01010,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.197} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.913} & \multicolumn{1}{l}{\tiny 0.446} & \multicolumn{1}{l}{\tiny 2.047} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00110,00111\}+\{01100\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.207} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 487.349} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00101,00111\}+\{01100\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.207} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 487.349} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01101,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.088} & \multicolumn{1}{l}{\tiny 0.055} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 3.382} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.088} & \multicolumn{1}{l}{\tiny 0.055} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 3.382} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01100,01011,00111,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.364} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.815} & \multicolumn{1}{l}{\tiny 0.831} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,01000,01001,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.489} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 3.781} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{00101\}+\{01000,01001,01101,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.489} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 3.781} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,00101,01101,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.367} & \multicolumn{1}{l}{\tiny 1.757} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00100,01100,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.217} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.610} & \multicolumn{1}{l}{\tiny 0.413} & \multicolumn{1}{l}{\tiny 1.477} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,01001,00011,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.599} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 3.781} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{00010\}+\{01000,01010,00110,00111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.074} & \multicolumn{1}{l}{\tiny 0.117} & \multicolumn{1}{l}{\tiny 0.425} & \multicolumn{1}{l}{\tiny 0.402} & \multicolumn{1}{l}{\tiny 1.057} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,00101,00011\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.648} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.080} & \multicolumn{1}{l}{\tiny 7.751} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01101,01011,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.323} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.367} & \multicolumn{1}{l}{\tiny 1.757} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,00110,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.235} & \multicolumn{1}{l}{\tiny 0.040} & \multicolumn{1}{l}{\tiny 0.513} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01000,00010,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.432} & \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.507} & \multicolumn{1}{l}{\tiny 0.101} & \multicolumn{1}{l}{\tiny 5.020} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,00110,01110,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.631} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.783} & \multicolumn{1}{l}{\tiny 0.553} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,01100,01110,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.180} & \multicolumn{1}{l}{\tiny 0.066} & \multicolumn{1}{l}{\tiny 0.438} & \multicolumn{1}{l}{\tiny 0.493} & \multicolumn{1}{l}{\tiny 0.888} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,01011,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.333} & \multicolumn{1}{l}{\tiny 0.040} & \multicolumn{1}{l}{\tiny 0.513} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,00110,00111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.102} & \multicolumn{1}{l}{\tiny 0.139} & \multicolumn{1}{l}{\tiny 0.260} & \multicolumn{1}{l}{\tiny 0.248} & \multicolumn{1}{l}{\tiny 1.048} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,00010,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.096} & \multicolumn{1}{l}{\tiny 0.171} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 0.118} & \multicolumn{1}{l}{\tiny 2.992} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.096} & \multicolumn{1}{l}{\tiny 0.171} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 0.118} & \multicolumn{1}{l}{\tiny 2.992} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,01000,01011,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.422} & \multicolumn{1}{l}{\tiny 0.039} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 0.097} & \multicolumn{1}{l}{\tiny 1.742} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,00101,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.229} & \multicolumn{1}{l}{\tiny 0.079} & \multicolumn{1}{l}{\tiny 0.234} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 196.639} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,01011,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.718} & \multicolumn{1}{l}{\tiny 0.033} & \multicolumn{1}{l}{\tiny 0.151} & \multicolumn{1}{l}{\tiny 0.043} & \multicolumn{1}{l}{\tiny 3.545} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsDataNormalized0starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU 0${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00110,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.2071} & \multicolumn{1}{l}{\tiny 0.0184} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 487.3494} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00101,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.2071} & \multicolumn{1}{l}{\tiny 0.0184} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0017} & \multicolumn{1}{l}{\tiny 487.3494} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,00110,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 0.2351} & \multicolumn{1}{l}{\tiny 0.0400} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0003} & \multicolumn{1}{l}{\tiny 1465.7143} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,01011,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 0.3325} & \multicolumn{1}{l}{\tiny 0.0400} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0003} & \multicolumn{1}{l}{\tiny 1465.7143} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,00101,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 0.2286} & \multicolumn{1}{l}{\tiny 0.0789} & \multicolumn{1}{l}{\tiny 0.2340} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 196.6387} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,01011,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0235} & \multicolumn{1}{l}{\tiny 0.7176} & \multicolumn{1}{l}{\tiny 0.0328} & \multicolumn{1}{l}{\tiny 0.1510} & \multicolumn{1}{l}{\tiny 0.0426} & \multicolumn{1}{l}{\tiny 3.5446} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsData_log10Normalized0starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsData\_log10Normalized0starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1010,1110,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0369} & \multicolumn{1}{l}{\tiny 0.0318} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.0403} & \multicolumn{1}{l}{\tiny 22.6551} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0010,1010,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0369} & \multicolumn{1}{l}{\tiny 0.0318} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.0403} & \multicolumn{1}{l}{\tiny 22.6551} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0110,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 637007874015.7480} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0100,0101,0111\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 637007874015.7480} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0049} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.3701} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.3710} & \multicolumn{1}{l}{\tiny 2.0782} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,1110,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0049} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.3701} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.3710} & \multicolumn{1}{l}{\tiny 2.0782} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1100,1011,0111,1111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.0101} & \multicolumn{1}{l}{\tiny 0.4920} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.4750} & \multicolumn{1}{l}{\tiny 1.4253} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,1000,1001,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0095} & \multicolumn{1}{l}{\tiny 0.5780} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.4820} & \multicolumn{1}{l}{\tiny 1.3257} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{1000,1001,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0095} & \multicolumn{1}{l}{\tiny 0.5780} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.4820} & \multicolumn{1}{l}{\tiny 1.3257} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0101,1101,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0064} & \multicolumn{1}{l}{\tiny 0.0120} & \multicolumn{1}{l}{\tiny 0.5351} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3190} & \multicolumn{1}{l}{\tiny 2.0219} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,0100,1100,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.0761} & \multicolumn{1}{l}{\tiny 0.0867} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 442.0290} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,1001,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 0.0116} & \multicolumn{1}{l}{\tiny 0.5780} & \multicolumn{1}{l}{\tiny 0.6390} & \multicolumn{1}{l}{\tiny 0.4820} & \multicolumn{1}{l}{\tiny 1.3257} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0086} & \multicolumn{1}{l}{\tiny 0.0165} & \multicolumn{1}{l}{\tiny 0.5229} & \multicolumn{1}{l}{\tiny 0.4250} & \multicolumn{1}{l}{\tiny 0.4540} & \multicolumn{1}{l}{\tiny 0.9361} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,0101,0011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.0270} & \multicolumn{1}{l}{\tiny 0.3240} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.0864} & \multicolumn{1}{l}{\tiny 7.1412} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,1101,1011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0091} & \multicolumn{1}{l}{\tiny 0.0170} & \multicolumn{1}{l}{\tiny 0.5351} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3190} & \multicolumn{1}{l}{\tiny 2.0219} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,0110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 0.1908} & \multicolumn{1}{l}{\tiny 0.0493} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,1000,0010,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 0.2277} & \multicolumn{1}{l}{\tiny 0.0464} & \multicolumn{1}{l}{\tiny 0.5070} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1000,0110,1110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0107} & \multicolumn{1}{l}{\tiny 0.0280} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{1000,1100,1110,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0119} & \multicolumn{1}{l}{\tiny 0.0089} & \multicolumn{1}{l}{\tiny 1.3357} & \multicolumn{1}{l}{\tiny 0.4380} & \multicolumn{1}{l}{\tiny 0.6690} & \multicolumn{1}{l}{\tiny 0.6547} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.0754} & \multicolumn{1}{l}{\tiny 0.1885} & \multicolumn{1}{l}{\tiny 0.2600} & \multicolumn{1}{l}{\tiny 0.0024} & \multicolumn{1}{l}{\tiny 106.5574} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0010,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.2969} & \multicolumn{1}{l}{\tiny 0.0552} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1001,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.2969} & \multicolumn{1}{l}{\tiny 0.0552} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1000,1011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.2100} & \multicolumn{1}{l}{\tiny 0.0794} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsData_log10Normalized0starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 0${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,01010,01110,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.913} & \multicolumn{1}{l}{\tiny 0.040} & \multicolumn{1}{l}{\tiny 22.655} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00010,01010,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.913} & \multicolumn{1}{l}{\tiny 0.040} & \multicolumn{1}{l}{\tiny 22.655} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00110,00111\}+\{01100\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.132} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00101,00111\}+\{01100\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.132} & \multicolumn{1}{l}{\tiny 0.029} & \multicolumn{1}{l}{\tiny 0.809} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01101,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.370} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.371} & \multicolumn{1}{l}{\tiny 2.078} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,01011,00111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.370} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.371} & \multicolumn{1}{l}{\tiny 2.078} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01100,01011,00111,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.492} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.475} & \multicolumn{1}{l}{\tiny 1.425} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,01000,01001,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.578} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.482} & \multicolumn{1}{l}{\tiny 1.326} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{00101\}+\{01000,01001,01101,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.578} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.482} & \multicolumn{1}{l}{\tiny 1.326} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,00101,01101,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.535} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.319} & \multicolumn{1}{l}{\tiny 2.022} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00100,01100,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.076} & \multicolumn{1}{l}{\tiny 0.087} & \multicolumn{1}{l}{\tiny 0.610} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 442.029} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01000,00100,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.076} & \multicolumn{1}{l}{\tiny 0.087} & \multicolumn{1}{l}{\tiny 0.610} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 442.029} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,01001,00011,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.578} & \multicolumn{1}{l}{\tiny 0.639} & \multicolumn{1}{l}{\tiny 0.482} & \multicolumn{1}{l}{\tiny 1.326} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{00010\}+\{01000,01010,00110,00111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.523} & \multicolumn{1}{l}{\tiny 0.425} & \multicolumn{1}{l}{\tiny 0.454} & \multicolumn{1}{l}{\tiny 0.936} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,01001,00101,00011\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.324} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.086} & \multicolumn{1}{l}{\tiny 7.141} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01101,01011,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.535} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.319} & \multicolumn{1}{l}{\tiny 2.022} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,00110,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.191} & \multicolumn{1}{l}{\tiny 0.049} & \multicolumn{1}{l}{\tiny 0.513} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00010\}+\{01000,01010,01011,00111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.184} & \multicolumn{1}{l}{\tiny 0.533} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 34.837} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01000,00010,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 0.046} & \multicolumn{1}{l}{\tiny 0.507} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,00110,01110,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.384} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 10.261} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{00110\}+\{01000,01100,01110,00111\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 1.336} & \multicolumn{1}{l}{\tiny 0.438} & \multicolumn{1}{l}{\tiny 0.669} & \multicolumn{1}{l}{\tiny 0.655} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,01011,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.270} & \multicolumn{1}{l}{\tiny 0.049} & \multicolumn{1}{l}{\tiny 0.513} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,00110,00111\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.075} & \multicolumn{1}{l}{\tiny 0.188} & \multicolumn{1}{l}{\tiny 0.260} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 106.557} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,00101,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.106} & \multicolumn{1}{l}{\tiny 0.134} & \multicolumn{1}{l}{\tiny 0.302} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,01011,00111\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.040} & \multicolumn{1}{l}{\tiny 0.384} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 10.261} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01000,00110,00111\}+\{00010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.143} & \multicolumn{1}{l}{\tiny 0.108} & \multicolumn{1}{l}{\tiny 0.244} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,00010,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.297} & \multicolumn{1}{l}{\tiny 0.055} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,01011,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.297} & \multicolumn{1}{l}{\tiny 0.055} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,01000,01011,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.210} & \multicolumn{1}{l}{\tiny 0.079} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,01011,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.210} & \multicolumn{1}{l}{\tiny 0.079} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,00101,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.238} & \multicolumn{1}{l}{\tiny 0.076} & \multicolumn{1}{l}{\tiny 0.234} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01000,00101,00111\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.094} & \multicolumn{1}{l}{\tiny 0.220} & \multicolumn{1}{l}{\tiny 0.173} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,00101,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.023} & \multicolumn{1}{l}{\tiny 0.309} & \multicolumn{1}{l}{\tiny 0.075} & \multicolumn{1}{l}{\tiny 0.270} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,01011,00111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 0.103} & \multicolumn{1}{l}{\tiny 0.151} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsData_log10Normalized0starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 0${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 0${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00110\}+\{01000,01010,01110,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0369} & \multicolumn{1}{l}{\tiny 0.0318} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.0403} & \multicolumn{1}{l}{\tiny 22.6551} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00010,01010,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0369} & \multicolumn{1}{l}{\tiny 0.0318} & \multicolumn{1}{l}{\tiny 0.9130} & \multicolumn{1}{l}{\tiny 0.0403} & \multicolumn{1}{l}{\tiny 22.6551} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00110,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 637007874015.7480} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00100,00101,00111\}+\{01100\}} & \multicolumn{1}{l}{\tiny 0.0038} & \multicolumn{1}{l}{\tiny 0.1318} & \multicolumn{1}{l}{\tiny 0.0289} & \multicolumn{1}{l}{\tiny 0.8090} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 637007874015.7480} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{01000,00100,01100,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.0761} & \multicolumn{1}{l}{\tiny 0.0867} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 442.0290} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01000,00100,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.0761} & \multicolumn{1}{l}{\tiny 0.0867} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 442.0290} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,00110,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 0.1908} & \multicolumn{1}{l}{\tiny 0.0493} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{01000,01010,01011,00111\}+\{01110\}} & \multicolumn{1}{l}{\tiny 0.0098} & \multicolumn{1}{l}{\tiny 0.0534} & \multicolumn{1}{l}{\tiny 0.1836} & \multicolumn{1}{l}{\tiny 0.5330} & \multicolumn{1}{l}{\tiny 0.0153} & \multicolumn{1}{l}{\tiny 34.8366} \\ 
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,01000,00010,00111\}+\{01011\}} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 0.2277} & \multicolumn{1}{l}{\tiny 0.0464} & \multicolumn{1}{l}{\tiny 0.5070} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{01100\}+\{01000,00110,01110,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0107} & \multicolumn{1}{l}{\tiny 0.0280} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,00010,01011,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 0.2698} & \multicolumn{1}{l}{\tiny 0.0493} & \multicolumn{1}{l}{\tiny 0.5130} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,00110,00111\}+\{01110\}} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.0754} & \multicolumn{1}{l}{\tiny 0.1885} & \multicolumn{1}{l}{\tiny 0.2600} & \multicolumn{1}{l}{\tiny 0.0024} & \multicolumn{1}{l}{\tiny 106.5574} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{01000,01100,00101,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.1058} & \multicolumn{1}{l}{\tiny 0.1343} & \multicolumn{1}{l}{\tiny 0.3020} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 1175097.2763} \\ 
 \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,01011,00111\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0152} & \multicolumn{1}{l}{\tiny 0.0396} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01000,00110,00111\}+\{00010\}} & \multicolumn{1}{l}{\tiny 0.0155} & \multicolumn{1}{l}{\tiny 0.1433} & \multicolumn{1}{l}{\tiny 0.1085} & \multicolumn{1}{l}{\tiny 0.2440} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 16375838.9262} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,00010,01011,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.2969} & \multicolumn{1}{l}{\tiny 0.0552} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,01011,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0164} & \multicolumn{1}{l}{\tiny 0.2969} & \multicolumn{1}{l}{\tiny 0.0552} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,01000,01011,00111\}+\{01001\}} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.2100} & \multicolumn{1}{l}{\tiny 0.0794} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,00011,01011,00111\}+\{01001\}} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.2100} & \multicolumn{1}{l}{\tiny 0.0794} & \multicolumn{1}{l}{\tiny 0.1690} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,00101,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0180} & \multicolumn{1}{l}{\tiny 0.2377} & \multicolumn{1}{l}{\tiny 0.0758} & \multicolumn{1}{l}{\tiny 0.2340} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,01000,00101,00111\}+\{01001\}} & \multicolumn{1}{l}{\tiny 0.0206} & \multicolumn{1}{l}{\tiny 0.0938} & \multicolumn{1}{l}{\tiny 0.2199} & \multicolumn{1}{l}{\tiny 0.1730} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 103592.8144} \\ 
 \multicolumn{1}{l}{\tiny \{01000\}+\{00000,01001,00101,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0231} & \multicolumn{1}{l}{\tiny 0.3086} & \multicolumn{1}{l}{\tiny 0.0749} & \multicolumn{1}{l}{\tiny 0.2700} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{01000,01001,01011,00111\}+\{01101\}} & \multicolumn{1}{l}{\tiny 0.0235} & \multicolumn{1}{l}{\tiny 0.2282} & \multicolumn{1}{l}{\tiny 0.1030} & \multicolumn{1}{l}{\tiny 0.1510} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsDataNormalized1starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsDataNormalized1starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,0101,1101\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.6033} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.1180} & \multicolumn{1}{l}{\tiny 8.4576} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,0110,1101\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.6033} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.1180} & \multicolumn{1}{l}{\tiny 8.4576} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,0110,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.3771} & \multicolumn{1}{l}{\tiny 0.0042} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1930} & \multicolumn{1}{l}{\tiny 4.8394} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,0110,1101,1011\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.4618} & \multicolumn{1}{l}{\tiny 0.0042} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1930} & \multicolumn{1}{l}{\tiny 4.8394} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0010,0101,0011,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0022} & \multicolumn{1}{l}{\tiny 0.2970} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 0.2390} & \multicolumn{1}{l}{\tiny 3.5063} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1000,0010,0101\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0028} & \multicolumn{1}{l}{\tiny 0.8611} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.8400} & \multicolumn{1}{l}{\tiny 0.0655} & \multicolumn{1}{l}{\tiny 12.8244} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.1209} & \multicolumn{1}{l}{\tiny 0.0410} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.0887} & \multicolumn{1}{l}{\tiny 7.8354} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0101,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.1209} & \multicolumn{1}{l}{\tiny 0.0410} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.0887} & \multicolumn{1}{l}{\tiny 7.8354} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0010,0110,0101,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.1209} & \multicolumn{1}{l}{\tiny 0.0410} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.0887} & \multicolumn{1}{l}{\tiny 7.8354} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0001,0101,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.4964} & \multicolumn{1}{l}{\tiny 0.0119} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.1600} & \multicolumn{1}{l}{\tiny 4.1313} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0110,1110,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0172} & \multicolumn{1}{l}{\tiny 0.3573} & \multicolumn{1}{l}{\tiny 0.6890} & \multicolumn{1}{l}{\tiny 0.7730} & \multicolumn{1}{l}{\tiny 0.8913} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0110,0101,1011,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 0.2785} & \multicolumn{1}{l}{\tiny 0.0224} & \multicolumn{1}{l}{\tiny 0.6710} & \multicolumn{1}{l}{\tiny 0.2860} & \multicolumn{1}{l}{\tiny 2.3462} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{0010,0110,0101,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0076} & \multicolumn{1}{l}{\tiny 0.3411} & \multicolumn{1}{l}{\tiny 0.0224} & \multicolumn{1}{l}{\tiny 0.6710} & \multicolumn{1}{l}{\tiny 0.2860} & \multicolumn{1}{l}{\tiny 2.3462} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,0001,0101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0086} & \multicolumn{1}{l}{\tiny 0.4101} & \multicolumn{1}{l}{\tiny 0.0209} & \multicolumn{1}{l}{\tiny 0.4980} & \multicolumn{1}{l}{\tiny 0.4240} & \multicolumn{1}{l}{\tiny 1.1745} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0010,0101,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0090} & \multicolumn{1}{l}{\tiny 0.7583} & \multicolumn{1}{l}{\tiny 0.0119} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.1600} & \multicolumn{1}{l}{\tiny 4.1313} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0110,1110,1011\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.3832} & \multicolumn{1}{l}{\tiny 0.0265} & \multicolumn{1}{l}{\tiny 0.5610} & \multicolumn{1}{l}{\tiny 0.2860} & \multicolumn{1}{l}{\tiny 1.9615} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0100,0110,1101\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.3832} & \multicolumn{1}{l}{\tiny 0.0265} & \multicolumn{1}{l}{\tiny 0.5610} & \multicolumn{1}{l}{\tiny 0.2860} & \multicolumn{1}{l}{\tiny 1.9615} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0110,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 0.4025} & \multicolumn{1}{l}{\tiny 0.0264} & \multicolumn{1}{l}{\tiny 0.4670} & \multicolumn{1}{l}{\tiny 0.1910} & \multicolumn{1}{l}{\tiny 2.4450} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 0.4338} & \multicolumn{1}{l}{\tiny 0.0306} & \multicolumn{1}{l}{\tiny 0.4410} & \multicolumn{1}{l}{\tiny 0.1360} & \multicolumn{1}{l}{\tiny 3.2426} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0010,1110,1011\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0151} & \multicolumn{1}{l}{\tiny 0.3550} & \multicolumn{1}{l}{\tiny 0.0424} & \multicolumn{1}{l}{\tiny 0.3960} & \multicolumn{1}{l}{\tiny 0.3900} & \multicolumn{1}{l}{\tiny 1.0154} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0010,0101,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0152} & \multicolumn{1}{l}{\tiny 0.0382} & \multicolumn{1}{l}{\tiny 0.3980} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 0.6930} & \multicolumn{1}{l}{\tiny 0.3997} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0001,1101,1011\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0175} & \multicolumn{1}{l}{\tiny 0.3912} & \multicolumn{1}{l}{\tiny 0.0447} & \multicolumn{1}{l}{\tiny 0.3220} & \multicolumn{1}{l}{\tiny 0.2720} & \multicolumn{1}{l}{\tiny 1.1838} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsDataNormalized1starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU 1${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10101,11101\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.603} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.998} & \multicolumn{1}{l}{\tiny 0.118} & \multicolumn{1}{l}{\tiny 8.458} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10110,11101\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.603} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.998} & \multicolumn{1}{l}{\tiny 0.118} & \multicolumn{1}{l}{\tiny 8.458} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{11000\}+\{11100,10110,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.377} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.193} & \multicolumn{1}{l}{\tiny 4.839} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{11000\}+\{11100,10110,11101,11011\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.462} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.193} & \multicolumn{1}{l}{\tiny 4.839} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10010,10101,10011,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.297} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 0.239} & \multicolumn{1}{l}{\tiny 3.506} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10000,11000,10010,10101\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.861} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.840} & \multicolumn{1}{l}{\tiny 0.066} & \multicolumn{1}{l}{\tiny 12.824} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,10010,10110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.121} & \multicolumn{1}{l}{\tiny 0.041} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.089} & \multicolumn{1}{l}{\tiny 7.835} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,10010,10101,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.121} & \multicolumn{1}{l}{\tiny 0.041} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.089} & \multicolumn{1}{l}{\tiny 7.835} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10010,10110,10101,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.121} & \multicolumn{1}{l}{\tiny 0.041} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.089} & \multicolumn{1}{l}{\tiny 7.835} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10001,10101,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.496} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.160} & \multicolumn{1}{l}{\tiny 4.131} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{11100\}+\{10110,11110,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.357} & \multicolumn{1}{l}{\tiny 0.689} & \multicolumn{1}{l}{\tiny 0.773} & \multicolumn{1}{l}{\tiny 0.891} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{10010\}+\{10110,10101,11011,10111\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.279} & \multicolumn{1}{l}{\tiny 0.022} & \multicolumn{1}{l}{\tiny 0.671} & \multicolumn{1}{l}{\tiny 0.286} & \multicolumn{1}{l}{\tiny 2.346} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{11101\}+\{10010,10110,10101,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.341} & \multicolumn{1}{l}{\tiny 0.022} & \multicolumn{1}{l}{\tiny 0.671} & \multicolumn{1}{l}{\tiny 0.286} & \multicolumn{1}{l}{\tiny 2.346} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10010,10001,10101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.410} & \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.498} & \multicolumn{1}{l}{\tiny 0.424} & \multicolumn{1}{l}{\tiny 1.175} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{10001\}+\{11000,10010,10101,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.758} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.160} & \multicolumn{1}{l}{\tiny 4.131} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10110,11110,11011\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.383} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.561} & \multicolumn{1}{l}{\tiny 0.286} & \multicolumn{1}{l}{\tiny 1.962} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10100,10110,11101\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.383} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.561} & \multicolumn{1}{l}{\tiny 0.286} & \multicolumn{1}{l}{\tiny 1.962} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{10101\}+\{10110,11101,11011,10111\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.403} & \multicolumn{1}{l}{\tiny 0.026} & \multicolumn{1}{l}{\tiny 0.467} & \multicolumn{1}{l}{\tiny 0.191} & \multicolumn{1}{l}{\tiny 2.445} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,11100,10110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.434} & \multicolumn{1}{l}{\tiny 0.031} & \multicolumn{1}{l}{\tiny 0.441} & \multicolumn{1}{l}{\tiny 0.136} & \multicolumn{1}{l}{\tiny 3.243} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10010,11110,11011\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.355} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 0.396} & \multicolumn{1}{l}{\tiny 0.390} & \multicolumn{1}{l}{\tiny 1.015} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{10110\}+\{10010,10101,11011,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.038} & \multicolumn{1}{l}{\tiny 0.398} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 0.693} & \multicolumn{1}{l}{\tiny 0.400} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{11001\}+\{11000,10001,11101,11011\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.391} & \multicolumn{1}{l}{\tiny 0.045} & \multicolumn{1}{l}{\tiny 0.322} & \multicolumn{1}{l}{\tiny 0.272} & \multicolumn{1}{l}{\tiny 1.184} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsData_log10Normalized1starstarstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsData\_log10Normalized1starstarstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,0101,1101\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0370} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.0376} & \multicolumn{1}{l}{\tiny 26.5426} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0100,0010,0110,1101\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0370} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.0376} & \multicolumn{1}{l}{\tiny 26.5426} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,0110,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0247} & \multicolumn{1}{l}{\tiny 0.0647} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1380} & \multicolumn{1}{l}{\tiny 6.7681} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{1100,0110,1101,1011\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.0302} & \multicolumn{1}{l}{\tiny 0.0647} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1380} & \multicolumn{1}{l}{\tiny 6.7681} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0010,0101,0011,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0022} & \multicolumn{1}{l}{\tiny 0.0015} & \multicolumn{1}{l}{\tiny 1.5128} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.9290} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1000,0010,0101\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0028} & \multicolumn{1}{l}{\tiny 0.0186} & \multicolumn{1}{l}{\tiny 0.1491} & \multicolumn{1}{l}{\tiny 0.8400} & \multicolumn{1}{l}{\tiny 0.1370} & \multicolumn{1}{l}{\tiny 6.1314} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.0114} & \multicolumn{1}{l}{\tiny 0.4350} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.3430} & \multicolumn{1}{l}{\tiny 2.0262} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,0010,0101,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.0114} & \multicolumn{1}{l}{\tiny 0.4350} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.3430} & \multicolumn{1}{l}{\tiny 2.0262} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0010,0110,0101,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0050} & \multicolumn{1}{l}{\tiny 0.0114} & \multicolumn{1}{l}{\tiny 0.4350} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.3430} & \multicolumn{1}{l}{\tiny 2.0262} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0001,0101,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0059} & \multicolumn{1}{l}{\tiny 0.0183} & \multicolumn{1}{l}{\tiny 0.3219} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.2020} & \multicolumn{1}{l}{\tiny 3.2723} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0110,1110,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.8145} & \multicolumn{1}{l}{\tiny 0.6890} & \multicolumn{1}{l}{\tiny 0.5950} & \multicolumn{1}{l}{\tiny 1.1580} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0110,0101,1011,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0062} & \multicolumn{1}{l}{\tiny 0.0148} & \multicolumn{1}{l}{\tiny 0.4197} & \multicolumn{1}{l}{\tiny 0.6710} & \multicolumn{1}{l}{\tiny 0.3660} & \multicolumn{1}{l}{\tiny 1.8333} \\ 
 \multicolumn{1}{l}{\tiny \{1101\}+\{0010,0110,0101,1011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0076} & \multicolumn{1}{l}{\tiny 0.0182} & \multicolumn{1}{l}{\tiny 0.4197} & \multicolumn{1}{l}{\tiny 0.6710} & \multicolumn{1}{l}{\tiny 0.3660} & \multicolumn{1}{l}{\tiny 1.8333} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,0001,0101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0086} & \multicolumn{1}{l}{\tiny 0.0095} & \multicolumn{1}{l}{\tiny 0.8999} & \multicolumn{1}{l}{\tiny 0.4980} & \multicolumn{1}{l}{\tiny 0.3530} & \multicolumn{1}{l}{\tiny 1.4108} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{1000,0010,0101,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0090} & \multicolumn{1}{l}{\tiny 0.0280} & \multicolumn{1}{l}{\tiny 0.3219} & \multicolumn{1}{l}{\tiny 0.6610} & \multicolumn{1}{l}{\tiny 0.2020} & \multicolumn{1}{l}{\tiny 3.2723} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0110,1110,1011\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.0281} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 0.5610} & \multicolumn{1}{l}{\tiny 0.1130} & \multicolumn{1}{l}{\tiny 4.9646} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{1000,0100,0110,1101\}+\{1100\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.0281} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 0.5610} & \multicolumn{1}{l}{\tiny 0.1130} & \multicolumn{1}{l}{\tiny 4.9646} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0110,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0106} & \multicolumn{1}{l}{\tiny 0.0128} & \multicolumn{1}{l}{\tiny 0.8326} & \multicolumn{1}{l}{\tiny 0.4670} & \multicolumn{1}{l}{\tiny 0.4050} & \multicolumn{1}{l}{\tiny 1.1531} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{1000,1100,0110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 0.0343} & \multicolumn{1}{l}{\tiny 0.3862} & \multicolumn{1}{l}{\tiny 0.4410} & \multicolumn{1}{l}{\tiny 0.0351} & \multicolumn{1}{l}{\tiny 12.5641} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{1000,0010,1110,1011\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0151} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 1.2172} & \multicolumn{1}{l}{\tiny 0.3960} & \multicolumn{1}{l}{\tiny 0.5210} & \multicolumn{1}{l}{\tiny 0.7601} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0010,0101,1011,0111\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0152} & \multicolumn{1}{l}{\tiny 0.0035} & \multicolumn{1}{l}{\tiny 4.3462} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 0.8300} & \multicolumn{1}{l}{\tiny 0.3337} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1000,0001,1101,1011\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0175} & \multicolumn{1}{l}{\tiny 0.0125} & \multicolumn{1}{l}{\tiny 1.3993} & \multicolumn{1}{l}{\tiny 0.3220} & \multicolumn{1}{l}{\tiny 0.4570} & \multicolumn{1}{l}{\tiny 0.7046} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsData_log10Normalized1starstarstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 1${\ast}$${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10101,11101\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.998} & \multicolumn{1}{l}{\tiny 0.038} & \multicolumn{1}{l}{\tiny 26.543} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10110,11101\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.998} & \multicolumn{1}{l}{\tiny 0.038} & \multicolumn{1}{l}{\tiny 26.543} \\ 
& \multicolumn{1}{l}{\tiny \{10110\}+\{11000,10100,10010,11101\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.052} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.998} & \multicolumn{1}{l}{\tiny 0.038} & \multicolumn{1}{l}{\tiny 26.543} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{11000\}+\{11100,10110,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 6.768} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{11000\}+\{11100,10110,11101,11011\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 6.768} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10010,10101,10011,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 1.513} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 0.902} & \multicolumn{1}{l}{\tiny 0.929} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10000,11000,10010,10101\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.149} & \multicolumn{1}{l}{\tiny 0.840} & \multicolumn{1}{l}{\tiny 0.137} & \multicolumn{1}{l}{\tiny 6.131} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,10010,10110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.435} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.343} & \multicolumn{1}{l}{\tiny 2.026} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,10010,10101,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.435} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.343} & \multicolumn{1}{l}{\tiny 2.026} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10010,10110,10101,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.435} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.343} & \multicolumn{1}{l}{\tiny 2.026} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10001,10101,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.322} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.202} & \multicolumn{1}{l}{\tiny 3.272} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{11100\}+\{10110,11110,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.815} & \multicolumn{1}{l}{\tiny 0.689} & \multicolumn{1}{l}{\tiny 0.595} & \multicolumn{1}{l}{\tiny 1.158} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{10010\}+\{10110,10101,11011,10111\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.420} & \multicolumn{1}{l}{\tiny 0.671} & \multicolumn{1}{l}{\tiny 0.366} & \multicolumn{1}{l}{\tiny 1.833} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{11101\}+\{10010,10110,10101,11011\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.420} & \multicolumn{1}{l}{\tiny 0.671} & \multicolumn{1}{l}{\tiny 0.366} & \multicolumn{1}{l}{\tiny 1.833} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{10000\}+\{11000,10010,10001,10101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.900} & \multicolumn{1}{l}{\tiny 0.498} & \multicolumn{1}{l}{\tiny 0.353} & \multicolumn{1}{l}{\tiny 1.411} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{10001\}+\{11000,10010,10101,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.322} & \multicolumn{1}{l}{\tiny 0.661} & \multicolumn{1}{l}{\tiny 0.202} & \multicolumn{1}{l}{\tiny 3.272} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10110,11110,11011\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 0.561} & \multicolumn{1}{l}{\tiny 0.113} & \multicolumn{1}{l}{\tiny 4.965} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10010\}+\{11000,10100,10110,11101\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 0.561} & \multicolumn{1}{l}{\tiny 0.113} & \multicolumn{1}{l}{\tiny 4.965} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{10101\}+\{10110,11101,11011,10111\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.833} & \multicolumn{1}{l}{\tiny 0.467} & \multicolumn{1}{l}{\tiny 0.405} & \multicolumn{1}{l}{\tiny 1.153} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{10100\}+\{11000,11100,10110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.034} & \multicolumn{1}{l}{\tiny 0.386} & \multicolumn{1}{l}{\tiny 0.441} & \multicolumn{1}{l}{\tiny 0.035} & \multicolumn{1}{l}{\tiny 12.564} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{11010\}+\{11000,10010,11110,11011\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 1.217} & \multicolumn{1}{l}{\tiny 0.396} & \multicolumn{1}{l}{\tiny 0.521} & \multicolumn{1}{l}{\tiny 0.760} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{10110\}+\{10010,10101,11011,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 4.346} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 0.830} & \multicolumn{1}{l}{\tiny 0.334} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{11001\}+\{11000,10001,11101,11011\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 1.399} & \multicolumn{1}{l}{\tiny 0.322} & \multicolumn{1}{l}{\tiny 0.457} & \multicolumn{1}{l}{\tiny 0.705} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsData_log10Normalized1starstarstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould 1${\ast}$${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 1${\ast}$${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10101,11101\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0370} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.0376} & \multicolumn{1}{l}{\tiny 26.5426} \\ 
 \multicolumn{1}{l}{\tiny \{11000\}+\{10100,10010,10110,11101\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0370} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.0376} & \multicolumn{1}{l}{\tiny 26.5426} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{11000,10100,10010,11101\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0523} & \multicolumn{1}{l}{\tiny 0.0014} & \multicolumn{1}{l}{\tiny 0.9980} & \multicolumn{1}{l}{\tiny 0.0376} & \multicolumn{1}{l}{\tiny 26.5426} \\ 
 \multicolumn{1}{l}{\tiny \{10100\}+\{11000,11100,10110,11101\}+\{11011\}} & \multicolumn{1}{l}{\tiny 0.0133} & \multicolumn{1}{l}{\tiny 0.0343} & \multicolumn{1}{l}{\tiny 0.3862} & \multicolumn{1}{l}{\tiny 0.4410} & \multicolumn{1}{l}{\tiny 0.0351} & \multicolumn{1}{l}{\tiny 12.5641} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsDataNormalizedstar0starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsDataNormalizedstar0starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0000\}+\{1100,1010,1101,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1173} & \multicolumn{1}{l}{\tiny 0.0031} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 1.6066} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,1001,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1579} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 0.9650} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 1135.2941} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1100,1010,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0005} & \multicolumn{1}{l}{\tiny 0.1791} & \multicolumn{1}{l}{\tiny 0.0031} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.6100} & \multicolumn{1}{l}{\tiny 1.6066} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0100,1100,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.2009} & \multicolumn{1}{l}{\tiny 0.0080} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.4410} & \multicolumn{1}{l}{\tiny 2.0522} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1001,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1287} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.5720} & \multicolumn{1}{l}{\tiny 1.5559} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1100,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1287} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.5720} & \multicolumn{1}{l}{\tiny 1.5559} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1010,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 0.3638} & \multicolumn{1}{l}{\tiny 0.0075} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 0.2390} & \multicolumn{1}{l}{\tiny 3.5063} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,1000,1010,1101\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0028} & \multicolumn{1}{l}{\tiny 0.8611} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 0.8400} & \multicolumn{1}{l}{\tiny 0.0655} & \multicolumn{1}{l}{\tiny 12.8244} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0193} & \multicolumn{1}{l}{\tiny 0.3170} & \multicolumn{1}{l}{\tiny 0.7170} & \multicolumn{1}{l}{\tiny 0.8690} & \multicolumn{1}{l}{\tiny 0.8251} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,1110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.2631} & \multicolumn{1}{l}{\tiny 0.0269} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 226.3736} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1100,0101,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0074} & \multicolumn{1}{l}{\tiny 0.3338} & \multicolumn{1}{l}{\tiny 0.0223} & \multicolumn{1}{l}{\tiny 0.6760} & \multicolumn{1}{l}{\tiny 0.2980} & \multicolumn{1}{l}{\tiny 2.2685} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,0101,0011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.6482} & \multicolumn{1}{l}{\tiny 0.0135} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.0796} & \multicolumn{1}{l}{\tiny 7.7513} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0104} & \multicolumn{1}{l}{\tiny 0.1384} & \multicolumn{1}{l}{\tiny 0.0749} & \multicolumn{1}{l}{\tiny 0.4610} & \multicolumn{1}{l}{\tiny 0.2950} & \multicolumn{1}{l}{\tiny 1.5627} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,1001,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0113} & \multicolumn{1}{l}{\tiny 0.2427} & \multicolumn{1}{l}{\tiny 0.0466} & \multicolumn{1}{l}{\tiny 0.3350} & \multicolumn{1}{l}{\tiny 0.2750} & \multicolumn{1}{l}{\tiny 1.2182} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1010,1101,0111,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 0.0312} & \multicolumn{1}{l}{\tiny 0.3980} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 0.6930} & \multicolumn{1}{l}{\tiny 0.3997} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1001,0011,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0125} & \multicolumn{1}{l}{\tiny 0.2136} & \multicolumn{1}{l}{\tiny 0.0585} & \multicolumn{1}{l}{\tiny 0.3480} & \multicolumn{1}{l}{\tiny 0.4960} & \multicolumn{1}{l}{\tiny 0.7016} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1010,1110,1101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0137} & \multicolumn{1}{l}{\tiny 0.4892} & \multicolumn{1}{l}{\tiny 0.0280} & \multicolumn{1}{l}{\tiny 0.3910} & \multicolumn{1}{l}{\tiny 0.1200} & \multicolumn{1}{l}{\tiny 3.2583} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,1001,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.7699} & \multicolumn{1}{l}{\tiny 0.0184} & \multicolumn{1}{l}{\tiny 0.2570} & \multicolumn{1}{l}{\tiny 0.1450} & \multicolumn{1}{l}{\tiny 1.7724} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0146} & \multicolumn{1}{l}{\tiny 0.1320} & \multicolumn{1}{l}{\tiny 0.1109} & \multicolumn{1}{l}{\tiny 0.1490} & \multicolumn{1}{l}{\tiny 0.0841} & \multicolumn{1}{l}{\tiny 1.7717} \\ 
 \multicolumn{1}{l}{\tiny \{0011\}+\{0000,1010,1001,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/red} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 0.1296} & \multicolumn{1}{l}{\tiny 0.1284} & \multicolumn{1}{l}{\tiny 0.1270} & \multicolumn{1}{l}{\tiny 0.6950} & \multicolumn{1}{l}{\tiny 0.1827} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsDataNormalizedstar0starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU ${\ast}$0${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10100,10010,10101,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.117} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.980} & \multicolumn{1}{l}{\tiny 0.610} & \multicolumn{1}{l}{\tiny 1.607} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,00011,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.158} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.965} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 1135.294} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,10100,10010,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.179} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.980} & \multicolumn{1}{l}{\tiny 0.610} & \multicolumn{1}{l}{\tiny 1.607} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,00100,10100,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.201} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.905} & \multicolumn{1}{l}{\tiny 0.441} & \multicolumn{1}{l}{\tiny 2.052} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.129} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.890} & \multicolumn{1}{l}{\tiny 0.572} & \multicolumn{1}{l}{\tiny 1.556} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10100,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.129} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.890} & \multicolumn{1}{l}{\tiny 0.572} & \multicolumn{1}{l}{\tiny 1.556} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10010,10101,10011,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.364} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 0.239} & \multicolumn{1}{l}{\tiny 3.506} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10000,10010,10101\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.861} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.840} & \multicolumn{1}{l}{\tiny 0.066} & \multicolumn{1}{l}{\tiny 12.824} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00100,10110,00111\}+\{00110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.317} & \multicolumn{1}{l}{\tiny 0.717} & \multicolumn{1}{l}{\tiny 0.869} & \multicolumn{1}{l}{\tiny 0.825} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,00111\}+\{10010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.263} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 226.374} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,00101,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.334} & \multicolumn{1}{l}{\tiny 0.022} & \multicolumn{1}{l}{\tiny 0.676} & \multicolumn{1}{l}{\tiny 0.298} & \multicolumn{1}{l}{\tiny 2.268} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,10110,00111\}+\{10010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.322} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 226.374} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,00101,00011\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.648} & \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.080} & \multicolumn{1}{l}{\tiny 7.751} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00110,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 0.075} & \multicolumn{1}{l}{\tiny 0.461} & \multicolumn{1}{l}{\tiny 0.295} & \multicolumn{1}{l}{\tiny 1.563} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,10101,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.243} & \multicolumn{1}{l}{\tiny 0.047} & \multicolumn{1}{l}{\tiny 0.335} & \multicolumn{1}{l}{\tiny 0.275} & \multicolumn{1}{l}{\tiny 1.218} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10110\}+\{10010,10101,00111,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.031} & \multicolumn{1}{l}{\tiny 0.398} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 0.693} & \multicolumn{1}{l}{\tiny 0.400} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,00011,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.214} & \multicolumn{1}{l}{\tiny 0.058} & \multicolumn{1}{l}{\tiny 0.348} & \multicolumn{1}{l}{\tiny 0.496} & \multicolumn{1}{l}{\tiny 0.702} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10010,10110,10101,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.489} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.391} & \multicolumn{1}{l}{\tiny 0.120} & \multicolumn{1}{l}{\tiny 3.258} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10010,10001,10101\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.770} & \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.257} & \multicolumn{1}{l}{\tiny 0.145} & \multicolumn{1}{l}{\tiny 1.772} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00011,00111\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.132} & \multicolumn{1}{l}{\tiny 0.111} & \multicolumn{1}{l}{\tiny 0.149} & \multicolumn{1}{l}{\tiny 0.084} & \multicolumn{1}{l}{\tiny 1.772} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00011\}+\{00000,10010,10001,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.130} & \multicolumn{1}{l}{\tiny 0.128} & \multicolumn{1}{l}{\tiny 0.127} & \multicolumn{1}{l}{\tiny 0.695} & \multicolumn{1}{l}{\tiny 0.183} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10010,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.354} & \multicolumn{1}{l}{\tiny 0.068} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.175} & \multicolumn{1}{l}{\tiny 0.171} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsDataNormalizedstar0starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU ${\ast}$0${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,00011,00111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1579} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 0.9650} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 1135.2941} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,00111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.2631} & \multicolumn{1}{l}{\tiny 0.0269} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 226.3736} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,10110,00111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.3223} & \multicolumn{1}{l}{\tiny 0.0269} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 226.3736} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10010,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0240} & \multicolumn{1}{l}{\tiny 0.3537} & \multicolumn{1}{l}{\tiny 0.0678} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 0.1750} & \multicolumn{1}{l}{\tiny 0.1709} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar0starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsData\_log10Normalizedstar0starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0000\}+\{1100,1010,1101,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1677} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,1001,0011,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1471} & \multicolumn{1}{l}{\tiny 0.0029} & \multicolumn{1}{l}{\tiny 0.9650} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1100,1010,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0005} & \multicolumn{1}{l}{\tiny 0.2562} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0100,1100,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0096} & \multicolumn{1}{l}{\tiny 0.1663} & \multicolumn{1}{l}{\tiny 0.9050} & \multicolumn{1}{l}{\tiny 0.5000} & \multicolumn{1}{l}{\tiny 1.8100} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1001,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1559} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1100,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1559} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1001\}+\{1010,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0027} & \multicolumn{1}{l}{\tiny 0.0018} & \multicolumn{1}{l}{\tiny 1.5128} & \multicolumn{1}{l}{\tiny 0.8380} & \multicolumn{1}{l}{\tiny 0.9020} & \multicolumn{1}{l}{\tiny 0.9290} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,1000,1010,1101\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0028} & \multicolumn{1}{l}{\tiny 0.0186} & \multicolumn{1}{l}{\tiny 0.1491} & \multicolumn{1}{l}{\tiny 0.8400} & \multicolumn{1}{l}{\tiny 0.1370} & \multicolumn{1}{l}{\tiny 6.1314} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,0111\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.1050} & \multicolumn{1}{l}{\tiny 0.0584} & \multicolumn{1}{l}{\tiny 0.7170} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 1699.0521} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,1110,0111\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.1378} & \multicolumn{1}{l}{\tiny 0.0514} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 142725173210.1617} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1100,0101,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0074} & \multicolumn{1}{l}{\tiny 0.1548} & \multicolumn{1}{l}{\tiny 0.0480} & \multicolumn{1}{l}{\tiny 0.6760} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 489855072.4638} \\ 
 \multicolumn{1}{l}{\tiny \{0001\}+\{0000,1001,0101,0011\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.0270} & \multicolumn{1}{l}{\tiny 0.3240} & \multicolumn{1}{l}{\tiny 0.6170} & \multicolumn{1}{l}{\tiny 0.0864} & \multicolumn{1}{l}{\tiny 7.1412} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0110,0111\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0104} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 1.5412} & \multicolumn{1}{l}{\tiny 0.4610} & \multicolumn{1}{l}{\tiny 0.8030} & \multicolumn{1}{l}{\tiny 0.5741} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1010,1001,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0113} & \multicolumn{1}{l}{\tiny 0.1374} & \multicolumn{1}{l}{\tiny 0.0824} & \multicolumn{1}{l}{\tiny 0.3350} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{1010,1101,0111,1111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0124} & \multicolumn{1}{l}{\tiny 0.0029} & \multicolumn{1}{l}{\tiny 4.3462} & \multicolumn{1}{l}{\tiny 0.2770} & \multicolumn{1}{l}{\tiny 0.8300} & \multicolumn{1}{l}{\tiny 0.3337} \\ 
 \multicolumn{1}{l}{\tiny \{1010\}+\{0000,1001,0011,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0125} & \multicolumn{1}{l}{\tiny 0.1657} & \multicolumn{1}{l}{\tiny 0.0754} & \multicolumn{1}{l}{\tiny 0.3480} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{1010,1110,1101,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0137} & \multicolumn{1}{l}{\tiny 0.0321} & \multicolumn{1}{l}{\tiny 0.4263} & \multicolumn{1}{l}{\tiny 0.3910} & \multicolumn{1}{l}{\tiny 0.0642} & \multicolumn{1}{l}{\tiny 6.0903} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1010,1001,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.1503} & \multicolumn{1}{l}{\tiny 0.0944} & \multicolumn{1}{l}{\tiny 0.2570} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{0010\}+\{0000,1010,0011,0111\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0146} & \multicolumn{1}{l}{\tiny 0.1031} & \multicolumn{1}{l}{\tiny 0.1420} & \multicolumn{1}{l}{\tiny 0.1490} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 387012987.0130} \\ 
 \multicolumn{1}{l}{\tiny \{0011\}+\{0000,1010,1001,0111\}+\{1101\}} & \multicolumn{1}{l}{\tiny blue/blue} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 0.0149} & \multicolumn{1}{l}{\tiny 1.1153} & \multicolumn{1}{l}{\tiny 0.1270} & \multicolumn{1}{l}{\tiny 0.1600} & \multicolumn{1}{l}{\tiny 0.7937} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar0starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 ${\ast}$0${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10100,10010,10101,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.168} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.980} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,00011,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.147} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.965} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{10110\}+\{00000,10100,10010,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.256} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.980} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00000\}+\{10100,10010,10110,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.274} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.980} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{00101\}+\{00000,00100,10100,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.166} & \multicolumn{1}{l}{\tiny 0.905} & \multicolumn{1}{l}{\tiny 0.500} & \multicolumn{1}{l}{\tiny 1.810} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.156} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.890} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10100,10101,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.156} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.890} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{10001\}+\{10010,10101,10011,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 1.513} & \multicolumn{1}{l}{\tiny 0.838} & \multicolumn{1}{l}{\tiny 0.902} & \multicolumn{1}{l}{\tiny 0.929} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10000,10010,10101\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.149} & \multicolumn{1}{l}{\tiny 0.840} & \multicolumn{1}{l}{\tiny 0.137} & \multicolumn{1}{l}{\tiny 6.131} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00100,10110,00111\}+\{00110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.105} & \multicolumn{1}{l}{\tiny 0.058} & \multicolumn{1}{l}{\tiny 0.717} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,00111\}+\{10010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 0.051} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,00101,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.155} & \multicolumn{1}{l}{\tiny 0.048} & \multicolumn{1}{l}{\tiny 0.676} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,10110,00111\}+\{10010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.169} & \multicolumn{1}{l}{\tiny 0.051} & \multicolumn{1}{l}{\tiny 0.618} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{00001\}+\{00000,10001,00101,00011\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.027} & \multicolumn{1}{l}{\tiny 0.324} & \multicolumn{1}{l}{\tiny 0.617} & \multicolumn{1}{l}{\tiny 0.086} & \multicolumn{1}{l}{\tiny 7.141} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00110,00111\}+\{10110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 1.541} & \multicolumn{1}{l}{\tiny 0.461} & \multicolumn{1}{l}{\tiny 0.803} & \multicolumn{1}{l}{\tiny 0.574} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,10101,00111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.137} & \multicolumn{1}{l}{\tiny 0.082} & \multicolumn{1}{l}{\tiny 0.335} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{10110\}+\{10010,10101,00111,10111\}+\{10011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 4.346} & \multicolumn{1}{l}{\tiny 0.277} & \multicolumn{1}{l}{\tiny 0.830} & \multicolumn{1}{l}{\tiny 0.334} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,00011,00111\}+\{00101\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.166} & \multicolumn{1}{l}{\tiny 0.075} & \multicolumn{1}{l}{\tiny 0.348} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{10100\}+\{10010,10110,10101,00111\}+\{10111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.032} & \multicolumn{1}{l}{\tiny 0.426} & \multicolumn{1}{l}{\tiny 0.391} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 6.090} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10010,10001,10101\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.150} & \multicolumn{1}{l}{\tiny 0.094} & \multicolumn{1}{l}{\tiny 0.257} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10100,10010,10101\}+\{00111\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.150} & \multicolumn{1}{l}{\tiny 0.094} & \multicolumn{1}{l}{\tiny 0.257} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10010,10101,00111\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.141} & \multicolumn{1}{l}{\tiny 0.102} & \multicolumn{1}{l}{\tiny 0.318} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00011,00111\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.103} & \multicolumn{1}{l}{\tiny 0.142} & \multicolumn{1}{l}{\tiny 0.149} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10010,10110,00111\}+\{00110\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.274} & \multicolumn{1}{l}{\tiny 0.054} & \multicolumn{1}{l}{\tiny 0.519} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
& \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00101,10101,00111\}+\{10001\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.016} & \multicolumn{1}{l}{\tiny 0.269} & \multicolumn{1}{l}{\tiny 0.058} & \multicolumn{1}{l}{\tiny 0.406} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny $\infty$} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{00011\}+\{00000,10010,10001,00111\}+\{10101\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 1.115} & \multicolumn{1}{l}{\tiny 0.127} & \multicolumn{1}{l}{\tiny 0.160} & \multicolumn{1}{l}{\tiny 0.794} \\ 
& \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10010,00111\}+\{00011\}} &\multicolumn{1}{l}{\tiny blue/red}& \multicolumn{1}{l}{\tiny 0.024} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 1.621} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.464} & \multicolumn{1}{l}{\tiny 0.064} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar0starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$0${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 ${\ast}$0${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00000\}+\{10100,10010,10101,00111\}+\{10110\}} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1677} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,00011,00111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 0.1471} & \multicolumn{1}{l}{\tiny 0.0029} & \multicolumn{1}{l}{\tiny 0.9650} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10110\}+\{00000,10100,10010,00111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0005} & \multicolumn{1}{l}{\tiny 0.2562} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{10100,10010,10110,00111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 0.2738} & \multicolumn{1}{l}{\tiny 0.0021} & \multicolumn{1}{l}{\tiny 0.9800} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,10101,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1559} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10100,10101,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.1559} & \multicolumn{1}{l}{\tiny 0.0102} & \multicolumn{1}{l}{\tiny 0.8900} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00100,10110,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.1050} & \multicolumn{1}{l}{\tiny 0.0584} & \multicolumn{1}{l}{\tiny 0.7170} & \multicolumn{1}{l}{\tiny 0.0004} & \multicolumn{1}{l}{\tiny 1699.0521} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,00110,10110,00111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.1378} & \multicolumn{1}{l}{\tiny 0.0514} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 142725173210.1617} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,00101,00111\}+\{10101\}} & \multicolumn{1}{l}{\tiny 0.0074} & \multicolumn{1}{l}{\tiny 0.1548} & \multicolumn{1}{l}{\tiny 0.0480} & \multicolumn{1}{l}{\tiny 0.6760} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 489855072.4638} \\ 
 \multicolumn{1}{l}{\tiny \{00100\}+\{00000,10100,10110,00111\}+\{10010\}} & \multicolumn{1}{l}{\tiny 0.0087} & \multicolumn{1}{l}{\tiny 0.1688} & \multicolumn{1}{l}{\tiny 0.0514} & \multicolumn{1}{l}{\tiny 0.6180} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 142725173210.1617} \\ 
 \multicolumn{1}{l}{\tiny \{00000\}+\{10010,10001,10101,00111\}+\{10011\}} & \multicolumn{1}{l}{\tiny 0.0113} & \multicolumn{1}{l}{\tiny 0.1374} & \multicolumn{1}{l}{\tiny 0.0824} & \multicolumn{1}{l}{\tiny 0.3350} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10010\}+\{00000,10001,00011,00111\}+\{00101\}} & \multicolumn{1}{l}{\tiny 0.0125} & \multicolumn{1}{l}{\tiny 0.1657} & \multicolumn{1}{l}{\tiny 0.0754} & \multicolumn{1}{l}{\tiny 0.3480} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10010,10001,10101\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.1503} & \multicolumn{1}{l}{\tiny 0.0944} & \multicolumn{1}{l}{\tiny 0.2570} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10000\}+\{00000,10100,10010,10101\}+\{00111\}} & \multicolumn{1}{l}{\tiny 0.0142} & \multicolumn{1}{l}{\tiny 0.1503} & \multicolumn{1}{l}{\tiny 0.0944} & \multicolumn{1}{l}{\tiny 0.2570} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10010,10101,00111\}+\{10001\}} & \multicolumn{1}{l}{\tiny 0.0144} & \multicolumn{1}{l}{\tiny 0.1413} & \multicolumn{1}{l}{\tiny 0.1016} & \multicolumn{1}{l}{\tiny 0.3180} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{00010\}+\{00000,10010,00011,00111\}+\{10001\}} & \multicolumn{1}{l}{\tiny 0.0146} & \multicolumn{1}{l}{\tiny 0.1031} & \multicolumn{1}{l}{\tiny 0.1420} & \multicolumn{1}{l}{\tiny 0.1490} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny 387012987.0130} \\ 
 \multicolumn{1}{l}{\tiny \{10100\}+\{00000,10010,10110,00111\}+\{00110\}} & \multicolumn{1}{l}{\tiny 0.0148} & \multicolumn{1}{l}{\tiny 0.2738} & \multicolumn{1}{l}{\tiny 0.0541} & \multicolumn{1}{l}{\tiny 0.5190} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
 \multicolumn{1}{l}{\tiny \{10100\}+\{00000,00101,10101,00111\}+\{10001\}} & \multicolumn{1}{l}{\tiny 0.0157} & \multicolumn{1}{l}{\tiny 0.2686} & \multicolumn{1}{l}{\tiny 0.0583} & \multicolumn{1}{l}{\tiny 0.4060} & \multicolumn{1}{l}{\tiny 0.0000} & \multicolumn{1}{l}{\tiny undef} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: significant to non-significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{00110\}+\{00000,00010,10010,00111\}+\{00011\}} & \multicolumn{1}{l}{\tiny 0.0240} & \multicolumn{1}{l}{\tiny 0.0148} & \multicolumn{1}{l}{\tiny 1.6206} & \multicolumn{1}{l}{\tiny 0.0299} & \multicolumn{1}{l}{\tiny 0.4640} & \multicolumn{1}{l}{\tiny 0.0644} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsDataNormalizedstar1starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsDataNormalizedstar1starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0011\}+\{0110,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0806} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 0.9960} & \multicolumn{1}{l}{\tiny 0.1260} & \multicolumn{1}{l}{\tiny 7.9048} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0110,0011,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 0.0187} & \multicolumn{1}{l}{\tiny 0.0313} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.7670} & \multicolumn{1}{l}{\tiny 1.2608} \\ 
 \multicolumn{1}{l}{\tiny \{1011\}+\{0100,0110,0011,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0229} & \multicolumn{1}{l}{\tiny 0.0313} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.7670} & \multicolumn{1}{l}{\tiny 1.2608} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0110,1110,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 0.0576} & \multicolumn{1}{l}{\tiny 0.0136} & \multicolumn{1}{l}{\tiny 0.9570} & \multicolumn{1}{l}{\tiny 0.3880} & \multicolumn{1}{l}{\tiny 2.4665} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1100,1110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.0081} & \multicolumn{1}{l}{\tiny 0.1218} & \multicolumn{1}{l}{\tiny 0.9530} & \multicolumn{1}{l}{\tiny 0.9000} & \multicolumn{1}{l}{\tiny 1.0589} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0099} & \multicolumn{1}{l}{\tiny 0.1218} & \multicolumn{1}{l}{\tiny 0.9530} & \multicolumn{1}{l}{\tiny 0.9000} & \multicolumn{1}{l}{\tiny 1.0589} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1000,1100,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.3771} & \multicolumn{1}{l}{\tiny 0.0042} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1930} & \multicolumn{1}{l}{\tiny 4.8394} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1100,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.4618} & \multicolumn{1}{l}{\tiny 0.0042} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1930} & \multicolumn{1}{l}{\tiny 4.8394} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0110,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0530} & \multicolumn{1}{l}{\tiny 0.0638} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 1.5804} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0530} & \multicolumn{1}{l}{\tiny 0.0638} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 1.5804} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,0011,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0530} & \multicolumn{1}{l}{\tiny 0.0638} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 1.5804} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0110,0011,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0530} & \multicolumn{1}{l}{\tiny 0.0638} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.5410} & \multicolumn{1}{l}{\tiny 1.5804} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0101,0011,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0040} & \multicolumn{1}{l}{\tiny 0.0717} & \multicolumn{1}{l}{\tiny 0.0553} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.2280} & \multicolumn{1}{l}{\tiny 3.3816} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,1110,1011\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0251} & \multicolumn{1}{l}{\tiny 0.2171} & \multicolumn{1}{l}{\tiny 0.8030} & \multicolumn{1}{l}{\tiny 0.9650} & \multicolumn{1}{l}{\tiny 0.8321} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0001,0011,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0051} & \multicolumn{1}{l}{\tiny 1.0799} & \multicolumn{1}{l}{\tiny 0.6280} & \multicolumn{1}{l}{\tiny 0.9240} & \multicolumn{1}{l}{\tiny 0.6797} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0100,0011,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0167} & \multicolumn{1}{l}{\tiny 0.3640} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.8150} & \multicolumn{1}{l}{\tiny 0.8307} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0110,1101,1011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0065} & \multicolumn{1}{l}{\tiny 0.0032} & \multicolumn{1}{l}{\tiny 2.0484} & \multicolumn{1}{l}{\tiny 0.5760} & \multicolumn{1}{l}{\tiny 0.9450} & \multicolumn{1}{l}{\tiny 0.6095} \\ 
 \multicolumn{1}{l}{\tiny \{0011\}+\{0000,0010,0110,1011\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.0626} & \multicolumn{1}{l}{\tiny 0.1055} & \multicolumn{1}{l}{\tiny 0.5530} & \multicolumn{1}{l}{\tiny 0.2590} & \multicolumn{1}{l}{\tiny 2.1351} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0101,0011,1101\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0079} & \multicolumn{1}{l}{\tiny 0.2798} & \multicolumn{1}{l}{\tiny 0.0281} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3670} & \multicolumn{1}{l}{\tiny 1.7575} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0010,1110,1011\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0085} & \multicolumn{1}{l}{\tiny 0.3771} & \multicolumn{1}{l}{\tiny 0.0226} & \multicolumn{1}{l}{\tiny 0.6470} & \multicolumn{1}{l}{\tiny 0.2830} & \multicolumn{1}{l}{\tiny 2.2862} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,1110,1011\}+\{0010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.0208} & \multicolumn{1}{l}{\tiny 0.6315} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.5530} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0001,1101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 0.4538} & \multicolumn{1}{l}{\tiny 0.0366} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 0.1950} & \multicolumn{1}{l}{\tiny 1.8564} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0001,1101,1011\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0175} & \multicolumn{1}{l}{\tiny 0.8334} & \multicolumn{1}{l}{\tiny 0.0210} & \multicolumn{1}{l}{\tiny 0.4310} & \multicolumn{1}{l}{\tiny 0.1170} & \multicolumn{1}{l}{\tiny 3.6838} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsDataNormalizedstar1starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU ${\ast}$1${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{01011\}+\{01110,11101,11011,01111\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.081} & \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.996} & \multicolumn{1}{l}{\tiny 0.126} & \multicolumn{1}{l}{\tiny 7.905} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01110,01011,11101,01111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.019} & \multicolumn{1}{l}{\tiny 0.031} & \multicolumn{1}{l}{\tiny 0.967} & \multicolumn{1}{l}{\tiny 0.767} & \multicolumn{1}{l}{\tiny 1.261} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{11011\}+\{01100,01110,01011,11101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.023} & \multicolumn{1}{l}{\tiny 0.031} & \multicolumn{1}{l}{\tiny 0.967} & \multicolumn{1}{l}{\tiny 0.767} & \multicolumn{1}{l}{\tiny 1.261} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01110,11110,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.058} & \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.957} & \multicolumn{1}{l}{\tiny 0.388} & \multicolumn{1}{l}{\tiny 2.466} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,11100,11110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.122} & \multicolumn{1}{l}{\tiny 0.953} & \multicolumn{1}{l}{\tiny 0.900} & \multicolumn{1}{l}{\tiny 1.059} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{11100\}+\{01000,01100,11110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.122} & \multicolumn{1}{l}{\tiny 0.953} & \multicolumn{1}{l}{\tiny 0.900} & \multicolumn{1}{l}{\tiny 1.059} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{11110\}+\{01000,11000,11100,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.377} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.193} & \multicolumn{1}{l}{\tiny 4.839} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,11100,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.462} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.193} & \multicolumn{1}{l}{\tiny 4.839} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.541} & \multicolumn{1}{l}{\tiny 1.580} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01100,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.541} & \multicolumn{1}{l}{\tiny 1.580} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01100,01011,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.541} & \multicolumn{1}{l}{\tiny 1.580} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,01011,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.053} & \multicolumn{1}{l}{\tiny 0.064} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.541} & \multicolumn{1}{l}{\tiny 1.580} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01101,01011,11101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.072} & \multicolumn{1}{l}{\tiny 0.055} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.228} & \multicolumn{1}{l}{\tiny 3.382} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01010,11110,11011\}+\{11010\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 0.217} & \multicolumn{1}{l}{\tiny 0.803} & \multicolumn{1}{l}{\tiny 0.965} & \multicolumn{1}{l}{\tiny 0.832} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{01101\}+\{01000,01001,01011,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 1.080} & \multicolumn{1}{l}{\tiny 0.628} & \multicolumn{1}{l}{\tiny 0.924} & \multicolumn{1}{l}{\tiny 0.680} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01100,01011,11101,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.364} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.815} & \multicolumn{1}{l}{\tiny 0.831} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{11110\}+\{01110,11101,11011,11111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 2.048} & \multicolumn{1}{l}{\tiny 0.576} & \multicolumn{1}{l}{\tiny 0.945} & \multicolumn{1}{l}{\tiny 0.610} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01011\}+\{01000,01010,01110,11011\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.063} & \multicolumn{1}{l}{\tiny 0.106} & \multicolumn{1}{l}{\tiny 0.553} & \multicolumn{1}{l}{\tiny 0.259} & \multicolumn{1}{l}{\tiny 2.135} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01101,01011,11101\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.280} & \multicolumn{1}{l}{\tiny 0.028} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.367} & \multicolumn{1}{l}{\tiny 1.757} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,01010,11110,11011\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.377} & \multicolumn{1}{l}{\tiny 0.023} & \multicolumn{1}{l}{\tiny 0.647} & \multicolumn{1}{l}{\tiny 0.283} & \multicolumn{1}{l}{\tiny 2.286} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,11110,11011\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.631} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.783} & \multicolumn{1}{l}{\tiny 0.553} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,01001,11101,11011\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.454} & \multicolumn{1}{l}{\tiny 0.037} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 0.195} & \multicolumn{1}{l}{\tiny 1.856} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01001,11101,11011\}+\{11001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.833} & \multicolumn{1}{l}{\tiny 0.021} & \multicolumn{1}{l}{\tiny 0.431} & \multicolumn{1}{l}{\tiny 0.117} & \multicolumn{1}{l}{\tiny 3.684} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar1starstarstar.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{Parallel analysis Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsData\_log10Normalizedstar1starstarstar}                
                          \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}llllllll@{}}
                          \toprule  \multicolumn{1}{l}{\tiny bipyramid} &  \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{0011\}+\{0110,1101,1011,0111\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 0.0112} & \multicolumn{1}{l}{\tiny 0.0058} & \multicolumn{1}{l}{\tiny 0.9960} & \multicolumn{1}{l}{\tiny 0.4410} & \multicolumn{1}{l}{\tiny 2.2585} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0110,0011,1101,0111\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0006} & \multicolumn{1}{l}{\tiny 0.0037} & \multicolumn{1}{l}{\tiny 0.1603} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8270} & \multicolumn{1}{l}{\tiny 1.1693} \\ 
 \multicolumn{1}{l}{\tiny \{1011\}+\{0100,0110,0011,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0007} & \multicolumn{1}{l}{\tiny 0.0045} & \multicolumn{1}{l}{\tiny 0.1603} & \multicolumn{1}{l}{\tiny 0.9670} & \multicolumn{1}{l}{\tiny 0.8270} & \multicolumn{1}{l}{\tiny 1.1693} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0110,1110,1101,1011\}+\{1111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0008} & \multicolumn{1}{l}{\tiny 0.0067} & \multicolumn{1}{l}{\tiny 0.1161} & \multicolumn{1}{l}{\tiny 0.9570} & \multicolumn{1}{l}{\tiny 0.7050} & \multicolumn{1}{l}{\tiny 1.3574} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,1100,1110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0010} & \multicolumn{1}{l}{\tiny 0.0077} & \multicolumn{1}{l}{\tiny 0.1278} & \multicolumn{1}{l}{\tiny 0.9530} & \multicolumn{1}{l}{\tiny 0.5810} & \multicolumn{1}{l}{\tiny 1.6403} \\ 
 \multicolumn{1}{l}{\tiny \{1100\}+\{0000,0100,1110,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0012} & \multicolumn{1}{l}{\tiny 0.0094} & \multicolumn{1}{l}{\tiny 0.1278} & \multicolumn{1}{l}{\tiny 0.9530} & \multicolumn{1}{l}{\tiny 0.5810} & \multicolumn{1}{l}{\tiny 1.6403} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0000,1000,1100,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0016} & \multicolumn{1}{l}{\tiny 0.0247} & \multicolumn{1}{l}{\tiny 0.0647} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1380} & \multicolumn{1}{l}{\tiny 6.7681} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,1100,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0020} & \multicolumn{1}{l}{\tiny 0.0302} & \multicolumn{1}{l}{\tiny 0.0647} & \multicolumn{1}{l}{\tiny 0.9340} & \multicolumn{1}{l}{\tiny 0.1380} & \multicolumn{1}{l}{\tiny 6.7681} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0110,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.4787} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.7230} & \multicolumn{1}{l}{\tiny 1.1826} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,1110,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.4787} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.7230} & \multicolumn{1}{l}{\tiny 1.1826} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0000,0100,0011,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.4787} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.7230} & \multicolumn{1}{l}{\tiny 1.1826} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0110,0011,1011\}+\{1101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0034} & \multicolumn{1}{l}{\tiny 0.0071} & \multicolumn{1}{l}{\tiny 0.4787} & \multicolumn{1}{l}{\tiny 0.8550} & \multicolumn{1}{l}{\tiny 0.7230} & \multicolumn{1}{l}{\tiny 1.1826} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{0100,0101,0011,1101\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0040} & \multicolumn{1}{l}{\tiny 0.0107} & \multicolumn{1}{l}{\tiny 0.3701} & \multicolumn{1}{l}{\tiny 0.7710} & \multicolumn{1}{l}{\tiny 0.3710} & \multicolumn{1}{l}{\tiny 2.0782} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0010,1110,1011\}+\{1010\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0204} & \multicolumn{1}{l}{\tiny 0.2678} & \multicolumn{1}{l}{\tiny 0.8030} & \multicolumn{1}{l}{\tiny 0.2210} & \multicolumn{1}{l}{\tiny 3.6335} \\ 
 \multicolumn{1}{l}{\tiny \{0101\}+\{0000,0001,0011,1101\}+\{1011\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0055} & \multicolumn{1}{l}{\tiny 0.0137} & \multicolumn{1}{l}{\tiny 0.4036} & \multicolumn{1}{l}{\tiny 0.6280} & \multicolumn{1}{l}{\tiny 0.2460} & \multicolumn{1}{l}{\tiny 2.5528} \\ 
 \multicolumn{1}{l}{\tiny \{0110\}+\{0100,0011,1101,0111\}+\{0101\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0061} & \multicolumn{1}{l}{\tiny 0.0123} & \multicolumn{1}{l}{\tiny 0.4920} & \multicolumn{1}{l}{\tiny 0.6770} & \multicolumn{1}{l}{\tiny 0.4750} & \multicolumn{1}{l}{\tiny 1.4253} \\ 
 \multicolumn{1}{l}{\tiny \{1110\}+\{0110,1101,1011,1111\}+\{0111\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0065} & \multicolumn{1}{l}{\tiny 0.0105} & \multicolumn{1}{l}{\tiny 0.6257} & \multicolumn{1}{l}{\tiny 0.5760} & \multicolumn{1}{l}{\tiny 0.4310} & \multicolumn{1}{l}{\tiny 1.3364} \\ 
 \multicolumn{1}{l}{\tiny \{0011\}+\{0000,0010,0110,1011\}+\{1110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 0.0196} & \multicolumn{1}{l}{\tiny 0.3365} & \multicolumn{1}{l}{\tiny 0.5530} & \multicolumn{1}{l}{\tiny 0.1550} & \multicolumn{1}{l}{\tiny 3.5677} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0101,0011,1101\}+\{0001\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0079} & \multicolumn{1}{l}{\tiny 0.0147} & \multicolumn{1}{l}{\tiny 0.5351} & \multicolumn{1}{l}{\tiny 0.6450} & \multicolumn{1}{l}{\tiny 0.3190} & \multicolumn{1}{l}{\tiny 2.0219} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0010,1110,1011\}+\{0110\}} & \multicolumn{1}{l}{\tiny red/red} & \multicolumn{1}{l}{\tiny 0.0085} & \multicolumn{1}{l}{\tiny 0.0200} & \multicolumn{1}{l}{\tiny 0.4257} & \multicolumn{1}{l}{\tiny 0.6470} & \multicolumn{1}{l}{\tiny 0.2230} & \multicolumn{1}{l}{\tiny 2.9013} \\ 
 \multicolumn{1}{l}{\tiny \{0100\}+\{0000,0110,1110,1011\}+\{0010\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.0343} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{1000\}+\{0000,0001,1101,1011\}+\{0011\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0166} & \multicolumn{1}{l}{\tiny 0.0040} & \multicolumn{1}{l}{\tiny 4.1076} & \multicolumn{1}{l}{\tiny 0.3620} & \multicolumn{1}{l}{\tiny 0.7830} & \multicolumn{1}{l}{\tiny 0.4623} \\ 
 \multicolumn{1}{l}{\tiny \{0000\}+\{1000,0001,1101,1011\}+\{1001\}} & \multicolumn{1}{l}{\tiny red/blue} & \multicolumn{1}{l}{\tiny 0.0175} & \multicolumn{1}{l}{\tiny 0.0001} & \multicolumn{1}{l}{\tiny 144.1828} & \multicolumn{1}{l}{\tiny 0.4310} & \multicolumn{1}{l}{\tiny 0.9940} & \multicolumn{1}{l}{\tiny 0.4336} \\ 
\bottomrule
                  \end{tabular*}
                  \end{table}
                  \end{document}


==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar1starstarstar_180tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 ${\ast}$1${\ast}$${\ast}$${\ast}$, non-critical red/red-case omitted.}
\begin{tabular*}{1.17\linewidth}{@{\extracolsep{\fill}}lllllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny No.} &  \multicolumn{1}{l}{\tiny bipyramid} & \multicolumn{1}{l}{\tiny type} &  \multicolumn{1}{l}{\tiny $e_o$} & \multicolumn{1}{l}{\tiny $e_p$} & \multicolumn{1}{l}{\tiny $e_o/e_p$} & \multicolumn{1}{l}{\tiny $p_o$} & \multicolumn{1}{l}{\tiny $p_p$} & \multicolumn{1}{l}{\tiny $p_o/p_p$} \\ 
 \midrule  
\multicolumn{1}{r}{\tiny \textbf{23}}& \multicolumn{1}{l}{\tiny \{01011\}+\{01110,11101,11011,01111\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.996} & \multicolumn{1}{l}{\tiny 0.441} & \multicolumn{1}{l}{\tiny 2.259} \\ 
\multicolumn{1}{r}{\tiny \textbf{22}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01110,01011,11101,01111\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.160} & \multicolumn{1}{l}{\tiny 0.967} & \multicolumn{1}{l}{\tiny 0.827} & \multicolumn{1}{l}{\tiny 1.169} \\ 
\multicolumn{1}{r}{\tiny \textbf{21}}& \multicolumn{1}{l}{\tiny \{11011\}+\{01100,01110,01011,11101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.160} & \multicolumn{1}{l}{\tiny 0.967} & \multicolumn{1}{l}{\tiny 0.827} & \multicolumn{1}{l}{\tiny 1.169} \\ 
\multicolumn{1}{r}{\tiny \textbf{20}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01110,11110,11101,11011\}+\{11111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.116} & \multicolumn{1}{l}{\tiny 0.957} & \multicolumn{1}{l}{\tiny 0.705} & \multicolumn{1}{l}{\tiny 1.357} \\ 
\multicolumn{1}{r}{\tiny \textbf{19}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,11100,11110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.128} & \multicolumn{1}{l}{\tiny 0.953} & \multicolumn{1}{l}{\tiny 0.581} & \multicolumn{1}{l}{\tiny 1.640} \\ 
\multicolumn{1}{r}{\tiny \textbf{18}}& \multicolumn{1}{l}{\tiny \{11100\}+\{01000,01100,11110,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.001} & \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.128} & \multicolumn{1}{l}{\tiny 0.953} & \multicolumn{1}{l}{\tiny 0.581} & \multicolumn{1}{l}{\tiny 1.640} \\ 
\multicolumn{1}{r}{\tiny \textbf{17}}& \multicolumn{1}{l}{\tiny \{11110\}+\{01000,11000,11100,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.025} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 6.768} \\ 
\multicolumn{1}{r}{\tiny \textbf{16}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,11100,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.002} & \multicolumn{1}{l}{\tiny 0.030} & \multicolumn{1}{l}{\tiny 0.065} & \multicolumn{1}{l}{\tiny 0.934} & \multicolumn{1}{l}{\tiny 0.138} & \multicolumn{1}{l}{\tiny 6.768} \\ 
\multicolumn{1}{r}{\tiny \textbf{15}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.479} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.723} & \multicolumn{1}{l}{\tiny 1.183} \\ 
\multicolumn{1}{r}{\tiny \textbf{14}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01100,11110,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.479} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.723} & \multicolumn{1}{l}{\tiny 1.183} \\ 
\multicolumn{1}{r}{\tiny \textbf{13}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01000,01100,01011,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.479} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.723} & \multicolumn{1}{l}{\tiny 1.183} \\ 
\multicolumn{1}{r}{\tiny \textbf{12}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01110,01011,11011\}+\{11101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.003} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.479} & \multicolumn{1}{l}{\tiny 0.855} & \multicolumn{1}{l}{\tiny 0.723} & \multicolumn{1}{l}{\tiny 1.183} \\ 
\multicolumn{1}{r}{\tiny \textbf{11}}& \multicolumn{1}{l}{\tiny \{01000\}+\{01100,01101,01011,11101\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 0.011} & \multicolumn{1}{l}{\tiny 0.370} & \multicolumn{1}{l}{\tiny 0.771} & \multicolumn{1}{l}{\tiny 0.371} & \multicolumn{1}{l}{\tiny 2.078} \\ 
\multicolumn{1}{r}{\tiny \textbf{10}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01010,11110,11011\}+\{11010\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.005} & \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.268} & \multicolumn{1}{l}{\tiny 0.803} & \multicolumn{1}{l}{\tiny 0.221} & \multicolumn{1}{l}{\tiny 3.633} \\ 
\multicolumn{1}{r}{\tiny \textbf{9}}& \multicolumn{1}{l}{\tiny \{01101\}+\{01000,01001,01011,11101\}+\{11011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.014} & \multicolumn{1}{l}{\tiny 0.404} & \multicolumn{1}{l}{\tiny 0.628} & \multicolumn{1}{l}{\tiny 0.246} & \multicolumn{1}{l}{\tiny 2.553} \\ 
\multicolumn{1}{r}{\tiny \textbf{8}}& \multicolumn{1}{l}{\tiny \{01110\}+\{01100,01011,11101,01111\}+\{01101\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.006} & \multicolumn{1}{l}{\tiny 0.012} & \multicolumn{1}{l}{\tiny 0.492} & \multicolumn{1}{l}{\tiny 0.677} & \multicolumn{1}{l}{\tiny 0.475} & \multicolumn{1}{l}{\tiny 1.425} \\ 
\multicolumn{1}{r}{\tiny \textbf{7}}& \multicolumn{1}{l}{\tiny \{11110\}+\{01110,11101,11011,11111\}+\{01111\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.010} & \multicolumn{1}{l}{\tiny 0.626} & \multicolumn{1}{l}{\tiny 0.576} & \multicolumn{1}{l}{\tiny 0.431} & \multicolumn{1}{l}{\tiny 1.336} \\ 
\multicolumn{1}{r}{\tiny \textbf{6}}& \multicolumn{1}{l}{\tiny \{01011\}+\{01000,01010,01110,11011\}+\{11110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.336} & \multicolumn{1}{l}{\tiny 0.553} & \multicolumn{1}{l}{\tiny 0.155} & \multicolumn{1}{l}{\tiny 3.568} \\ 
\multicolumn{1}{r}{\tiny \textbf{5}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01101,01011,11101\}+\{01001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.008} & \multicolumn{1}{l}{\tiny 0.015} & \multicolumn{1}{l}{\tiny 0.535} & \multicolumn{1}{l}{\tiny 0.645} & \multicolumn{1}{l}{\tiny 0.319} & \multicolumn{1}{l}{\tiny 2.022} \\ 
\multicolumn{1}{r}{\tiny \textbf{4}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,01010,11110,11011\}+\{01110\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.009} & \multicolumn{1}{l}{\tiny 0.020} & \multicolumn{1}{l}{\tiny 0.426} & \multicolumn{1}{l}{\tiny 0.647} & \multicolumn{1}{l}{\tiny 0.223} & \multicolumn{1}{l}{\tiny 2.901} \\ 
\multicolumn{1}{r}{\tiny \textbf{3}}& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,11110,11011\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.034} & \multicolumn{1}{l}{\tiny 0.384} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 10.261} \\ 
& \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,01011,11011\}+\{01010\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.013} & \multicolumn{1}{l}{\tiny 0.034} & \multicolumn{1}{l}{\tiny 0.384} & \multicolumn{1}{l}{\tiny 0.433} & \multicolumn{1}{l}{\tiny 0.042} & \multicolumn{1}{l}{\tiny 10.261} \\ 
\multicolumn{1}{r}{\tiny \textbf{2}}& \multicolumn{1}{l}{\tiny \{11000\}+\{01000,01001,11101,11011\}+\{01011\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.017} & \multicolumn{1}{l}{\tiny 0.004} & \multicolumn{1}{l}{\tiny 4.108} & \multicolumn{1}{l}{\tiny 0.362} & \multicolumn{1}{l}{\tiny 0.783} & \multicolumn{1}{l}{\tiny 0.462} \\ 
\multicolumn{1}{r}{\tiny \textbf{1}}& \multicolumn{1}{l}{\tiny \{01000\}+\{11000,01001,11101,11011\}+\{11001\}} &\multicolumn{1}{l}{\tiny red/red}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.000} & \multicolumn{1}{l}{\tiny 144.183} & \multicolumn{1}{l}{\tiny 0.431} & \multicolumn{1}{l}{\tiny 0.994} & \multicolumn{1}{l}{\tiny 0.434} \\ 
& \multicolumn{1}{l}{\tiny \{01010\}+\{01000,11000,11110,11011\}+\{11100\}} &\multicolumn{1}{l}{\tiny red/blue}& \multicolumn{1}{l}{\tiny 0.018} & \multicolumn{1}{l}{\tiny 0.035} & \multicolumn{1}{l}{\tiny 0.528} & \multicolumn{1}{l}{\tiny 0.288} & \multicolumn{1}{l}{\tiny 0.007} & \multicolumn{1}{l}{\tiny 43.703} \\ 
\bottomrule \end{tabular*}   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/analyze_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar1starstarstar_3tables.tex <==
\documentclass[a4paper, 11pt]{amsart}
               \usepackage{caption}
               \usepackage{subcaption}
               \usepackage{standalone}
               \usepackage{booktabs}
                \begin{document}\begin{table}[b]
                          \caption{\small Parallel analysis Gould ${\ast}$1${\ast}$${\ast}$${\ast}$ $\rightarrow$ GouldCFU\_log10 ${\ast}$1${\ast}$${\ast}$${\ast}$}\begin{subtable}{1\textwidth}
        \subcaption*{Signifiance of bipyramids: non-significant to significant.}
        \begin{tabular*}{1.1\linewidth}{@{\extracolsep{\fill}}lllllll@{}}
        \toprule  \multicolumn{1}{l}{\tiny bipyramid}  &  \multicolumn{1}{l}{\tiny $e_s$} & \multicolumn{1}{l}{\tiny $e_t$} & \multicolumn{1}{l}{\tiny $e_s/e_t$} & \multicolumn{1}{l}{\tiny $p_s$} & \multicolumn{1}{l}{\tiny $p_t$} & \multicolumn{1}{l}{\tiny $p_s/p_t$} \\ 
 \midrule  
 \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,11110,11011\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.0343} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{01100\}+\{01000,01110,01011,11011\}+\{01010\}} & \multicolumn{1}{l}{\tiny 0.0131} & \multicolumn{1}{l}{\tiny 0.0343} & \multicolumn{1}{l}{\tiny 0.3836} & \multicolumn{1}{l}{\tiny 0.4330} & \multicolumn{1}{l}{\tiny 0.0422} & \multicolumn{1}{l}{\tiny 10.2607} \\ 
 \multicolumn{1}{l}{\tiny \{01010\}+\{01000,11000,11110,11011\}+\{11100\}} & \multicolumn{1}{l}{\tiny 0.0185} & \multicolumn{1}{l}{\tiny 0.0350} & \multicolumn{1}{l}{\tiny 0.5276} & \multicolumn{1}{l}{\tiny 0.2880} & \multicolumn{1}{l}{\tiny 0.0066} & \multicolumn{1}{l}{\tiny 43.7026} \\ 
\bottomrule \end{tabular*}
    \end{subtable}\hfill\\ \hfill\\ \hfill\\ 
   \end{table}
                  \end{document}

==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.2295}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.247pt}
            \newcommand\clusterspace{0.11pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=19, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00972784367742207, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/2, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00972784367742207, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/2, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00972784367742207, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/2, 9/7/2, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0137572484612557, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/2, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166619281467912, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/2, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/2, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0208101212163786, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/3, 12/7/1, 13/8/1, 14/9/1, 15/10/1, 16/11/2, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0263634533559194, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/3, 12/7/1, 13/8/1, 14/9/2, 16/10/2, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0267192364992867, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/4, 13/7/1, 14/8/2, 16/9/2, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0306670918603003, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/2, 7/5/2, 9/6/4, 13/7/1, 14/8/2, 16/9/2, 18/10/1, 19/11/1, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0566465763390624, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/2, 7/4/2, 9/5/4, 13/6/1, 14/7/2, 16/8/2, 18/9/1, 19/10/1, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0569614173590849, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/2, 7/4/6, 13/5/1, 14/6/2, 16/7/2, 18/8/1, 19/9/1, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0569614173590849, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/4, 7/3/6, 13/4/1, 14/5/2, 16/6/2, 18/7/1, 19/8/1, 20/9/2, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0669992871138784, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/4, 7/3/6, 13/4/1, 14/5/2, 16/6/2, 18/7/2, 20/8/2, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0676932642036103, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/4, 7/2/6, 13/3/1, 14/4/2, 16/5/2, 18/6/2, 20/7/2, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0850210004367932, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/10, 13/2/1, 14/3/2, 16/4/2, 18/5/2, 20/6/2, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.086529074644616, 7);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/1, 14/2/2, 16/3/2, 18/4/2, 20/5/2, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.156755251548305, 6);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/1, 14/2/2, 16/3/4, 20/4/2, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.159192732840719, 5);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/3, 16/2/4, 20/3/2, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.191776950100894, 4);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/3, 16/2/4, 20/3/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.196784569032761, 3);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/4, 20/2/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.208647118544277, 2);
\foreach \nclusters\ngaps/\size in {0/0/20, 20/1/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.229457239760655, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.5,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3,0.4,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2,0.3,0.4} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.61,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.61,-0.4) $) ;
        \node at ($(0.26,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.1,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };


\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.2526}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.247pt}
            \newcommand\clusterspace{0.11pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=19, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0017149882682219, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/2, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0171576095948941, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/2, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/2, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/1, 17/14/2, 19/15/2, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/2, 9/7/1, 10/8/1, 11/9/2, 13/10/2, 15/11/1, 16/12/1, 17/13/2, 19/14/2, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/2, 7/5/2, 9/6/1, 10/7/1, 11/8/2, 13/9/2, 15/10/1, 16/11/1, 17/12/2, 19/13/2, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0226095553452088, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/2, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0268475572231282, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/4, 15/8/1, 16/9/1, 17/10/2, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0311749661816133, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/2, 11/6/4, 15/7/1, 16/8/1, 17/9/2, 19/10/2, 21/11/1, 22/12/1, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0330373823263536, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/2, 11/6/4, 15/7/1, 16/8/1, 17/9/2, 19/10/2, 21/11/1, 22/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0585784976806356, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/2, 11/6/4, 15/7/1, 16/8/1, 17/9/4, 21/10/1, 22/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0585784976806356, 11);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/2, 11/5/4, 15/6/1, 16/7/1, 17/8/4, 21/9/1, 22/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0602934859488575, 10);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/2, 11/5/4, 15/6/1, 16/7/1, 17/8/5, 22/9/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0704386984173305, 9);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/2, 7/2/2, 9/3/2, 11/4/4, 15/5/1, 16/6/1, 17/7/5, 22/8/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0802593895897134, 8);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/2, 7/2/2, 9/3/2, 11/4/4, 15/5/2, 17/6/5, 22/7/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.134335038861103, 7);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/4, 9/2/2, 11/3/4, 15/4/2, 17/5/5, 22/6/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.163239954916772, 6);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/2, 11/2/4, 15/3/2, 17/4/5, 22/5/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.163449315542983, 5);
\foreach \nclusters\ngaps/\size in {0/0/11, 11/1/4, 15/2/2, 17/3/5, 22/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.163449315542983, 4);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/2, 17/2/5, 22/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.19992729759051, 3);
\foreach \nclusters\ngaps/\size in {0/0/17, 17/1/5, 22/2/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.239245082075648, 2);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.252551822709405, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.5,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3,0.4,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2,0.3,0.4} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.61,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.61,-0.4) $) ;
        \node at ($(0.26,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.1,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };


\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.4210}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.247pt}
            \newcommand\clusterspace{0.11pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=19, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0117352389713198, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0210862478311589, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/2, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0223306579212859, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0311749661816133, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/2, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/2, 20/16/1, 21/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0400633977043684, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/2, 10/8/1, 11/9/2, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/2, 20/15/1, 21/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0490674408689468, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/4, 10/7/1, 11/8/2, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/2, 20/14/1, 21/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0791670806573124, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/1, 21/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.113042414077931, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/2, 18/11/2, 20/12/1, 21/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.133103096399667, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/2, 15/8/1, 16/9/2, 18/10/2, 20/11/1, 21/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.133455807295822, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/2, 15/8/1, 16/9/2, 18/10/3, 21/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.133455807295822, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/2, 15/8/1, 16/9/2, 18/10/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.207604945012632, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/3, 16/8/2, 18/9/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.227227247806858, 9);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/1, 6/3/4, 10/4/1, 11/5/2, 13/6/3, 16/7/2, 18/8/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.268725766903366, 8);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/4, 10/3/1, 11/4/2, 13/5/3, 16/6/2, 18/7/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.268725766903366, 7);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/4, 10/2/1, 11/3/2, 13/4/3, 16/5/2, 18/6/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.275389645808792, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/4, 10/2/3, 13/3/3, 16/4/2, 18/5/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.275389645808792, 5);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/4, 10/2/6, 16/3/2, 18/4/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.30639432846417, 4);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/6, 16/2/2, 18/3/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.343575401118783, 3);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/6, 16/2/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.353664119469237, 2);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/12}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.420989513620822, 1);
\foreach \nclusters\ngaps/\size in {0/0/22}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.5,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3,0.4,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2,0.3,0.4} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.61,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.61,-0.4) $) ;
        \node at ($(0.26,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.1,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };


\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.1920}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.247pt}
            \newcommand\clusterspace{0.11pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=19, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000964705047476929, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/2, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000964705047476929, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/2, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000964705047476929, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/2, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00198029787662993, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/2, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/2, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00452180655046654, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/2, 16/13/2, 18/14/1, 19/15/1, 20/16/2, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00509417018545555, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/2, 13/10/1, 14/11/2, 16/12/2, 18/13/1, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00961932891560117, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/2, 13/10/1, 14/11/4, 18/12/1, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00961932891560117, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/2, 13/10/1, 14/11/5, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0127459288030883, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/2, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/3, 14/10/5, 19/11/1, 20/12/2, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0128167289906498, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/1, 11/8/3, 14/9/5, 19/10/1, 20/11/2, 22/12/1, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0128167289906498, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/3, 8/5/2, 10/6/1, 11/7/3, 14/8/5, 19/9/1, 20/10/2, 22/11/1, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0240294581722899, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/2, 10/5/1, 11/6/3, 14/7/5, 19/8/1, 20/9/2, 22/10/1, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0585784976806356, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/3, 14/6/5, 19/7/1, 20/8/2, 22/9/1, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0585784976806356, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/3, 14/6/5, 19/7/3, 22/8/1, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0585784976806356, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/8, 19/6/3, 22/7/1, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0669992871138784, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/3, 8/3/3, 11/4/8, 19/5/3, 22/6/1, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0754868429912259, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/8, 19/4/3, 22/5/1, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0754868429912259, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/14, 19/3/3, 22/4/1, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0805565417478443, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/14, 19/3/3, 22/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.169571980538955, 4);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/14, 19/2/3, 22/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.169571980538955, 3);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/14, 19/2/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.191985190397485, 2);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.191985190397485, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.5,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3,0.4,0.5} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2,0.3,0.4} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.61,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.61,-0.4) $) ;
        \node at ($(0.26,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.1,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsData_log10Normalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.1426}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=30, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000652538022434428, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000652538022434428, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000925928302555866, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000925928302555866, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0015599644795915, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/2, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00238288510305681, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/2, 16/12/1, 17/13/1, 18/14/1, 19/15/2, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00469466253409508, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/2, 14/10/2, 16/11/1, 17/12/1, 18/13/1, 19/14/2, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00574976386154718, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/4, 16/10/1, 17/11/1, 18/12/1, 19/13/2, 21/14/1, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00587160903909322, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/5, 17/10/1, 18/11/1, 19/12/2, 21/13/1, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0117245890786514, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/6, 18/10/1, 19/11/2, 21/12/1, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.012327689178628, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/1, 6/3/2, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/6, 18/9/1, 19/10/2, 21/11/1, 22/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.012327689178628, 12);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/6, 18/8/1, 19/9/2, 21/10/1, 22/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0131813373802319, 11);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/1, 9/4/1, 10/5/2, 12/6/6, 18/7/1, 19/8/2, 21/9/1, 22/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0181083891172342, 10);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/1, 9/4/1, 10/5/2, 12/6/6, 18/7/1, 19/8/3, 22/9/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.019628188356591, 9);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/2, 10/4/2, 12/5/6, 18/6/1, 19/7/3, 22/8/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.019628188356591, 8);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/2, 10/4/2, 12/5/6, 18/6/1, 19/7/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.020204268200844, 7);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/2, 10/4/2, 12/5/6, 18/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0211301965033999, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/2, 8/2/2, 10/3/2, 12/4/6, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0653715350882682, 5);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/2, 8/2/4, 12/3/6, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0653715350882682, 4);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/6, 12/2/6, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.131837686195382, 3);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/6, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.139035297241897, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.142555740282906, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.385,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.385,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsData_log10Normalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0118}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (9.27405765119391e-05, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000661119763366809, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000661119763366809, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/3, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000661119763366809, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/3, 10/8/1, 11/9/2, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000661119763366809, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/3, 10/8/1, 11/9/3, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00147832936717775, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/3, 10/7/1, 11/8/3, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00209412655739634, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/4, 11/7/3, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00209412655739634, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/4, 11/7/4, 15/8/1, 16/9/1, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00334179744590017, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/3, 7/5/4, 11/6/4, 15/7/1, 16/8/1, 17/9/1, 18/10/1, 19/11/1, 20/12/1, 21/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00343470793830811, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/7, 11/5/4, 15/6/1, 16/7/1, 17/8/1, 18/9/1, 19/10/1, 20/11/1, 21/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00366836864945838, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/7, 11/5/4, 15/6/2, 17/7/1, 18/8/1, 19/9/1, 20/10/1, 21/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00433297700016156, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/7, 11/4/4, 15/5/2, 17/6/1, 18/7/1, 19/8/1, 20/9/1, 21/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00438503290945343, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/7, 11/4/4, 15/5/2, 17/6/1, 18/7/1, 19/8/2, 21/9/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00441950585322264, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/11, 15/4/2, 17/5/1, 18/6/1, 19/7/2, 21/8/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00449281568979784, 8);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/13, 17/4/1, 18/5/1, 19/6/2, 21/7/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00537054656673643, 7);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/14, 18/4/1, 19/5/2, 21/6/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0075220775203991, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/15, 19/4/2, 21/5/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00752612543910629, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/17, 21/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00870614922519076, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/17, 21/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0087524828533842, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/19}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00952964173914606, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/21}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0118306601428235, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsData_log10Normalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.1390}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00181057631067852, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00276570099839273, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00285464763298381, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00323179718411009, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00323179718411009, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/2, 14/11/1, 15/12/2, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00381635198862602, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/2, 14/11/1, 15/12/2, 17/13/1, 18/14/2, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00403708139836196, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/3, 15/11/2, 17/12/1, 18/13/2, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00433297700016156, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/3, 15/10/2, 17/11/1, 18/12/2, 20/13/1, 21/14/1, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00479620955924209, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/3, 15/10/2, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0120297710776965, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3, 6/3/1, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/3, 15/10/2, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0128714391850462, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/1, 7/3/1, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/3, 15/9/2, 17/10/1, 18/11/4, 22/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0147334004314237, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/1, 7/3/1, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/3, 15/9/2, 17/10/1, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0174419619396948, 11);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/1, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/3, 15/8/2, 17/9/1, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0181083891172342, 10);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/1, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/3, 15/8/3, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0203603287307282, 9);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/1, 8/3/1, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0212009933893998, 8);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/1, 8/3/1, 9/4/1, 10/5/2, 12/6/6, 18/7/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0240556410223836, 7);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/1, 7/2/1, 8/3/2, 10/4/2, 12/5/6, 18/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0321239774354196, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/2, 8/2/2, 10/3/2, 12/4/6, 18/5/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0595099131960783, 5);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/2, 8/2/4, 12/3/6, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0595099131960783, 4);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/6, 12/2/6, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.123577056303633, 3);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/6, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.137818358592065, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.139035297241897, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,15} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017FlygutCFUsData_log10Normalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0157}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (9.27405765119391e-05, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000105161899088628, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000652538022434428, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000799192596364576, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/3, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000908329894289677, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/3, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/2, 19/14/1, 20/15/1, 21/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0015599644795915, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/4, 7/3/1, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1, 21/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00162073237480703, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/4, 7/3/1, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/2, 14/9/2, 16/10/1, 17/11/2, 19/12/1, 20/13/1, 21/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00247570959627291, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/5, 7/2/1, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/2, 14/8/2, 16/9/1, 17/10/2, 19/11/1, 20/12/1, 21/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00321331857664232, 13);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/1, 8/2/1, 9/3/1, 10/4/1, 11/5/1, 12/6/2, 14/7/2, 16/8/1, 17/9/2, 19/10/1, 20/11/1, 21/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00387472755167447, 12);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/1, 8/2/1, 9/3/1, 10/4/1, 11/5/1, 12/6/4, 16/7/1, 17/8/2, 19/9/1, 20/10/1, 21/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00404065734597863, 11);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/2, 9/2/1, 10/3/1, 11/4/1, 12/5/4, 16/6/1, 17/7/2, 19/8/1, 20/9/1, 21/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00530251872935696, 10);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/2, 9/2/1, 10/3/2, 12/4/4, 16/5/1, 17/6/2, 19/7/1, 20/8/1, 21/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00589589412834786, 9);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/1, 10/2/2, 12/3/4, 16/4/1, 17/5/2, 19/6/1, 20/7/1, 21/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00589589412834786, 8);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/1, 10/2/6, 16/3/1, 17/4/2, 19/5/1, 20/6/1, 21/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00606040767157966, 7);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/1, 10/2/7, 17/3/2, 19/4/1, 20/5/1, 21/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0067394886756346, 6);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/8, 17/2/2, 19/3/1, 20/4/1, 21/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0067394886756346, 5);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/8, 17/2/3, 20/3/1, 21/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00718102707899987, 4);
\foreach \nclusters\ngaps/\size in {0/0/17, 17/1/3, 20/2/1, 21/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0072309447295184, 3);
\foreach \nclusters\ngaps/\size in {0/0/20, 20/1/1, 21/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0104204512406038, 2);
\foreach \nclusters\ngaps/\size in {0/0/21, 21/1/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0157195966085465, 1);
\foreach \nclusters\ngaps/\size in {0/0/22}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017SurvDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0167}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00117145612313841, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00117145612313841, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/2, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00380723240019985, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/2, 7/5/2, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00380723240019985, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00485853402164166, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/2, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00485853402164166, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/2, 16/11/2, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00495206452053966, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/4, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00548454457651167, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/4, 18/11/1, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00548454457651167, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/2, 14/9/4, 18/10/1, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00641638467446268, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/3, 14/8/4, 18/9/1, 19/10/2, 21/11/1, 22/12/1, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00660275269405288, 13);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/1, 10/5/1, 11/6/3, 14/7/4, 18/8/1, 19/9/2, 21/10/1, 22/11/1, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00671716784200122, 12);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/1, 10/5/1, 11/6/3, 14/7/4, 18/8/1, 19/9/2, 21/10/1, 22/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00862617690674651, 11);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/3, 14/6/4, 18/7/1, 19/8/2, 21/9/1, 22/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00873526999544604, 10);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/3, 14/6/4, 18/7/1, 19/8/2, 21/9/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.009074138228028, 9);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/7, 18/6/1, 19/7/2, 21/8/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00939827298790591, 8);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/5, 9/2/1, 10/3/1, 11/4/7, 18/5/1, 19/6/2, 21/7/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0105697291110443, 7);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/1, 11/3/7, 18/4/1, 19/5/2, 21/6/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0107294731278359, 6);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/7, 11/2/7, 18/3/1, 19/4/2, 21/5/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0119009292509743, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/14, 18/2/1, 19/3/2, 21/4/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0142172174944526, 4);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/1, 19/2/2, 21/3/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016401628274401, 3);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/2, 21/2/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016401628274401, 2);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166666257519238, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017SurvDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0175}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (5.32480055972007e-05, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (5.32480055972007e-05, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/3, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159744016791602, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/3, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/2, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00195645665301006, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/3, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/3, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00223641623508243, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/3, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/3, 18/14/1, 19/15/1, 20/16/2, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00276889629105443, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/3, 7/4/1, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/3, 18/13/1, 19/14/1, 20/15/2, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00495206452053966, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/4, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/3, 18/12/1, 19/13/1, 20/14/2, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00495206452053966, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/1, 11/6/1, 12/7/1, 13/8/1, 14/9/1, 15/10/3, 18/11/1, 19/12/1, 20/13/2, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00495206452053966, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/1, 11/5/1, 12/6/1, 13/7/1, 14/8/1, 15/9/3, 18/10/1, 19/11/1, 20/12/2, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00590197756991369, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/1, 11/4/1, 12/5/1, 13/6/1, 14/7/1, 15/8/3, 18/9/1, 19/10/1, 20/11/2, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0061302308460982, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/1, 11/4/1, 12/5/1, 13/6/1, 14/7/1, 15/8/4, 19/9/1, 20/10/2, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00623001665487248, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/2, 12/4/1, 13/5/1, 14/6/1, 15/7/4, 19/8/1, 20/9/2, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00763018094673925, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/8, 12/3/1, 13/4/1, 14/5/1, 15/6/4, 19/7/1, 20/8/2, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00857580166236078, 9);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/8, 12/2/1, 13/3/1, 14/4/1, 15/5/4, 19/6/1, 20/7/2, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.009015419654687, 8);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/1, 14/3/1, 15/4/4, 19/5/1, 20/6/2, 22/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0101735745956523, 7);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/1, 13/2/1, 14/3/5, 19/4/1, 20/5/2, 22/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0101735745956523, 6);
\foreach \nclusters\ngaps/\size in {0/0/13, 13/1/1, 14/2/5, 19/3/1, 20/4/2, 22/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0106300811480213, 5);
\foreach \nclusters\ngaps/\size in {0/0/14, 14/1/5, 19/2/1, 20/3/2, 22/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.013258753393703, 4);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/1, 20/2/2, 22/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0150608103369759, 3);
\foreach \nclusters\ngaps/\size in {0/0/20, 20/1/2, 22/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0151951466717115, 2);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0174705399908921, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0166}
            \newcommand\maxclusters{21}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000358683719718512, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000423898941485514, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000547898432052801, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159744016791602, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159777293329155, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/2, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159777293329155, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00273903931421409, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00276889629105443, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/2, 15/8/1, 16/9/1, 17/10/1, 18/11/1, 19/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0061302308460982, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1, 6/3/4, 10/4/1, 11/5/2, 13/6/2, 15/7/1, 16/8/1, 17/9/1, 18/10/1, 19/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00708198474442769, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/4, 10/3/1, 11/4/2, 13/5/2, 15/6/1, 16/7/1, 17/8/1, 18/9/1, 19/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00743453528143824, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/1, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/1, 18/8/1, 19/9/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00873526999544604, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/1, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0103692202609533, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/2, 13/3/2, 15/4/1, 16/5/1, 17/6/2, 19/7/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0113148409765749, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/4, 15/3/1, 16/4/1, 17/5/2, 19/6/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0124067853041478, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/2, 19/5/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0124887149683809, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0136951965710704, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/14, 16/2/1, 17/3/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.014184310734323, 3);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/1, 17/2/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.014640817286692, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166361887550578, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/filtrationbars_Lud2017SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0175}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (6.52152217670021e-05, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000585728061569207, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/3, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000717367439437023, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/4, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000782582661204025, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/4, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000985088103548212, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/4, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00120648160268954, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/4, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159744016791602, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1, 6/3/2, 8/4/1, 9/5/1, 10/6/4, 14/7/1, 15/8/1, 16/9/1, 17/10/1, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00195645665301006, 16);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/1, 6/2/2, 8/3/1, 9/4/1, 10/5/4, 14/6/1, 15/7/1, 16/8/1, 17/9/1, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338124835542224, 15);
\foreach \nclusters\ngaps/\size in {0/0/5, 5/1/3, 8/2/1, 9/3/1, 10/4/4, 14/5/1, 15/6/1, 16/7/1, 17/8/1, 18/9/1, 19/10/1, 20/11/1, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338124835542224, 14);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/1, 9/2/1, 10/3/4, 14/4/1, 15/5/1, 16/6/1, 17/7/1, 18/8/1, 19/9/1, 20/10/1, 21/11/1, 22/12/1, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338124835542224, 13);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/4, 14/3/1, 15/4/1, 16/5/1, 17/6/1, 18/7/1, 19/8/1, 20/9/1, 21/10/1, 22/11/1, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338124835542224, 12);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/6, 14/2/1, 15/3/1, 16/4/1, 17/5/1, 18/6/1, 19/7/1, 20/8/1, 21/9/1, 22/10/1, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00396697641699145, 11);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/6, 14/2/2, 16/3/1, 17/4/1, 18/5/1, 19/6/1, 20/7/1, 21/8/1, 22/9/1, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00545954374715377, 10);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/6, 14/2/2, 16/3/1, 17/4/1, 18/5/2, 20/6/1, 21/7/1, 22/8/1, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00553779258210887, 9);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/6, 14/2/2, 16/3/2, 18/4/2, 20/5/1, 21/6/1, 22/7/1, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0060650156243312, 8);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/2, 18/3/2, 20/4/1, 21/5/1, 22/6/1, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00654950468845568, 7);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/2, 18/2/2, 20/3/1, 21/4/1, 22/5/1, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00660275269405288, 6);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/2, 18/2/2, 20/3/2, 22/4/1, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00785843422292376, 5);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/2, 20/2/2, 22/3/1, 23/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00851058644059378, 4);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/4, 22/2/1, 23/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0131408671860509, 3);
\foreach \nclusters\ngaps/\size in {0/0/22, 22/1/1, 23/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016597273939702, 2);
\foreach \nclusters\ngaps/\size in {0/0/23, 23/1/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0175081920167345, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsDataNormalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0272363548629681, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0272363548629681, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0272363548629681, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0385180224368159, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0060650156243312, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0131408671860509, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0174124642117896, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0165068817351322, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0116613132257869, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0108583344242059, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0193556500345824, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0193556500345824, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0179994012076926, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0354305563177359, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0249466906222885, 8);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0165863798066894, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0103833610914541, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0288604190336828, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0279121149162769, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0144125640105075, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0187819838688966, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0319228510549475, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };


\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsDataNormalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0513243795306307, 23);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0061302308460982, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00212992022388803, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0386309785143433, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0124067853041478, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0309903392575708, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0170863881029546, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0170863881029546, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0684107676335852, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0118210572425785, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0210098304200814, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0205580061099721, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.035037187682958, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0282381910251119, 5);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0282381910251119, 4);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0429116159226874, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00681574471644168, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.029607710682219, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsDataNormalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.024398512745901, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0123002892929533, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00707858085837869, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0124067853041478, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0176783378582706, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0216514536266447, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0259798978312835, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0084664328899549, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0479686809232683, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0230563864235879, 12);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0230563864235879, 11);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000753040516848796, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0166421954223584, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0328007714478756, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0328007714478756, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00410009643098445, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00410009643098445, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00933770240892508, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0238551065075459, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0239616025187403, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00790692542691236, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsDataNormalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0178689707641586, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0178689707641586, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0178689707641586, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0592642886760003, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0092623983572402, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0233442560223127, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0260915227426283, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0260915227426283, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0140864879016725, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0195420180541726, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0195420180541726, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0151737664145032, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0170863881029546, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0170863881029546, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0170863881029546, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0179994012076926, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0216719382780607, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0216719382780607, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (6.52152217670021e-05, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0299253791456268, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0299253791456268, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127169682445654, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127169682445654, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsData_log10Normalized0starstarstarstarTOLud2017SurvDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.000985088103548212, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000985088103548212, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0285642671339469, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0285642671339469, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127169682445654, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0194254898636902, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.048562181104647, 17);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0594762822515059, 16);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0527591144095047, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0142821335669735, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0060650156243312, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0060650156243312, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0194341360865666, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.029346849795151, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0158679056679658, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0158679056679658, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0105648659262543, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0179994012076926, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00926515297391291, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00926515297391291, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00380723240019985, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0456867888023982, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0077742088171913, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsData_log10Normalized1starstarstarstarTOLud2017SurvDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0513243795306307, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0627261505935024, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0627261505935024, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0627261505935024, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0627261505935024, 18);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00223641623508243, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0491070619905526, 16);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0491070619905526, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.016923350048537, 14);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0723724019793382, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0371671079068461, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0146432015392302, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0232161304403795, 10);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0149094415672162, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0455202247933675, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0284338366904129, 7);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0210319090198582, 6);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0061302308460982, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.020180994121339, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0295526431064464, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00857580166236078, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0181950468729936, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsData_log10Normalizedstar0starstarstarTOLud2017SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.00273903931421409, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00418395166294867, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0124067853041478, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00482592641075816, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00482592641075816, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.029346849795151, 18);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.017545844042577, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0146432015392302, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0204775796348387, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.034504707626986, 14);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0254991517108978, 13);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0422594637050174, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0145429944540415, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.029346849795151, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0156516532240805, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0362618918116936, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0238551065075459, 7);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0136951965710704, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00617676864927528, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00617676864927528, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0189562899926034, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00708198474442769, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0456867888023982, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017FlygutCFUsData_log10Normalizedstar1starstarstarTOLud2017SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0513243795306307, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.015162539060828, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000985088103548212, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00120648160268954, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00617493223816013, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127169682445654, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00769539616850625, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.011754911814951, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0259317787258367, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0367813850765892, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.016597273939702, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.031303306448161, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.031629382556996, 9);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.031629382556996, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0222147909723227, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000782582661204025, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000782582661204025, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00721510475842069, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0148690705628765, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0190894100065964, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0246244249009556, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=15, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.197078895411111, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.197078895411111, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.207059098999744, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.207059098999744, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.087809408330257, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.087809408330257, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0136044073635184, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.489025559544595, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.489025559544595, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.228451333223247, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.216653507374113, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.598931546031645, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0739528101809495, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.648216761427679, 10);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.323078973786531, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.235118682077452, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.432197577488563, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0169913928218647, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.180087502589246, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.102012393258658, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0961834499418159, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0961834499418159, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.422469733811141, 1);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.8,\maxclusters) $);
        \foreach \x in {0.05, 0.1,...,0.7,0.75} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.2, 0.4, 0.6} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.82,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.82,-0.4) $) ;
        \node at ($(0.35,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.12,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalized0starstarstarstarTOLud2017FlygutCFUsData_log10Normalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.036880921555948, 23);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.036880921555948, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.131837686195382, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.131837686195382, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0131268817749926, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0131268817749926, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0100655160650895, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00948881123905902, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00948881123905902, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0119917597514791, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0761340519912824, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0116213729006404, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0164967159061359, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0269575948664697, 10);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0169589092772616, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.190778021442604, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.227658942998551, 7);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0279707872868809, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00891013426906701, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0754370511533578, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.29693251198114, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.29693251198114, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.20995699832835, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.3,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=12, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.603323464180803, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.603323464180803, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.377061037737426, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.461803572170503, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.297030769994727, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.861090501939813, 17);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.120920144156284, 16);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.120920144156284, 15);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.120920144156284, 14);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.496394642142789, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0171576095948941, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.278508814311365, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.341102241965197, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.410125207508665, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.758255340729949, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.383213916044086, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.383213916044086, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.40253428849672, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.433812996370205, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.355044791324724, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0381813799467371, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.391237088268909, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.99,\maxclusters) $);
        \foreach \x in {0.05, 0.1,...,0.96} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7,0.8, 0.9} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.2, 0.4, 0.6, 0.8} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (1.02,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (1.02,-0.4) $) ;
        \node at ($(0.42,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.14,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalized1starstarstarstarTOLud2017FlygutCFUsData_log10Normalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0369921779798099, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0369921779798099, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0246730013490639, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0302181318641038, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00147832936717775, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0185742792885939, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0113852433921742, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0113852433921742, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0113852433921742, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0183343765835362, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00752612543910629, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0148438743496453, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0181799589813093, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00952964173914606, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0280062228379601, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0281047735528171, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0281047735528171, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127671918534897, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0343326949057973, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0123729463481693, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00349621504812706, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0124849675493218, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{21}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=12, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.11726710386689, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.157864689407108, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.179128459999425, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.200863347729615, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.128739251115501, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.128739251115501, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.363786912196537, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.861090501939813, 13);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0193389170430538, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.26314009571859, 11);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.333751629937445, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.648216761427679, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.13844811689167, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.242678760038891, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0311749661816133, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.213553321747284, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.489198568368538, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.769914987778411, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.132039415519004, 2);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.129555632889159, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.99,\maxclusters) $);
        \foreach \x in {0.05, 0.1,...,0.96} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7,0.8, 0.9} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.2, 0.4, 0.6, 0.8} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (1.02,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (1.02,-0.4) $) ;
        \node at ($(0.42,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.14,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };


\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalizedstar0starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{21}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.167693383347067, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.147144787217659, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.256155874243728, 18);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00960497894661537, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.155929734642376, 16);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.155929734642376, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00181057631067852, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0185742792885939, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.105008438419275, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.137818358592065, 11);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.154830790120205, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0269575948664697, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00672801223223715, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.137379982222326, 7);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00285464763298381, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.165694539637709, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0321239774354196, 4);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.150251421407373, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.103070590178351, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0149159860125319, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.3,\maxclusters) $);
        \foreach \x in {0.02, 0.04,...,0.34} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.1,0.2} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (0.365,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.365,-0.4) $) ;
        \node at ($(0.2,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.08,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=12, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0805565417478443, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0187326762092234, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0229427491146856, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0576137926331587, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00808718880465885, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0099047430124814, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.377061037737426, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.461803572170503, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.052963405465718, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.052963405465718, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.052963405465718, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.052963405465718, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0716960816749414, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0251434036099887, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.005128268845705, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0166619281467912, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00319740007504864, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0625767408334279, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.279794598727742, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.377127426929968, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0208101212163786, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.45376796933411, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.833398033851921, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (20*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.99,\maxclusters) $);
        \foreach \x in {0.05, 0.1,...,0.96} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7,0.8, 0.9} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
        }
        \foreach \x in {0.2, 0.4, 0.6, 0.8} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,20} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.02,\y);
            \node at (-0.018,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (1.02,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (1.02,-0.4) $) ;
        \node at ($(0.42,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.14,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_Lud2017SurvDataNormalizedstar1starstarstarTOLud2017FlygutCFUsData_log10Normalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0112148510575008, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00365411808320634, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00447536238186622, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0067394886756346, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0077062222321243, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00943815615659808, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0246730013490639, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0302181318641038, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00706393600431761, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00706393600431761, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00706393600431761, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00706393600431761, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0107180540875239, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0203853458213541, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0137196341482959, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.012327689178628, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0104667882527619, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.019623675796825, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0146868462545841, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.019993338944034, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0342570782783925, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00404065734597863, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000121430501494624, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/GouldTTDvsCFU/targetbars_khanraw0starstar0starTOkhanraw1starstar0star.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{6}
            \newcommand\clusterlength{0.4pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{1.2}
            \newcommand\flagfacdown{2}
            \newcommand\lw{6pt}

\begin{tikzpicture}[yscale=0.5,xscale=50, scale = 0.8]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0078587232785611, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00915066047066972, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00129193719210862, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0162799892852662, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.133058568781343, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \foreach \x in {0.025, 0.05, 0.075} {
            \node at (\x,-0.4) [below,black] {\tiny $\x$ };
        }
        \foreach \y in {1,...,5} {
            \draw[tick,black,thin] (-0.0125,\y) -- (-0.01,\y);
            \node at (-0.0125,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.005+0.1,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.1,-0.4) $) ;
        \node at ($(0.01+3*\maxepi,-2.2)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-2.5*\maxepi,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_Lud2018SurvDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0485}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.1pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=45, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000776577256346814, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000776577256346814, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0010039484015029, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00141979744532818, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00237777252987528, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00291216471130055, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00338172093137817, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00446531922399418, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00711862484984579, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00803158721202316, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0091165941226336, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0143666792424161, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0151432564987629, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0185466257330272, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0185466257330272, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0194144314086703, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0196034135240829, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0196034135240829, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0206073619255857, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0450719992885247, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0484537202199029, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.225} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.05,0.15} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1,0.2} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.01,\y) -- (-0.022,\y);
            \node at (-0.02,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.25,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.25,-0.4) $) ;
        \node at ($(0.12,-2.5-1)$) [left,black] { \footnotesize epistatic units };
        \node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_Lud2018SurvDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0215}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000634072674633408, 23);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000634072674633408, 22);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000686912064186192, 21);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/2, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000841292027709048, 20);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/2, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/2, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0012850947995132, 19);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/2, 10/7/1, 11/8/1, 12/9/1, 13/10/2, 15/11/1, 16/12/2, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00135901019860692, 18);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/2, 10/6/1, 11/7/1, 12/8/1, 13/9/2, 15/10/1, 16/11/2, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00284744993993832, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/2, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/2, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00336516811083619, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/3, 11/6/2, 13/7/2, 15/8/1, 16/9/2, 18/10/1, 19/11/1, 20/12/1, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0039604876106523, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/3, 11/6/2, 13/7/2, 15/8/1, 16/9/2, 18/10/1, 19/11/1, 20/12/1, 21/13/2, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00530555887464742, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/3, 11/6/2, 13/7/2, 15/8/1, 16/9/3, 19/10/1, 20/11/1, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00530555887464742, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/3, 11/6/2, 13/7/2, 15/8/1, 16/9/3, 19/10/2, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00544245712393675, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/5, 13/6/2, 15/7/1, 16/8/3, 19/9/2, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00556547033715217, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/2, 7/3/1, 8/4/5, 13/5/2, 15/6/1, 16/7/3, 19/8/2, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00666562145031015, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/2, 7/3/1, 8/4/7, 15/5/1, 16/6/3, 19/7/2, 21/8/2, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00686912064186192, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/2, 7/3/1, 8/4/7, 15/5/1, 16/6/5, 21/7/2, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00686912064186192, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/2, 7/3/1, 8/4/7, 15/5/1, 16/6/7, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00729183575828419, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/4, 7/2/1, 8/3/7, 15/4/1, 16/5/7, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00815406119164154, 6);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/1, 8/2/7, 15/3/1, 16/4/7, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00951307139024847, 5);
\foreach \nclusters\ngaps/\size in {0/0/7, 7/1/1, 8/2/7, 15/3/1, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0180837358826011, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/7, 15/2/1, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0189804500585978, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0215056315479831, 2);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/16}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0215056315479831, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_Lud2018SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0462}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00232493314032249, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00328795197865474, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00332888154182539, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00446531922399418, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00504775216625429, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/2, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00504775216625429, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/2, 17/12/1, 18/13/1, 19/14/2, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00789520210619261, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/2, 17/11/1, 18/12/1, 19/13/2, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00880120890526389, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/1, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00880120890526389, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00898269622397327, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00898269622397327, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/3, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00977528706726503, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/3, 15/8/3, 18/9/3, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0129456504404321, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0132665281292581, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0183079144266003, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/3, 15/6/3, 18/7/3, 21/8/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0203960043673746, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/3, 21/7/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0228266162868027, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0228266162868027, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/2, 12/4/6, 18/5/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0322320276271982, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/2, 12/3/6, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0324962245749621, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/8, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0324962245749621, 3);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/8, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0428527449273078, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.046234465858686, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.13,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.13,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_Lud2018SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0215}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0016825840554181, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0026690430451428, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/3, 21/19/1, 22/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00342988288219843, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/2, 18/17/3, 21/18/1, 22/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0039476010530963, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/2, 18/16/3, 21/17/1, 22/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00414174536718301, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/2, 18/15/3, 21/16/1, 22/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00498303739489205, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/2, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/2, 18/14/3, 21/15/1, 22/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.005436939536402, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/2, 11/8/1, 12/9/1, 13/10/2, 15/11/1, 16/12/2, 18/13/3, 21/14/1, 22/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.005436939536402, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2, 6/4/2, 8/5/1, 9/6/2, 11/7/1, 12/8/1, 13/9/2, 15/10/1, 16/11/2, 18/12/3, 21/13/1, 22/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00554813590304232, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2, 6/4/2, 8/5/1, 9/6/3, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/3, 21/12/1, 22/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00665776308365078, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/2, 8/4/1, 9/5/3, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/3, 21/11/1, 22/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00679505099303462, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/4, 6/3/2, 8/4/1, 9/5/3, 12/6/3, 15/7/1, 16/8/2, 18/9/3, 21/10/1, 22/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00815406119164154, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/6, 8/3/1, 9/4/3, 12/5/3, 15/6/1, 16/7/2, 18/8/3, 21/9/1, 22/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/6, 8/3/1, 9/4/6, 15/5/1, 16/6/2, 18/7/3, 21/8/1, 22/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00860706459117718, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/6, 8/3/1, 9/4/6, 15/5/1, 16/6/2, 18/7/4, 22/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0141078201569671, 8);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/6, 8/3/1, 9/4/6, 15/5/1, 16/6/2, 18/7/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0156609746696607, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/6, 15/4/1, 16/5/2, 18/6/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0200261286405051, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/7, 15/3/1, 16/4/2, 18/5/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0208715588733497, 5);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/7, 15/2/1, 16/3/2, 18/4/5}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0211885952106664, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/7, 15/2/1, 16/3/7}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0211885952106664, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/7}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0215056315479831, 2);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/15}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0215056315479831, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_khanrawNormalizedstarstarstar0star.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0110}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000137002139389827, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000241752467938321, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/2, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/2, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000241752467938321, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/2, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/2, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000570350617404714, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/2, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/2, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000757280973410104, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/2, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/2, 20/16/1, 21/17/2, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000900600253151227, 18);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/2, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/2, 20/15/1, 21/16/2, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000900600253151227, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/1, 12/7/1, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/2, 20/14/1, 21/15/2, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00091715658422571, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/1, 12/7/2, 14/8/1, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/1, 21/14/2, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00102035183350409, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/1, 12/7/2, 14/8/1, 15/9/2, 17/10/1, 18/11/2, 20/12/1, 21/13/2, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00110300554122093, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/1, 12/7/2, 14/8/1, 15/9/2, 17/10/1, 18/11/2, 20/12/3, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00120070379309365, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/1, 12/7/2, 14/8/3, 17/9/1, 18/10/2, 20/11/3, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00130389904237203, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/2, 10/5/1, 11/6/3, 14/7/3, 17/8/1, 18/9/2, 20/10/3, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00169805158858586, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/2, 8/4/3, 11/5/3, 14/6/3, 17/7/1, 18/8/2, 20/9/3, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00248735630374838, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/5, 11/4/3, 14/5/3, 17/6/1, 18/7/2, 20/8/3, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00412105382762931, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1, 6/3/5, 11/4/3, 14/5/3, 17/6/1, 18/7/2, 20/8/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00412105382762931, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/5, 11/3/3, 14/4/3, 17/5/1, 18/6/2, 20/7/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00460110473252277, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/5, 11/3/6, 17/4/1, 18/5/2, 20/6/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00488465194139071, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/5, 11/3/6, 17/4/3, 20/5/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00518240065726195, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/5, 11/3/9, 20/4/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00531940279665177, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/14, 20/3/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00609955724148766, 3);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/14, 20/2/4}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00920485295699628, 2);
\foreach \nclusters\ngaps/\size in {0/0/20, 20/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.01102040411631, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/filtrationbars_khanrawNormalizedstarstarstar1star.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0108}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (1.18792938368898e-05, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/2, 21/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (4.441541443503e-05, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/2, 21/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (5.4397551040035e-05, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/3, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2, 21/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000324617466475532, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/4, 16/13/1, 17/14/1, 18/15/1, 19/16/2, 21/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000364594172878219, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/4, 16/12/1, 17/13/1, 18/14/1, 19/15/2, 21/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000556926798384751, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/4, 16/11/1, 17/12/1, 18/13/1, 19/14/2, 21/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000570378387391371, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/4, 9/6/1, 10/7/1, 11/8/1, 12/9/4, 16/10/1, 17/11/1, 18/12/1, 19/13/2, 21/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000763401898721362, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/1, 10/6/1, 11/7/1, 12/8/4, 16/9/1, 17/10/1, 18/11/1, 19/12/2, 21/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000871267378329267, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/1, 10/6/1, 11/7/5, 16/8/1, 17/9/1, 18/10/1, 19/11/2, 21/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000949393404906937, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/1, 10/6/1, 11/7/6, 17/8/1, 18/9/1, 19/10/2, 21/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00119515432582278, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/4, 9/5/2, 11/6/6, 17/7/1, 18/8/1, 19/9/2, 21/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00198319418430885, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/4, 9/4/2, 11/5/6, 17/6/1, 18/7/1, 19/8/2, 21/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00198333776995672, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4, 5/2/4, 9/3/2, 11/4/6, 17/5/1, 18/6/1, 19/7/2, 21/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00222312269169274, 8);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/8, 9/2/2, 11/3/6, 17/4/1, 18/5/1, 19/6/2, 21/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00256000518456438, 7);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/8, 9/2/8, 17/3/1, 18/4/1, 19/5/2, 21/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00256000518456438, 6);
\foreach \nclusters\ngaps/\size in {0/0/9, 9/1/8, 17/2/1, 18/3/1, 19/4/2, 21/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00285999147287596, 5);
\foreach \nclusters\ngaps/\size in {0/0/17, 17/1/1, 18/2/1, 19/3/2, 21/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00350275988862851, 4);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/1, 19/2/2, 21/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00424072924463624, 3);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/2, 21/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00480219836221119, 2);
\foreach \nclusters\ngaps/\size in {0/0/21, 21/1/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0107624245614912, 1);
\foreach \nclusters\ngaps/\size in {0/0/22}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_Lud2018SurvDataNormalized0starstarstarstarTOLud2018SurvDataNormalized1starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0118428031592889, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0118428031592889, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0246231555315973, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.034822400501207, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0118360232598236, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0144961087851405, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127871322717737, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00284744993993832, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00951307139024847, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00507258139706726, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0239444654040268, 13);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0239444654040268, 12);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0183079144266003, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0141078201569671, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.025950623316256, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0054360407944277, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0112019505851902, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0112019505851902, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0134212049464071, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0370932514660543, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0243061191942806, 1);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_Lud2018SurvDataNormalized1starstarstarstarTOLud2018SurvDataNormalized0starstarstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0172256409942076, 23);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0172256409942076, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0370932514660543, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0454297694962886, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0693951191737128, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0108073668174932, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00446531922399418, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0143019644710538, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0262288896479049, 15);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0300399248958911, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0300399248958911, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00945825072994833, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0271802039721385, 11);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.01158394407384, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0191806984076606, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0191806984076606, 8);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0245703161420445, 7);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0511893841475275, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0403820173300343, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00478247560531599, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0291432107198943, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0670003459529301, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0670003459529301, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };
\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_Lud2018SurvDataNormalizedstar0starstarstarTOLud2018SurvDataNormalizedstar1starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.48,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0195505741345301, 23);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0276486870932331, 22);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0132626867777488, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00860706459117718, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0158551189837474, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0158551189837474, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00414174536718301, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0189614280091347, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0189614280091347, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (5.2839389552784e-05, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (5.2839389552784e-05, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0098809658463706, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0127871322717737, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0103543634179575, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0180837358826011, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0166444077091269, 8);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00280048764629755, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0370932514660543, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0240947616360695, 4);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0240947616360695, 3);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0438566933288107, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0212414346002192, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_Lud2018SurvDataNormalizedstar1starstarstarTOLud2018SurvDataNormalizedstar0starstarstar.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{23}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.00847763504845272, 22);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0297548872810364, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0279567812284853, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0287980732561943, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00789520210619261, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0116486588452022, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.042506981830052, 16);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.042506981830052, 15);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0335530123660178, 14);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0332888154182539, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0410938798150189, 12);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0407703059582077, 11);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00446531922399418, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0327456743092906, 9);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0245268983462869, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0158551189837474, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0420073146944633, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.056009752925951, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0552171620826592, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0552171620826592, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.068004294354433, 2);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.068004294354433, 1);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.075,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_khanrawNormalizedstarstarstar0starTOkhanrawNormalizedstarstarstar1star.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.0115430412269582, 23);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0150464156568863, 22);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0150464156568863, 21);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00618169656485161, 20);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00785538484050712, 19);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00127988341009705, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00127988341009705, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00802191408322017, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (1.18792938368898e-05, 15);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00156753064249554, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00238279040671585, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00565100297034121, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00336977450947005, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00161938850799448, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00999810876537442, 9);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00999810876537442, 8);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00590417272799101, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000265049051486692, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00704607466250489, 5);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.018589115889463, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000975839420715278, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00554036705167664, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00350275988862851, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/paralleltransports/singles/targetbars_khanrawNormalizedstarstarstar1starTOkhanrawNormalizedstarstarstar0star.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{1}
            \newcommand\maxclusters{22}
            \newcommand\clusterlength{0.33pt}
            \newcommand\clusterspace{0.13pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=90, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}



  \coordinate (offset) at (0.00102035183350409, 21);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0253086828063937, 20);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0309966794688072, 19);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00598245241375124, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0147166077700481, 17);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0224799896930735, 16);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0192335404590393, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00368806009684203, 14);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0293797183451811, 13);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00578068659601661, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00747040144927143, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0113186013857707, 10);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00304637687633936, 9);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.020087749230539, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000360270647763067, 7);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.000360270647763067, 6);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00899812228140895, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.01102040411631, 4);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0233822652073361, 3);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00822721957465553, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0107492199899536, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (3*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/productmodel_Khan_norm_TssTs.tex <==
\documentclass[crop,tikz]{standalone}


        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\newcommand\maxepi{0.0046}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{0.1pt}
            \newcommand\clusterspace{0.05pt}
            \newcommand\flagfacup{2.5}
            \newcommand\flagfacdown{4}
            \newcommand\lw{3pt}

\begin{tikzpicture}[yscale=0.5,xscale=95, scale = 0.4]
\tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (8.09432185195683e-05, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (8.09432185195683e-05, 22);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (8.09432185195683e-05, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/2, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00014177360443397, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/3, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00014177360443397, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/2, 15/12/3, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000167792667587367, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/2, 15/12/3, 18/13/1, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000200498154177039, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/2, 15/11/3, 18/12/1, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000244015946594196, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/1, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000244015946594196, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/1, 19/12/1, 20/13/3, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000254579713448773, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/2, 20/12/3, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000411808614181562, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/3, 12/7/1, 13/8/2, 15/9/3, 18/10/2, 20/11/3, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000411808614181562, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/3, 12/7/1, 13/8/2, 15/9/5, 20/10/3, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000493938123736622, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/3, 6/3/2, 8/4/1, 9/5/3, 12/6/1, 13/7/2, 15/8/5, 20/9/3, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00057488134225619, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/2, 8/3/1, 9/4/3, 12/5/1, 13/6/2, 15/7/5, 20/8/3, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00102035183350409, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/2, 8/3/1, 9/4/3, 12/5/3, 15/6/5, 20/7/3, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00116212543793806, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/3, 9/3/3, 12/4/3, 15/5/5, 20/6/3, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00130389904237203, 7);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/3, 9/2/3, 12/3/3, 15/4/5, 20/5/3, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00294923546640906, 6);
\foreach \nclusters\ngaps/\size in {0/0/6, 6/1/6, 12/2/3, 15/3/5, 20/4/3, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00294923546640906, 5);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/3, 15/2/5, 20/3/3, 23/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309100907084303, 4);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/8, 20/2/3, 23/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00309100907084303, 3);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/11, 23/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00435914896213018, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00460110473252277, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
  \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);
        \foreach \x in {0.025, 0.05,...,0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.025,0.05,0.075} {
            \node at (\x,-0.4) [below,black] {\footnotesize $\x$ };
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.008,\y);
            \node at (-0.007,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.125,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.125,-0.4) $) ;
        \node at ($(0.06,-2.5-1)$) [left,black] {\footnotesize epistatic units };
        \node at ($(-0.024,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

\end{document}



==> Figures/simpson_graph_Gould_norm.tex <==
\documentclass[a4paper, landscape, 11pt]{amsart}

        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 
      
      \usepackage[cm]{fullpage}
	\usepackage{layout}

\begin{document}

\begin{figure}[H]
            \newcommand\maxepi{11}
            \newcommand\maxclusters{24}
            \newcommand\flagfacup{2.7}
            \newcommand\flagfacdown{4.4}
             \newcommand\clusterlength{0.09pt}
            \newcommand\clusterspace{0.04pt}
            \newcommand\lw{3pt}

\begin{minipage}[t]{.195\linewidth}
\begin{tikzpicture}[yscale=0.45,xscale=90, scale = 0.4, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}
 
\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00117145612313841, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/2, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00117145612313841, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/2, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00380723240019985, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/2, 7/5/2, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00380723240019985, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00485853402164166, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/1, 15/11/1, 16/12/2, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00485853402164166, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/2, 16/11/2, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00495206452053966, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/4, 18/11/1, 19/12/1, 20/13/1, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00548454457651167, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/1, 14/10/4, 18/11/1, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00548454457651167, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/1, 12/8/2, 14/9/4, 18/10/1, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00641638467446268, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/2, 7/4/2, 9/5/1, 10/6/1, 11/7/3, 14/8/4, 18/9/1, 19/10/2, 21/11/1, 22/12/1, 23/13/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00660275269405288, 13);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/1, 10/5/1, 11/6/3, 14/7/4, 18/8/1, 19/9/2, 21/10/1, 22/11/1, 23/12/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00671716784200122, 12);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/2, 7/3/2, 9/4/1, 10/5/1, 11/6/3, 14/7/4, 18/8/1, 19/9/2, 21/10/1, 22/11/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00862617690674651, 11);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/3, 14/6/4, 18/7/1, 19/8/2, 21/9/1, 22/10/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00873526999544604, 10);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/3, 14/6/4, 18/7/1, 19/8/2, 21/9/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.009074138228028, 9);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1, 5/2/4, 9/3/1, 10/4/1, 11/5/7, 18/6/1, 19/7/2, 21/8/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00939827298790591, 8);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/5, 9/2/1, 10/3/1, 11/4/7, 18/5/1, 19/6/2, 21/7/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0105697291110443, 7);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/1, 11/3/7, 18/4/1, 19/5/2, 21/6/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0107294731278359, 6);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/7, 11/2/7, 18/3/1, 19/4/2, 21/5/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0119009292509743, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/14, 18/2/1, 19/3/2, 21/4/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0142172174944526, 4);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/1, 19/2/2, 21/3/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016401628274401, 3);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/2, 21/2/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016401628274401, 2);
\foreach \nclusters\ngaps/\size in {0/0/19, 19/1/5}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166666257519238, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

\draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,0.15);
            %\node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black,thin] (-0.005,\y) -- (-0.01,\y);
            %\node at (-0.012,\y) [left,black] { $\y$ };
        }
        \draw[draw=none,tick,black,thin]  ($ (0.11,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.11,-0.4) $) ;
        %\node at ($(0.022,-2.5-1)$) [left,black] { \footnotesize $0{\ast}{\ast}{\ast}{\ast}$ };
        %\node at ($(-0.06,\maxclusters*0.2)$) [rotate=90] { \footnotesize dual edges };



%\draw [fill=blue, opacity = 0.15 ,ultra thick] (3.8,1.6) -- (14.5,1.6) -- (14.5, 3.4) -- (3.8, 3.4) -- cycle;


 % \draw[blue,ultra thick, overlay, dotted] (6.5, 2)--(1.3,-23.5);
 %  \draw[black,line width=0.01, overlay] (3.9,-10.25)node{$\bullet$};
 %  \draw[black,line width=0.01, overlay] (-3.2,-10.25)node{\tiny $p:0.0005\downarrow 0.144$};
  

%  \draw[black,line width=0.01, overlay] (10.15, 2.2)--(15.2,-25.5); 
%	\draw[black,line width=0.01, overlay] (13.6, 2.2)--(30.0,-27.5);  
  
 % \draw[black,line width=0.01, overlay] (10.9, 1)--(16.4,-27.5); 
 % \draw[black,line width=0.01, overlay] (0.1, 1)--(0.048,-28.5);

  
\end{tikzpicture}

\subcaption{\phantom{\tiny{0$*$$*$$*$$*$}}}

\end{minipage}  
\begin{minipage}[t]{.195\linewidth}
\begin{tikzpicture}[yscale=0.45,xscale=90, scale = 0.4, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000358683719718512, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000423898941485514, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000547898432052801, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/3, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159744016791602, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159777293329155, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/3, 9/6/1, 10/7/1, 11/8/2, 13/9/1, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00159777293329155, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/1, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00273903931421409, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/4, 10/6/1, 11/7/2, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00276889629105443, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/1, 6/4/4, 10/5/1, 11/6/2, 13/7/2, 15/8/1, 16/9/1, 17/10/1, 18/11/1, 19/12/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0061302308460982, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1, 6/3/4, 10/4/1, 11/5/2, 13/6/2, 15/7/1, 16/8/1, 17/9/1, 18/10/1, 19/11/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00708198474442769, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4, 6/2/4, 10/3/1, 11/4/2, 13/5/2, 15/6/1, 16/7/1, 17/8/1, 18/9/1, 19/10/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00743453528143824, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/1, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/1, 18/8/1, 19/9/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00873526999544604, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/8, 10/2/1, 11/3/2, 13/4/2, 15/5/1, 16/6/1, 17/7/2, 19/8/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0103692202609533, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/2, 13/3/2, 15/4/1, 16/5/1, 17/6/2, 19/7/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0113148409765749, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/4, 15/3/1, 16/4/1, 17/5/2, 19/6/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0124067853041478, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/2, 19/5/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0124887149683809, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/5, 16/3/1, 17/4/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0136951965710704, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/14, 16/2/1, 17/3/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.014184310734323, 3);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/1, 17/2/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.014640817286692, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/5}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166361887550578, 1);
\foreach \nclusters\ngaps/\size in {0/0/21}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

\draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,0.15);
            %\node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black,thin] (-0.005,\y) -- (-0.01,\y);
            %\node at (-0.012,\y) [left,black] { $\y$ };
        }
        \draw[draw=none,tick,black,thin]  ($ (0.11,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.11,-0.4) $) ;
        %\node at ($(0.022,-2.5-1)$) [left,black] { \footnotesize ${\ast}0{\ast}{\ast}{\ast}$ };


%\draw [fill=blue, opacity = 0.15 ,ultra thick] (4, 6.7) -- (10,6.7) -- (10, 8.3) -- (4, 8.3) -- cycle;


 %\draw[black,line width=0.01, overlay] (6, 5.8)--(3.8,-23.8);
 %\draw[black,line width=0.01, overlay] (8.1, 5)--(5.8,-25.8);
 % \draw[black,line width=0.01, overlay] (9.6, 2)--(7.8,-27.8);	 
%	\draw[black,line width=0.01, overlay] (9.6, 2)--(20.5,-25.8); 
% 	\draw[black,line width=0.01, overlay] (11.1, 1)--(22.6,-27.9); 
%	\draw[black,line width=0.01, overlay] (5.8, 8)--(17.8,-21.8);  
%   \draw[black,line width=0.01, overlay] (10.9, 3)--(32.2,-25.8);
%	\draw[black,line width=0.01, overlay] (11.2, 4.2)--(32.7,-23.8); 
%	\draw[black,line width=0.01, overlay] (11.3, 5.2)--(45.2,-23.8); 
% 	\draw[black,line width=0.01, overlay] (9.3, 7.2)--(56.9,-27.8);
% 	\draw[black,thick, dotted, overlay] (9.9, 7.7)--(69.7,-27.3);
% 	\draw[black, line width=0.01, overlay] (39.35, -9.65) node{$\bullet$};
%	\draw[black, line width=0.01, overlay] (46.9, -9.65) node{\tiny $p:0.045\downarrow 0.067$}; 
%\draw[black,thick, overlay] (0.05, 0.93)--(0.0055,-28.3);
 
\end{tikzpicture}
\subcaption{\phantom{\tiny{$*$0$*$$*$$*$}}}
\end{minipage}
\begin{minipage}[t]{.195\linewidth}
\begin{tikzpicture}[yscale=0.45,xscale=90, scale = 0.4, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000489476335951718, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00455270447856065, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0050077194370445, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00545954374715377, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00557590146107868, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00613728021231769, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/3, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/2, 14/10/1, 15/11/1, 16/12/2, 18/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00899891294592691, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/3, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/2, 14/9/1, 15/10/1, 16/11/2, 18/12/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00899891294592691, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/4, 9/4/1, 10/5/1, 11/6/1, 12/7/2, 14/8/1, 15/9/1, 16/10/2, 18/11/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00899891294592691, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/3, 5/3/4, 9/4/2, 11/5/1, 12/6/2, 14/7/1, 15/8/1, 16/9/2, 18/10/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00990248279656167, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/4, 9/3/2, 11/4/1, 12/5/2, 14/6/1, 15/7/1, 16/8/2, 18/9/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0113709118044168, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/4, 9/3/2, 11/4/1, 12/5/2, 14/6/1, 15/7/3, 18/8/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0114838678819441, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/4, 9/3/2, 11/4/1, 12/5/3, 15/6/3, 18/7/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0115104866418759, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/7, 9/2/2, 11/3/1, 12/4/3, 15/5/3, 18/6/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.013391873407696, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/1, 12/3/3, 15/4/3, 18/5/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.013391873407696, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/4, 15/3/3, 18/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0135516174244876, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/9, 11/2/7, 18/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0166666257519238, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/16, 18/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0169057596032555, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/18}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.018148276456056, 1);
\foreach \nclusters\ngaps/\size in {0/0/20}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.01,\y);
            \node at (-0.012,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.11,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.11,-0.4) $) ;
        \node at ($(0.022,-2.5-1)$) [left,black] { \footnotesize ${\ast}{\ast}0{\ast}{\ast}$ };


% \draw[black,thick, overlay] (9, 1)--(-32.5,-27.6);


%\draw[black,line width=0.01 ,overlay] (5.7, 4)--(-62.5,-25.5);
%\draw[black,line width=0.01 ,overlay] (11, 1)--(57.5,-27.5);
%\draw[black,line width=0.01 ,overlay] (11, 2.2)--(69.5,-27.5);
%\draw[black,line width=0.01 ,overlay] (10.5, 3.2)--(81.5,-27.5);
%\draw[black,line width=0.01 ,overlay] (11, 1)--(-7.0,-25.5);

\draw [fill=blue, opacity = 0.15 ,ultra thick] (0.012, 0.3) -- (0.012,3.5) -- (0.085, 3.5) -- (0.085, 0.3) -- cycle;


%to **01*
\draw[blue,ultra thick, dotted, overlay] (0.017, 1.93)--(-0.025,-25.8);
 % \draw[black,line width=0.01, overlay] (-0.02,-11.935)node{\tiny $p:0.0005\downarrow 0.144$?};
  
%to*00**
  \draw[blue,ultra thick, dotted, overlay] (0.017, 1.93)--(-0.145,-22.9);
  %\draw[black,line width=0.01, overlay] (-0.08,-6.935)node{\tiny $p:0.0005\downarrow 0.144$?};  

%to 1*0**
\draw[blue,ultra thick, dotted, overlay] (0.05, 0.93)--(0.075,-25.9);
\draw[blue,ultra thick, dotted, overlay] (0.05, 0.93)--(0.19,-27.8);




%\draw[black,line width=0.01, overlay] (0.0125,-11.93)node{$\bullet$};



 % \draw[blue,ultra thick, overlay, dotted] (6.5, 2)--(1.3,-23.5);
 %  \draw[black,line width=0.01, overlay] (3.9,-10.25)node{$\bullet$};
 

\end{tikzpicture}

\subcaption{\phantom{\tiny{$*$$*$0$*$$*$}}}
\end{minipage}
\begin{minipage}[t]{.195\linewidth}
\begin{tikzpicture}[yscale=0.45,xscale=90, scale = 0.4, remember picture]
        \tikzset{
        cluster/.style = {red,line width=\lw, join=round},
        significant/.style = {blue,line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0.0212357425751361, 19);

 \draw[semisignificant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00649625668285848, 18);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00892353012465824, 17);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00617493223816013, 16);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00795625705557426, 15);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0257163336503864, 14);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0174120978302846, 13);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0174120978302846, 12);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0174120978302846, 11);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.008132837581967, 10);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00237207762807371, 9);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0313641375267524, 8);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0174124642117896, 7);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0300851231624184, 6);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0300851231624184, 5);

 \draw[significant] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.0109158411474261, 4);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00926515297391291, 3);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.01250047257969, 2);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

  \coordinate (offset) at (0.00576075995389329, 1);

 \draw[cluster] ($ (offset) $)-- ($ (offset)  + (10*\clusterlength,0) $);
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);


\draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.15);
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.005,\y) -- (-0.01,\y);
            \node at (-0.012,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.11,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.11,-0.4) $) ;
        \node at ($(0.0,-2.5-1)$) [right,black] { \footnotesize ${\ast}{\ast}0{\ast}{\ast}\to {\ast}{\ast}1{\ast}{\ast}$ };




\end{tikzpicture}

\subcaption{\textcolor{black!50}{\phantom{\tiny{$*$$*$$*$0$*$}}}}

\end{minipage}
\begin{minipage}[t]{.195\linewidth}
\begin{tikzpicture}[yscale=0.45,xscale=90, scale = 0.4, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00122470412873561, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/2, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00122470412873561, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/2, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00122470412873561, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/1, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00176081098770906, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00268968321189557, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/1, 9/6/1, 10/7/1, 11/8/1, 12/9/1, 13/10/3, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0031629382556996, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/3, 4/2/2, 6/3/2, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/3, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0031629382556996, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/3, 4/2/2, 6/3/2, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/1, 13/9/3, 16/10/1, 17/11/1, 18/12/1, 19/13/2, 21/14/1, 22/15/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00381509047336962, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/3, 4/2/2, 6/3/2, 8/4/1, 9/5/1, 10/6/1, 11/7/1, 12/8/4, 16/9/1, 17/10/1, 18/11/1, 19/12/2, 21/13/1, 22/14/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00391372841139425, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/4, 16/8/1, 17/9/1, 18/10/1, 19/11/2, 21/12/1, 22/13/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00391372841139425, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/4, 16/8/1, 17/9/1, 18/10/1, 19/11/3, 22/12/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00534764818489417, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/4, 16/8/1, 17/9/1, 18/10/1, 19/11/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00545954374715377, 11);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/1, 10/5/1, 11/6/1, 12/7/5, 17/8/1, 18/9/1, 19/10/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00553484779883865, 10);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/2, 11/5/1, 12/6/5, 17/7/1, 18/8/1, 19/9/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00553484779883865, 9);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/1, 9/4/2, 11/5/1, 12/6/6, 18/7/1, 19/8/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00557590146107868, 8);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/5, 6/2/2, 8/3/3, 11/4/1, 12/5/6, 18/6/1, 19/7/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0061302308460982, 7);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/7, 8/2/3, 11/3/1, 12/4/6, 18/5/1, 19/6/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00674977545288472, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/7, 8/2/3, 11/3/1, 12/4/7, 19/5/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00708198474442769, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/10, 11/2/1, 12/3/7, 19/4/4}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0083066888731633, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/10, 11/2/1, 12/3/11}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00867362449501128, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/11, 12/2/11}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00939827298790591, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/22}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0167928035257282, 1);
\foreach \nclusters\ngaps/\size in {0/0/23}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

 
\draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (0.05,\maxclusters) $);

        \foreach \x in {0.025,0.05,..., 0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,0.15);
            %\node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black,thin] (-0.005,\y) -- (-0.01,\y);
            %\node at (-0.012,\y) [left,black] { $\y$ };
        }
        \draw[draw=none,tick,black,thin]  ($ (0.11,\maxclusters+1) $) -- ($ (-0.005,\maxclusters+1) $) -- (-0.005,-0.4) -- ($ (0.11,-0.4) $) ;
        %\node at ($(0.022,-2.5-1)$) [left,black] { \footnotesize ${\ast}{\ast}{\ast}{\ast}0$ };

\end{tikzpicture}

\subcaption{\textcolor{black!50}{\phantom{\tiny{$*$$*$$*$$*$0}}}}

\end{minipage}\hfill\\
\vspace{1.5cm}
%%%%%%%%%%%%%%%%%%%%%3-faces
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\renewcommand\maxclusters{6}
\renewcommand\maxepi{0.0555}
\renewcommand\clusterlength{0.25pt}
\renewcommand\clusterspace{0.1pt}
\renewcommand\flagfacup{1.4pt}
\renewcommand\flagfacdown{2.4pt}
\renewcommand\lw{5pt}
\begin{minipage}[t]{.17\linewidth}
\begin{tikzpicture}[yscale=0.44,xscale=20, scale = 0.8]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.000423898941485514, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.014640817286692, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/3, 4/2/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0200536806933532, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0250752527694123, 1);
\foreach \nclusters\ngaps/\size in {0/0/5}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);



 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \foreach \y in {1,5} {
            \draw[tick,black,thin] (-0.0125,\y) -- (-0.01,\y);
            \node at (-0.0125,\y) [left,black] { $\y$ };
        }
        \draw[tick,black,thin]  ($ (0.005+0.11,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.11,-0.4) $) ;

\draw[black,line width=0.01, overlay] ($(0.02,-2.2)$)node{\footnotesize ${\ast}00{\ast}{\ast}$};

\draw [fill=red, opacity = 0.15 ,ultra thick] (-0.005, 2.5) -- (-0.005 ,4.5) -- (0.078, 4.5) -- (0.078, 2.5) -- cycle;

%\draw[black,line width=0.01, overlay] (13.5, 1)--(67.0,-10.2);

\end{tikzpicture}

\subcaption{\phantom{$*$00$**$}}\end{minipage}
\begin{minipage}[t]{.15\linewidth}
\begin{tikzpicture}[yscale=0.44,xscale=20, scale = 0.8]
 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00899891294592691, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00899891294592691, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0103040050391863, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0150647162281775, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0227901463956019, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \draw[tick,black,thin]  ($ (0.005+0.11,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.11,-0.4) $) ;

\draw[black,line width=0.01, overlay] ($(0.02,-2.2)$)node{\footnotesize ${\ast}{\ast}01{\ast}$};


\draw [fill=red, opacity = 0.15 ,ultra thick] (0.006, 1.5) -- (0.006 ,3.5) -- (0.078, 3.5) -- (0.078, 1.5) -- cycle;


%\draw[black,line width=0.01, overlay] (12, 1)--(51.4,-10.2);
%\draw[black,line width=0.01, overlay] (13.2, 2)--(66.7,-10.2);

\end{tikzpicture}

\subcaption{\phantom{$**$01$*$}}       

\end{minipage}\begin{minipage}[t]{.15\linewidth}
\begin{tikzpicture}[yscale=0.44,xscale=20, scale = 0.8]
	 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00857580166236078, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.016923350048537, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0210319090198582, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.047378858613727, 1);
\foreach \nclusters\ngaps/\size in {0/0/5}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);

 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \draw[tick,black,thin]  ($ (0.005+0.11,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.11,-0.4) $) ;

\draw[black,line width=0.01, overlay] ($(0.02,-2.2)$)node{\footnotesize $1{\ast}0{\ast}{\ast}$};

\draw [fill=purple, opacity = 0.15 ,ultra thick] (0.006, 1.5) -- (0.006 ,3.5) -- (0.078, 3.5) -- (0.078, 1.5) -- cycle;

%\draw[black,line width=0.01, overlay] (11.2, 1)--(50.6,-10.2);

\end{tikzpicture}

\subcaption{\phantom{1$*$0$*$$*$}}

      \end{minipage}  
\begin{minipage}[t]{.15\linewidth}
\begin{tikzpicture}[yscale=0.44,xscale=20, scale = 0.8]
         \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
		old/.style = {green, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}


\coordinate (offset) at (0, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00531504057401067, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.00984749848681732, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/3, 4/2/1}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0208362633545572, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/4}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);
\coordinate (offset) at (0.0242926701082083, 1);
\foreach \nclusters\ngaps/\size in {0/0/5}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\flagfacup*\lw) $) -- ($ (offset) - (0,\flagfacdown*\lw) $);


 \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);
        \foreach \x in {0.025, 0.05, 0.075} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
        }
        \foreach \x in {0.1} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
        }
        \foreach \x in {0.1} {
            \node at (\x,-0.4) [below,black] { $\x$ };
        }
        \foreach \x in {0.05} {
            \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
        }
        \draw[tick,black,thin]  ($ (0.005+0.11,\maxclusters+1) $) -- ($ (-0.01,\maxclusters+1) $) -- (-0.01,-0.4) -- ($ (0.005+0.11,-0.4) $) ;

\draw[black,line width=0.01, overlay] ($(0.02,-2.2)$)node{\footnotesize ${\ast}{\ast}00{\ast}$};

%\draw[black,line width=0.01, overlay] (11.8, 1)--(51.2,-10.2);
%\draw[black,line width=0.01, overlay] (10, 2)--(67.0,-10.2);

\draw [fill=purple, opacity = 0.15 ,ultra thick] (0.006, 0.5) -- (0.006 ,2.5) -- (0.078, 2.5) -- (0.078, 0.5) -- cycle;

\end{tikzpicture}

\subcaption{\phantom{$*$$*$00$*$}}
      
      
      \end{minipage}
     
      \hfill\\
      \vspace{1.5cm}
      
      %%%
      %%% 2-faces
      %%%      
      
      
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%4th row
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%

\end{document}



==> Figures/synthexp_dim4_v6.tex <==

    \begin{tikzpicture}[yscale=1, scale=1, xscale=1]
        \tikzset{
            tick/.style = {black, thick},
                tick_thin/.style = {black, thin}}
    \draw[line width=0.2mm, gray ,step=1, dotted] (0,0) grid (12,10);
    \foreach \x in {0,...,12} {
        \draw[tick,black,thin] (\x,-0.05) -- (\x,0); 
        \node at (\x,-0.1) [below,black] { \small $\x$ };}

    \foreach \y in {0,...,10} {
        \draw[tick,black,thin] (0,\y) -- (0.1,\y);
        \node at (-0.1,\y) [left,black] {\small $\y$ };}
    \node at (4,-1) [left,black] {standard deviation};
    \node at (-1,3) [rotate=90] {\# of significant critical  interactions};\draw [blue, thick] (0.1 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (0.2 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (0.3 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (0.4 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (0.5 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (0.6 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (0.7 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (0.8 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (0.9 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.1 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.2 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.3 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.4 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.5 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.6 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.7 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.8 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (1.9 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.1 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.2 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.3 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.4 , 6) node {\tiny $\bullet$};
\draw [blue, thick] (2.5 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.6 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.7 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.8 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (2.9 , 5) node {\tiny $\bullet$};
\draw [blue, thick] (3 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.1 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.2 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.3 , 3) node {\tiny $\bullet$};
\draw [blue, thick] (3.4 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.5 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.6 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.7 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (3.8 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (3.9 , 8) node {\tiny $\bullet$};
\draw [blue, thick] (4 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (4.1 , 5) node {\tiny $\bullet$};
\draw [red, thick] (4.2 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (4.3 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (4.4 , 4) node {\tiny $\bullet$};
\draw [blue, thick] (4.5 , 3) node {\tiny $\bullet$};
\draw [blue, thick] (4.6 , 3) node {\tiny $\bullet$};
\draw [blue, thick] (4.7 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (4.8 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (4.9 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (5 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (5.1 , 2) node {\tiny $\bullet$};
\draw [red, thick] (5.2 , 3) node {\tiny $\bullet$};
\draw [blue, thick] (5.3 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (5.4 , 3) node {\tiny $\bullet$};
\draw [blue, thick] (5.5 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (5.6 , 2) node {\tiny $\bullet$};
\draw [red, thick] (5.7 , 0) node {\tiny $\bullet$};
\draw [red, thick] (5.8 , 2) node {\tiny $\bullet$};
\draw [red, thick] (5.9 , 0) node {\tiny $\bullet$};
\draw [red, thick] (5.99999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (6.09999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (6.19999999999999 , 0) node {\tiny $\bullet$};
\draw [red, thick] (6.29999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (6.39999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (6.49999999999999 , 3) node {\tiny $\bullet$};
\draw [red, thick] (6.59999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (6.69999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (6.79999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (6.89999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (6.99999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (7.09999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (7.19999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (7.29999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (7.39999999999999 , 0) node {\tiny $\bullet$};
\draw [red, thick] (7.49999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (7.59999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (7.69999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (7.79999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (7.89999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (7.99999999999999 , 3) node {\tiny $\bullet$};
\draw [red, thick] (8.09999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (8.19999999999999 , 0) node {\tiny $\bullet$};
\draw [red, thick] (8.29999999999999 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (8.39999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (8.49999999999999 , 2) node {\tiny $\bullet$};
\draw [red, thick] (8.59999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (8.69999999999999 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (8.79999999999998 , 2) node {\tiny $\bullet$};
\draw [red, thick] (8.89999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (8.99999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.09999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.19999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.29999999999998 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (9.39999999999998 , 2) node {\tiny $\bullet$};
\draw [blue, thick] (9.49999999999998 , 2) node {\tiny $\bullet$};
\draw [red, thick] (9.59999999999998 , 2) node {\tiny $\bullet$};
\draw [red, thick] (9.69999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.79999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.89999999999998 , 0) node {\tiny $\bullet$};
\draw [red, thick] (9.99999999999998 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (10.1 , 2) node {\tiny $\bullet$};
\draw [red, thick] (10.2 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (10.3 , 3) node {\tiny $\bullet$};
\draw [red, thick] (10.4 , 0) node {\tiny $\bullet$};
\draw [red, thick] (10.5 , 0) node {\tiny $\bullet$};
\draw [red, thick] (10.6 , 0) node {\tiny $\bullet$};
\draw [red, thick] (10.7 , 0) node {\tiny $\bullet$};
\draw [red, thick] (10.8 , 2) node {\tiny $\bullet$};
\draw [red, thick] (10.9 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.1 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.2 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.3 , 0) node {\tiny $\bullet$};
\draw [blue, thick] (11.4 , 2) node {\tiny $\bullet$};
\draw [red, thick] (11.5 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.6 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.7 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.8 , 0) node {\tiny $\bullet$};
\draw [red, thick] (11.9 , 0) node {\tiny $\bullet$};

  \end{tikzpicture}


==> Figures/targetbars_khanraw0starstar0starTOkhanraw1starstar0star.tikz <==
%\documentclass[a4paper, 11pt]{amsart}


%        \usepackage{amsmath,amssymb,amsfonts,amsthm}
%        \usepackage{tikz}
%        \usepackage{caption}
%        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
%        \usepackage{float}
%        \usetikzlibrary{calc,shapes} 
%        \usepackage{tikz-cd}
%        \usepackage{algorithm2e} 

%\begin{document}

%\begin{figure}[H]


%\begin{minipage}[t]{.45\linewidth}
\begin{tikzpicture}[yscale=0.5,xscale=8, scale = 0.8]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

             \newcommand\maxepi{1}
            \newcommand\maxclusters{6}
            \newcommand\clusterlength{0.5pt}
            \newcommand\clusterspace{0.5pt}
            \newcommand\lw{6pt}

  \coordinate (offset) at (0.0078587232785611, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.309}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.00915066047066972, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.270}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.00129193719210862, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.032}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.0162799892852662, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.259}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.133058568781343, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {1.591}; 


 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.2,\maxclusters) $);
 
\foreach \x in {0.025,0.05,...,0.4} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
}
\foreach \x in {0.1,0.2,...,0.4} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0);     
}
\foreach \x in {0.1} {
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \y in {1,...,5} {
  \draw[tick,black,thin] (-0.03,\y) -- (-0.02,\y);
  \node at (-0.035,\y) [left,black] { $\y$ };
}

\draw[tick,black,thin]  ($ (0.02+0.4,\maxclusters+1) $) -- ($ (-0.02,\maxclusters+1) $) -- (-0.02,-0.4) -- ($ (0.02+0.4,-0.4) $) ;
\node at ($(0.5,-1.8)$) [left,black] {\footnotesize parallel epistatic weights };


\end{tikzpicture}

%\subcaption{Targetkhanraw0starstar0starTOkhanraw1starstar0star}

%\end{minipage}

%\end{figure}

% \vspace{1cm}

%\end{document}



==> Figures/targetbars_khanraw0starstar0starTOkhanraw1starstar0star_norm.tikz <==
%\documentclass[a4paper, 11pt]{amsart}


%        \usepackage{amsmath,amssymb,amsfonts,amsthm}
%        \usepackage{tikz}
%        \usepackage{caption}
%        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
%        \usepackage{float}
%        \usetikzlibrary{calc,shapes} 
%        \usepackage{tikz-cd}
%        \usepackage{algorithm2e} 

%\begin{document}

%\begin{figure}[H]


%\begin{minipage}[t]{.45\linewidth}
\begin{tikzpicture}[yscale=0.5,xscale=30, scale = 0.8]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

             \newcommand\maxepi{1}
            \newcommand\maxclusters{6}
            \newcommand\clusterlength{0.2pt}
            \newcommand\clusterspace{0.5pt}
            \newcommand\lw{6pt}
%norm factor: 3.23434399338075
            \newcommand\fac{3.23434399338075}
  \coordinate (offset) at (0.0078587232785611/\fac, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {1.309}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.00915066047066972/\fac, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

 % \node [draw] at ($  (offset)  + (3.5,0)$)  {0.270}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.00129193719210862/\fac, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.032}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.0162799892852662/\fac, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.259}; 
 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.133058568781343/\fac, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

%  \node [draw] at ($  (offset)  + (3.5,0)$)  {1.591}; 


 \draw[tick] ($ (offset) + (0,1.2*\lw) $) -- ($ (offset) - (0,2*\lw) $)


; \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (0.1,\maxclusters) $);

\foreach \x in {0.025, 0.05, 0.075,0.125} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);
}
\foreach \x in {0.1} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0.1);
}


\foreach \x in {0.1} {
  \node at (\x,-0.4) [below,black] { $\x$ };
}

\foreach \x in {0.05,0.15} {
  \draw[tick,black,thin] (\x,-0.4) -- (\x,0);
}

\foreach \x in {0.05,0.15} {
  \node at (\x,-0.4) [below,black] {\tiny $\x$ };
}


\foreach \y in {1,...,5} {
 \draw[tick,black,thin] (-0.025,\y) -- (-0.02,\y);
  \node at (-0.025,\y) [left,black] { $\y$ };

}

\draw[tick,black,thin]  ($ (0.005+0.15,\maxclusters+1) $) -- ($ (-0.02,\maxclusters+1) $) -- (-0.02,-0.4) -- ($ (0.005+0.15,-0.4) $) ;

\node at ($(0.15,-2.2)$) [left,black] {\footnotesize parallel epistatic units };
%\node at ($(-0.05,\maxclusters*0.2+0.5)$) [rotate=90] { \footnotesize dual edges };

\end{tikzpicture}

%\subcaption{Targetkhanraw0starstar0starTOkhanraw1starstar0star}

%\end{minipage}

%\end{figure}

% \vspace{1cm}

%\end{document}



==> wildtypecollection/2018wildtypecollection.tex <==
\documentclass[a4paper, 11pt]{amsart}

        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 

\begin{document}

\begin{figure}[H]
            \newcommand\maxepi{11}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{4pt}
            \newcommand\clusterspace{0.2}
            \newcommand\lw{3pt}

\begin{minipage}[t]{.21\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.22391714737574, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.316666666666667, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.530330085889911, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.649519052838329, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.754247233265651, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.58771324027147, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.79133717900592, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.03333333333333, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.20429399400242, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.37749907475931, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.33012701892219, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.59619407771256, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$$*$$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.518544972870135, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.733333333333333, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/2, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/2, 17/12/1, 18/13/1, 19/14/2, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.76091832102836, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/2, 17/11/1, 18/12/1, 19/13/2, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96299091524473, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/1, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96299091524473, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/3, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.18024590865852, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/3, 15/8/3, 18/9/3, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.88735268984507, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95892012959683, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.08333333333333, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/3, 15/6/3, 18/7/3, 21/8/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.54905362563346, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/3, 21/7/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/2, 12/4/6, 18/5/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/2, 12/3/6, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/8, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/8, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,5,10,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;
\end{tikzpicture}
\subcaption{\tiny{Lud18Surv$*$0$*$$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 22);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/2, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/2, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 18);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/2, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.989949493661166, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1, 21/15/2, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/1, 20/13/1, 21/14/2, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/2, 21/13/2, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/2, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/4, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/3, 12/7/3, 15/8/2, 17/9/4, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/3, 9/5/3, 12/6/3, 15/7/2, 17/8/4, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/6, 12/5/3, 15/6/2, 17/7/4, 21/8/2, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/4, 21/7/2, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/6, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/2, 17/5/6, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/8, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/9}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (8.94490078200982, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,5,10,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$0$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/2, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2, 20/19/1, 21/20/2, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.247487373415292, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/2, 20/18/1, 21/19/2, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.35, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/3, 21/18/2, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/5, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/5, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/3, 15/12/1, 16/13/1, 17/14/1, 18/15/5, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/3, 15/11/1, 16/12/1, 17/13/1, 18/14/5, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.92097342222345, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/2, 11/8/1, 12/9/3, 15/10/1, 16/11/1, 17/12/1, 18/13/5, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/1, 9/6/2, 11/7/1, 12/8/3, 15/9/1, 16/10/1, 17/11/1, 18/12/5, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.56915463831112, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/1, 9/5/2, 11/6/1, 12/7/3, 15/8/1, 16/9/1, 17/10/1, 18/11/5, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/5, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.71666666666667, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/6, 11/4/1, 12/5/3, 15/6/1, 16/7/1, 17/8/1, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/1, 17/7/1, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/3, 18/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/8, 11/2/1, 12/3/3, 15/4/3, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/3, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 4);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/3, 15/2/3, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/3, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,5,10,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$$*$0$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.416666666666667, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/2, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/1, 20/18/2, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.718891894206323, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/1, 20/17/2, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/2, 19/15/1, 20/16/2, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.907453702522736, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/2, 17/13/2, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01351971970072, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/2, 17/12/2, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01666666666667, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.28333333333333, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/3, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.43333333333333, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/2, 10/6/2, 12/7/2, 14/8/1, 15/9/2, 17/10/2, 19/11/1, 20/12/3, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/2, 14/7/1, 15/8/2, 17/9/2, 19/10/1, 20/11/3, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/2, 19/9/1, 20/10/3, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.45, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/3, 20/9/3, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/6, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.93622774860511, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/2, 17/7/6, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/8, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/8, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/9}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/7, 10/2/2, 12/3/3, 15/4/9}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.82087474773337, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,5,10,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$$*$$*$0}}\end{minipage}\hfill\\
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%2nd row
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\renewcommand\maxclusters{6}
\renewcommand\maxepi{15}
\renewcommand\clusterlength{14pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}
\begin{minipage}[t]{.20\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.813172798364529, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.76091832102836, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/1, 5/3/1}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.4298250225016, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (14.507474127344, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (15.3206469257085, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv00$*$$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.60450997737045, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.53553390593274, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.3743686707646, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$0$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5, xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.41043737386669, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$$*$0$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.58771324027147, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.06217782649107, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (15.7566961074402, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$$*$$*$0}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.41941738241592, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.36222642399798, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.36916485072175, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$00$*$$*$}}\end{minipage} \hfill \\
\vspace{0.5cm}
\begin{minipage}[t]{.20\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.9227080289044, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.4922198009623, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$0$*$0$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.59807621135332, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.42302174473459, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$0$*$$*$0}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.02479672781159, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$00$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$0$*$0}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.360843918243516, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.02739657314826, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$$*$00}}\end{minipage}\hfill\\
\vspace{0.5cm}

%%%%%%%%%%%%%%%%%%%%%%%4th row
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%


\renewcommand\maxclusters{2}
\renewcommand\maxepi{26}
\renewcommand\clusterlength{32pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}

\begin{minipage}[t]{.20\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (14.507474127344, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv000$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (16.7584307141212, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv00$*$0$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (26.3750829382582, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv00$*$$*$0}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$00$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$0$*$0}}\end{minipage}\hfill \\
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%5th row
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{.20\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.32202439864265, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            \foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;
;

\end{tikzpicture}

\subcaption{\tiny{Lud18Surv0$*$$*$00}}\end{minipage}
\begin{minipage}[t]{.20\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$000$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.36916485072175, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$00$*$0}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.4922198009623, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$0$*$00}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.15, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\tiny{Lud18Surv$*$$*$000}}\end{minipage}




\end{figure}

 \vspace{1cm}

\end{document}



==> wildtypecollection/compare2018wildtypecollection.tex <==
\documentclass[a4paper, landscape, 11pt]{amsart}

        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 
      
      \usepackage[cm]{fullpage}
	\usepackage{layout}

\begin{document}

\begin{figure}[H]
            \newcommand\maxepi{11}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{4pt}
            \newcommand\clusterspace{0.2}
            \newcommand\lw{3pt}

\begin{minipage}[t]{.21\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.22391714737574, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.316666666666667, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.530330085889911, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.649519052838329, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.754247233265651, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.58771324027147, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.79133717900592, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.03333333333333, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.20429399400242, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.37749907475931, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.33012701892219, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.59619407771256, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw [fill=blue, opacity = 0.15 ,ultra thick] (3.8,1.6) -- (14.5,1.6) -- (14.5, 3.4) -- (3.8, 3.4) -- cycle;


  \draw[blue,ultra thick, overlay, dotted] (6.5, 2)--(1.3,-23.5);
   \draw[black,line width=0.01, overlay] (3.9,-10.25)node{$\bullet$};
   \draw[black,line width=0.01, overlay] (-3.2,-10.25)node{\tiny $p:0.0005\downarrow 0.144$};
  

  \draw[black,line width=0.01, overlay] (10.15, 2.2)--(15.2,-25.5); 
	\draw[black,line width=0.01, overlay] (13.6, 2.2)--(30.0,-27.5);  
  
  \draw[black,line width=0.01, overlay] (10.9, 1)--(16.4,-27.5); 
  \draw[black,line width=0.01, overlay] (10.9, 1)--(5.3,-27.5);
  
\end{tikzpicture}

\subcaption{\tiny{0$*$$*$$*$$*$}}

\end{minipage}  
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.518544972870135, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.733333333333333, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/2, 17/13/1, 18/14/1, 19/15/2, 21/16/1, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/2, 17/12/1, 18/13/1, 19/14/2, 21/15/1, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.76091832102836, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/2, 17/11/1, 18/12/1, 19/13/2, 21/14/1, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96299091524473, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/3, 18/11/1, 19/12/2, 21/13/1, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96299091524473, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/1, 22/13/1, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/1, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 13);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/4, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/3, 18/10/3, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.18024590865852, 12);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/5, 9/5/1, 10/6/2, 12/7/3, 15/8/3, 18/9/3, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.88735268984507, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95892012959683, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/5, 9/4/1, 10/5/2, 12/6/3, 15/7/3, 18/8/3, 21/9/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.08333333333333, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/3, 15/6/3, 18/7/3, 21/8/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.54905362563346, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/3, 21/7/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/6, 10/4/2, 12/5/6, 18/6/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/6, 10/3/2, 12/4/6, 18/5/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 5);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/2, 12/3/6, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 4);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/6, 10/2/8, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/10, 10/1/8, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 2);
\foreach \nclusters\ngaps/\size in {0/0/18, 18/1/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw [fill=blue, opacity = 0.15 ,ultra thick] (4, 6.7) -- (10,6.7) -- (10, 8.3) -- (4, 8.3) -- cycle;


 \draw[black,line width=0.01, overlay] (6, 5.8)--(3.8,-23.8);
 \draw[black,line width=0.01, overlay] (8.1, 5)--(5.8,-25.8);
  \draw[black,line width=0.01, overlay] (9.6, 2)--(7.8,-27.8);	 
	\draw[black,line width=0.01, overlay] (9.6, 2)--(20.5,-25.8); 
 	\draw[black,line width=0.01, overlay] (11.1, 1)--(22.6,-27.9); 
	\draw[black,line width=0.01, overlay] (5.8, 8)--(17.8,-21.8);  
   \draw[black,line width=0.01, overlay] (10.9, 3)--(32.2,-25.8);
	\draw[black,line width=0.01, overlay] (11.2, 4.2)--(32.7,-23.8); 
	\draw[black,line width=0.01, overlay] (11.3, 5.2)--(45.2,-23.8); 
 	\draw[black,line width=0.01, overlay] (9.3, 7.2)--(56.9,-27.8);
 	\draw[black,thick, dotted, overlay] (9.9, 7.7)--(69.7,-27.3);
 	\draw[black, line width=0.01, overlay] (39.35, -9.65) node{$\bullet$};
	\draw[black, line width=0.01, overlay] (46.9, -9.65) node{\tiny $p:0.045\downarrow 0.067$}; 
 
 
\end{tikzpicture}
\subcaption{\tiny{$*$0$*$$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 22);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/2, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/2, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 18);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/2, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.989949493661166, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1, 21/15/2, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/1, 20/13/1, 21/14/2, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/2, 21/13/2, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/2, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/4, 21/11/2, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/3, 12/7/3, 15/8/2, 17/9/4, 21/10/2, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/3, 9/5/3, 12/6/3, 15/7/2, 17/8/4, 21/9/2, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/6, 12/5/3, 15/6/2, 17/7/4, 21/8/2, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/4, 21/7/2, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/6, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/2, 17/5/6, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/8, 23/5/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/9}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (8.94490078200982, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

% \draw[black,thick, overlay] (9, 1)--(-32.5,-27.6);


\draw[black,line width=0.01 ,overlay] (5.7, 4)--(-62.5,-25.5);
\draw[black,line width=0.01 ,overlay] (11, 1)--(57.5,-27.5);
\draw[black,line width=0.01 ,overlay] (11, 2.2)--(69.5,-27.5);
\draw[black,line width=0.01 ,overlay] (10.5, 3.2)--(81.5,-27.5);
\draw[black,line width=0.01 ,overlay] (11, 1)--(-7.0,-25.5);


\end{tikzpicture}

\subcaption{\tiny{$*$$*$0$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red!30, opacity=0.6,line width=\lw, join=round},
        significant/.style = {blue!30, opacity=0.6,line width=\lw, join=round},
        semisignificant/.style = {purple!30, opacity=0.6, line width=\lw, join=round},
        tick/.style = {black!50, thick},
        tick_thin/.style = {black!50, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/2, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2, 20/19/1, 21/20/2, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.247487373415292, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/2, 20/18/1, 21/19/2, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.35, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/3, 21/18/2, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/5, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/5, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/3, 15/12/1, 16/13/1, 17/14/1, 18/15/5, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/3, 15/11/1, 16/12/1, 17/13/1, 18/14/5, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.92097342222345, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/2, 11/8/1, 12/9/3, 15/10/1, 16/11/1, 17/12/1, 18/13/5, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/1, 9/6/2, 11/7/1, 12/8/3, 15/9/1, 16/10/1, 17/11/1, 18/12/5, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.56915463831112, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/1, 9/5/2, 11/6/1, 12/7/3, 15/8/1, 16/9/1, 17/10/1, 18/11/5, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/5, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.71666666666667, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/6, 11/4/1, 12/5/3, 15/6/1, 16/7/1, 17/8/1, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/1, 17/7/1, 18/8/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/3, 18/6/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/8, 11/2/1, 12/3/3, 15/4/3, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/3, 18/4/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 4);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/3, 15/2/3, 18/3/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/3, 18/2/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, black!50, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black!50,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black!50,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black!50] { $\x$ };}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black!50,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black!50] { $\y$ };}
        \draw[tick,black!50,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;




\end{tikzpicture}

\subcaption{\textcolor{black!50}{\tiny{$*$$*$$*$0$*$}}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red!30, opacity=0.6, line width=\lw, join=round},
        significant/.style = {blue!30, opacity=0.6, line width=\lw, join=round},
        semisignificant/.style = {purple!30, opacity=0.6, line width=\lw, join=round},
        tick/.style = {black!50, thick},
        tick_thin/.style = {black!50, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.416666666666667, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/2, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/1, 20/18/2, 22/19/1, 23/20/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.718891894206323, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/1, 20/17/2, 22/18/1, 23/19/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/2, 19/15/1, 20/16/2, 22/17/1, 23/18/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.907453702522736, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/2, 17/13/2, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01351971970072, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/2, 17/12/2, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01666666666667, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.28333333333333, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/3, 23/14/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.43333333333333, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/2, 10/6/2, 12/7/2, 14/8/1, 15/9/2, 17/10/2, 19/11/1, 20/12/3, 23/13/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/2, 14/7/1, 15/8/2, 17/9/2, 19/10/1, 20/11/3, 23/12/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/2, 19/9/1, 20/10/3, 23/11/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.45, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/3, 20/9/3, 23/10/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/6, 23/9/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.93622774860511, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/2, 17/7/6, 23/8/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/8, 23/7/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/8, 23/6/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/9}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/7, 10/2/2, 12/3/3, 15/4/9}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.82087474773337, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, black!50, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black!50,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black!50,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black!50] { $\x$ };}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black!50,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black!50] { $\y$ };}
        \draw[tick,black!50,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\textcolor{black!50}{\tiny{$*$$*$$*$$*$0}}}\end{minipage}\hfill\\
\vspace{1.5cm}
%%%%%%%%%%%%%%%%%%%%%3-faces
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\renewcommand\maxclusters{6}
\renewcommand\maxepi{15}
\renewcommand\clusterlength{14pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}
\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.60450997737045, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.53553390593274, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.3743686707646, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;
%\node at ($(5.5,-2.5-0)$) [left,black] { epistatic weight };
%\node at ($(-1.25-0.8,\maxclusters*0.5)$) [rotate=90] { \# clusters};

\draw[black,line width=0.01, overlay] (13.5, 1)--(67.0,-10.2);

\end{tikzpicture}

\subcaption{0$*$0$**$}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.754247233265651, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (12, 1)--(51.4,-10.2);
\draw[black,line width=0.01, overlay] (13.2, 2)--(66.7,-10.2);

\end{tikzpicture}

\subcaption{01$***$}       

\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
	 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.41043737386669, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (11.2, 1)--(50.6,-10.2);

\end{tikzpicture}

\subcaption{0$*$$*$0$*$}

      \end{minipage}  
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
         \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.518544972870135, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.88735268984507, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (11.8, 1)--(51.2,-10.2);
\draw[black,line width=0.01, overlay] (10, 2)--(67.0,-10.2);

\end{tikzpicture}

\subcaption{10$*$$*$$*$}
      
      
      \end{minipage}
      \begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.41941738241592, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.36222642399798, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.36916485072175, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (10.2, 2)--(34.1,-10.2);
\draw[black,line width=0.01, overlay] (6.5, 4)--(66.0,-10.2);

\end{tikzpicture}

\subcaption{$*$00$**$}

       
       \end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.59807621135332, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.42302174473459, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
	           % \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{$*$0$**$0}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.9227080289044, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.4922198009623, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (9, 3)--(15.8,-10.2);
        
        \end{tikzpicture}


\subcaption{$*$0$*$0$*$}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95892012959683, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
             %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{$*$0$**$1}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.635085296108588, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.60277537068951, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.60277537068951, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.54905362563346, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $);
        
\draw[black, line width=0.01, dotted, overlay] (6, 1)--(-1.7,-10.2);        
        
        \end{tikzpicture}

\subcaption{$*$0$*$1$*$}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.02479672781159, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (8.94490078200982, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{1$*$0$**$}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{$**$0$*$0}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.02479672781159, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{$**$00$*$}\end{minipage}
      
      \hfill\\
      \vspace{1.5cm}
      
      %%%
      %%% 2-faces
      %%%      
\renewcommand\maxclusters{2}
\renewcommand\maxepi{15}
\renewcommand\clusterlength{14pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}
\begin{minipage}[t]{.09\linewidth}
\begin{center}
$\bullet\bullet\bullet$\end{center}
\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
$\bullet\bullet\bullet$\end{center}
\end{minipage}\begin{minipage}[t]{.105\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
  \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.3743686707646, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $);

\end{tikzpicture}

\subcaption{010$**$}
      \end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{01$*$0$*$}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{100$**$}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{10$*$0$*$}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.36222642399798, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{$*$001$*$}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
$\bullet\bullet\bullet$\end{center}
\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
$\bullet\bullet\bullet$\end{center}
\end{minipage}
      
      
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%4th row
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%

\end{document}



==> wildtypecollection/simpson_0to1.tex <==
\documentclass[a4paper, landscape, 11pt]{amsart}

        \usepackage{amsmath,amssymb,amsfonts,amsthm}
        \usepackage{tikz}
        \usepackage{caption}
        \usepackage[labelformat=empty, textfont=it, textfont=it, labelfont=small]{subcaption}
        \usepackage{float}
        \usetikzlibrary{calc,shapes} 
        \usepackage{tikz-cd}
        \usepackage{algorithm2e} 
      
      \usepackage[cm]{fullpage}
	\usepackage{layout}

\begin{document}

\begin{figure}[H]
            \newcommand\maxepi{11}
            \newcommand\maxclusters{24}
            \newcommand\clusterlength{4pt}
            \newcommand\clusterspace{0.2}
            \newcommand\lw{3pt}

\begin{minipage}[t]{.21\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.173205080756888, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.22391714737574, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.316666666666667, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/2, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/2, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.530330085889911, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/3, 8/6/1, 9/7/1, 10/8/2, 12/9/1, 13/10/2, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/1, 22/18/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.649519052838329, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/3, 8/5/1, 9/6/1, 10/7/2, 12/8/1, 13/9/2, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/1, 22/17/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.754247233265651, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/1, 21/15/1, 22/16/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 16);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/1, 19/13/1, 20/14/2, 22/15/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.58771324027147, 15);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/2, 20/13/2, 22/14/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.79133717900592, 14);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/4, 22/13/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 13);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/1, 17/11/1, 18/12/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 12);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/3, 8/4/1, 9/5/1, 10/6/2, 12/7/1, 13/8/2, 15/9/1, 16/10/2, 18/11/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.03333333333333, 11);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/2, 12/6/1, 13/7/2, 15/8/1, 16/9/2, 18/10/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.20429399400242, 10);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/3, 8/3/1, 9/4/1, 10/5/3, 13/6/2, 15/7/1, 16/8/2, 18/9/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.37749907475931, 9);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/3, 13/5/2, 15/6/1, 16/7/2, 18/8/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 8);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/1, 9/3/1, 10/4/5, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 7);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/5, 15/4/1, 16/5/2, 18/6/6}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.33012701892219, 6);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/2, 18/5/6}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/6, 8/2/2, 10/3/6, 16/4/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 4);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/2, 10/2/6, 16/3/8}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.59619407771256, 3);
\foreach \nclusters\ngaps/\size in {0/0/8, 8/1/8, 16/2/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/16, 16/1/8}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,5,10,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw [fill=blue, opacity = 0.15 ,ultra thick] (3.8,1.6) -- (14.5,1.6) -- (14.5, 3.4) -- (3.8, 3.4) -- cycle;


  \draw[blue,ultra thick, overlay, dotted] (6.5, 2)--(1.3,-23.5);
   \draw[black,line width=0.01, overlay] (3.9,-10.25)node{$\bullet$};
   \draw[black,line width=0.01, overlay] (-3.2,-10.25)node{\tiny $p:0.0005\downarrow 0.144$};
  

  \draw[black,line width=0.01, overlay] (10.15, 2.2)--(15.2,-25.5); 
	\draw[black,line width=0.01, overlay] (13.6, 2.2)--(30.0,-27.5);  
  
  \draw[black,line width=0.01, overlay] (10.9, 1)--(16.4,-27.5); 
  \draw[black,line width=0.01, overlay] (10.9, 1)--(5.3,-27.5);
  
  \draw[gray,line width=0.01, overlay] (12.9, 1)--(40,1);
\end{tikzpicture}

\subcaption{\tiny{0$*$$*$$*$$*$}}

\end{minipage}  
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (2.64137748154254, 23);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.250}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.64137748154254, 22);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {15.250}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (5.49186266721552, 21);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %%\node [draw] at ($  (offset)  + (3.5,0)$)  {24.526}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (7.76666666666667, 20);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {24.526}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.63986531642978, 19);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.978}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (3.2331615074619, 18);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {4.978}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.85199735078574, 17);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {3.781}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.635085296108588, 16);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.638}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.12176223927187, 15);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.336}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (1.13137084989848, 14);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.632}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (5.34048999000404, 13);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.782}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (5.34048999000404, 12);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.782}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (4.08333333333333, 11);

 \draw[semisignificant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {2.008}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (3.14655896708346, 10);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.982}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (5.787936448626, 9);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {1.714}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.624610990048117, 8);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.151}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (0.624610990048117, 7);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.151}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (1.21243556529821, 6);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.280}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.49844396019247, 5);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.571}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.49844396019247, 4);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.571}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (2.99341870702305, 3);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.651}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (8.2731493398826, 2);

 \draw[cluster] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.823}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);

  \coordinate (offset) at (5.42115198909686, 1);

 \draw[significant] ($ (offset) $)
        -- ($ (offset)  + (10*\clusterlength,0) $);

  %\node [draw] at ($  (offset)  + (3.5,0)$)  {0.502}; 
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); 
 
 
   \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+1.5,\maxclusters) $);
    \foreach \x in {0,5,10,...,\maxepi} {
    \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
    \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
      \node at (\x,-0.4) [below,black] { $\x$ };
    }
    \foreach \y in {5,10,15,...,\maxclusters} {
      \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
      \node at (-0.2,\y) [left,black] { $\y$ };
    }
    \draw[tick,black,thin]  ($ (\maxepi+1.5,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+1.5,-0.4) $) ;
   
  \draw[gray,line width=0.01, overlay] (5.5, 1)--(-28.5,-27.5);

 
\end{tikzpicture}
\subcaption{\tiny{$0$$*$$*$$*$$*$$\to$$1$$*$$*$$*$$*$}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/2, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 22);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/2, 14/12/1, 15/13/1, 16/14/1, 17/15/1, 18/16/1, 19/17/1, 20/18/1, 21/19/1, 22/20/1, 23/21/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 21);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/1, 22/19/1, 23/20/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.707254079757291, 20);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/1, 18/15/1, 19/16/1, 20/17/1, 21/18/2, 23/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 19);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/2, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/1, 16/12/1, 17/13/1, 18/14/1, 19/15/1, 20/16/1, 21/17/2, 23/18/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 18);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/1, 18/13/1, 19/14/1, 20/15/1, 21/16/2, 23/17/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.989949493661166, 17);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/2, 14/9/1, 15/10/1, 16/11/1, 17/12/2, 19/13/1, 20/14/1, 21/15/2, 23/16/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/1, 20/13/1, 21/14/2, 23/15/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/1, 16/10/1, 17/11/2, 19/12/2, 21/13/2, 23/14/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.87383297014435, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/2, 19/11/2, 21/12/2, 23/13/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/1, 10/7/2, 12/8/3, 15/9/2, 17/10/4, 21/11/2, 23/12/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/2, 8/5/1, 9/6/3, 12/7/3, 15/8/2, 17/9/4, 21/10/2, 23/11/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.02703943940144, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/3, 9/5/3, 12/6/3, 15/7/2, 17/8/4, 21/9/2, 23/10/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/6, 12/5/3, 15/6/2, 17/7/4, 21/8/2, 23/9/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.14489056959919, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/4, 21/7/2, 23/8/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/6, 12/4/3, 15/5/2, 17/6/6, 23/7/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/2, 17/5/6, 23/6/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/8, 23/5/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3, 6/2/6, 12/3/3, 15/4/9}{
 
        \draw[draw=none,semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (8.94490078200982, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$ }};}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] {\phantom{ $\y$ }};}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

% \draw[draw=none,black,thick, overlay] (9, 1)--(-32.5,-27.6);


\draw[draw=none,black,line width=0.01 ,overlay] (5.7, 4)--(-62.5,-25.5);
\draw[draw=none,black,line width=0.01 ,overlay] (11, 1)--(57.5,-27.5);
\draw[draw=none,black,line width=0.01 ,overlay] (11, 2.2)--(69.5,-27.5);
\draw[draw=none,black,line width=0.01 ,overlay] (10.5, 3.2)--(81.5,-27.5);
\draw[draw=none,black,line width=0.01 ,overlay] (11, 1)--(-7.0,-25.5);


\end{tikzpicture}

\subcaption{\phantom{\tiny{$*$$*$0$*$$*$}}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red!30, opacity=0.6,line width=\lw, join=round},
        significant/.style = {blue!30, opacity=0.6,line width=\lw, join=round},
        semisignificant/.style = {purple!30, opacity=0.6, line width=\lw, join=round},
        tick/.style = {black!50, thick},
        tick_thin/.style = {black!50, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/2, 23/22/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.0577350269189626, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/2, 20/19/1, 21/20/2, 23/21/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.247487373415292, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/2, 20/18/1, 21/19/2, 23/20/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.35, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/3, 21/18/2, 23/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/2, 15/14/1, 16/15/1, 17/16/1, 18/17/5, 23/18/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.18333333333333, 18);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/1, 13/12/2, 15/13/1, 16/14/1, 17/15/1, 18/16/5, 23/17/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 17);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/1, 11/10/1, 12/11/3, 15/12/1, 16/13/1, 17/14/1, 18/15/5, 23/16/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 16);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/1, 11/9/1, 12/10/3, 15/11/1, 16/12/1, 17/13/1, 18/14/5, 23/15/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.92097342222345, 15);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/1, 6/4/1, 7/5/1, 8/6/1, 9/7/2, 11/8/1, 12/9/3, 15/10/1, 16/11/1, 17/12/1, 18/13/5, 23/14/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 14);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/2, 7/4/1, 8/5/1, 9/6/2, 11/7/1, 12/8/3, 15/9/1, 16/10/1, 17/11/1, 18/12/5, 23/13/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.56915463831112, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/1, 9/5/2, 11/6/1, 12/7/3, 15/8/1, 16/9/1, 17/10/1, 18/11/5, 23/12/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/5, 23/11/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.71666666666667, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/3, 8/4/3, 11/5/1, 12/6/3, 15/7/1, 16/8/1, 17/9/1, 18/10/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/1, 5/3/6, 11/4/1, 12/5/3, 15/6/1, 16/7/1, 17/8/1, 18/9/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.87556757682529, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/1, 17/7/1, 18/8/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95806336796372, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/1, 16/6/2, 18/7/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/6, 11/3/1, 12/4/3, 15/5/3, 18/6/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/8, 11/2/1, 12/3/3, 15/4/3, 18/5/6}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/3, 18/4/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 4);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/3, 15/2/3, 18/3/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/3, 18/2/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/15, 15/1/9}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, black!50, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black!50,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black!50,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black!50] {\phantom{ $\x$ }};}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black!50,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black!50] {\phantom{ $\y$ }};}
        \draw[draw=none,tick,black!50,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;




\end{tikzpicture}

\subcaption{\textcolor{black!50}{\phantom{\tiny{$*$$*$$*$0$*$}}}}\end{minipage}
\begin{minipage}[t]{.18\linewidth}
\begin{tikzpicture}[yscale=2.5,xscale=2.4, scale = 0.07, remember picture]
        \tikzset{
        cluster/.style = {red!30, opacity=0.6, line width=\lw, join=round},
        significant/.style = {blue!30, opacity=0.6, line width=\lw, join=round},
        semisignificant/.style = {purple!30, opacity=0.6, line width=\lw, join=round},
        tick/.style = {black!50, thick},
        tick_thin/.style = {black!50, thin}}

\coordinate (offset) at (0, 24);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/1, 11/11/1, 12/12/1, 13/13/1, 14/14/1, 15/15/1, 16/16/1, 17/17/1, 18/18/1, 19/19/1, 20/20/1, 21/21/1, 22/22/1, 23/23/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.416666666666667, 23);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/1, 21/20/1, 22/21/1, 23/22/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 22);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/1, 18/17/1, 19/18/1, 20/19/2, 22/20/1, 23/21/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.476313972081441, 21);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1, 6/6/1, 7/7/1, 8/8/1, 9/9/1, 10/10/2, 12/11/1, 13/12/1, 14/13/1, 15/14/1, 16/15/1, 17/16/2, 19/17/1, 20/18/2, 22/19/1, 23/20/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.718891894206323, 20);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/1, 13/11/1, 14/12/1, 15/13/1, 16/14/1, 17/15/2, 19/16/1, 20/17/2, 22/18/1, 23/19/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 19);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/1, 16/13/1, 17/14/2, 19/15/1, 20/16/2, 22/17/1, 23/18/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.907453702522736, 18);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2, 6/5/1, 7/6/1, 8/7/1, 9/8/1, 10/9/2, 12/10/2, 14/11/1, 15/12/2, 17/13/2, 19/14/1, 20/15/2, 22/16/1, 23/17/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01351971970072, 17);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/1, 9/7/1, 10/8/2, 12/9/2, 14/10/1, 15/11/2, 17/12/2, 19/13/1, 20/14/2, 22/15/1, 23/16/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.01666666666667, 16);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/2, 22/14/1, 23/15/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.28333333333333, 15);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/1, 7/5/1, 8/6/2, 10/7/2, 12/8/2, 14/9/1, 15/10/2, 17/11/2, 19/12/1, 20/13/3, 23/14/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.43333333333333, 14);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2, 6/4/2, 8/5/2, 10/6/2, 12/7/2, 14/8/1, 15/9/2, 17/10/2, 19/11/1, 20/12/3, 23/13/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.48492424049175, 13);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/2, 14/7/1, 15/8/2, 17/9/2, 19/10/1, 20/11/3, 23/12/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.73241161390704, 12);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/2, 19/9/1, 20/10/3, 23/11/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.45, 11);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/3, 20/9/3, 23/10/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 10);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/2, 8/4/2, 10/5/2, 12/6/3, 15/7/2, 17/8/6, 23/9/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.93622774860511, 9);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/2, 17/7/6, 23/8/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 8);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2, 6/3/4, 10/4/2, 12/5/3, 15/6/8, 23/7/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.37227693033682, 7);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/8, 23/6/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 6);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/6, 10/3/2, 12/4/3, 15/5/9}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.65511964281144, 5);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/7, 10/2/2, 12/3/3, 15/4/9}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.82087474773337, 4);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/3, 15/3/9}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/9, 12/2/12}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/12, 12/1/12}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/24}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, black!50, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black!50,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black!50,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black!50] { \phantom{$\x$ }};}
            \foreach \y in {1,5,10,...,\maxclusters} {
            \draw[draw=none,tick,black!50,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black!50] {\phantom{ $\y$ }};}
        \draw[draw=none,tick,black!50,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;


\end{tikzpicture}

\subcaption{\textcolor{black!50}{\phantom{\tiny{$*$$*$$*$$*$0}}}}\end{minipage}\hfill\\
\vspace{1.5cm}
%%%%%%%%%%%%%%%%%%%%%3-faces
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\renewcommand\maxclusters{6}
\renewcommand\maxepi{15}
\renewcommand\clusterlength{14pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}
\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.60450997737045, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (3.53553390593274, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.3743686707646, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {0,5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;
%\node at ($(5.5,-2.5-0)$) [left,black] { epistatic weight };
%\node at ($(-1.25-0.8,\maxclusters*0.5)$) [rotate=90] { \# clusters};

\draw[black,line width=0.01, overlay] (13.5, 1)--(67.0,-10.2);

\end{tikzpicture}

\subcaption{0$*$0$**$}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.754247233265651, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.91968964505551, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.1365746699413, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.8069486391344, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (12, 1)--(51.4,-10.2);
\draw[black,line width=0.01, overlay] (13.2, 2)--(66.7,-10.2);

\end{tikzpicture}

\subcaption{01$***$}       

\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
	 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.41043737386669, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.61629509039023, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.35391052434009, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[black,line width=0.01, overlay] (11.2, 1)--(50.6,-10.2);

\end{tikzpicture}

\subcaption{0$*$$*$0$*$}

      \end{minipage}  
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
         \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.518544972870135, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.88735268984507, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[draw=none,black,line width=0.01, overlay] (11.8, 1)--(51.2,-10.2);
\draw[draw=none,black,line width=0.01, overlay] (10, 2)--(67.0,-10.2);

\end{tikzpicture}

\subcaption{\phantom{10$*$$*$$*$}}
      
      
      \end{minipage}
      \begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
 \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.41941738241592, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.36222642399798, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.36916485072175, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/1, 4/2/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
%            \foreach \y in {1,...,\maxclusters} {
%            \draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
%            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[draw=none,black,line width=0.01, overlay] (10.2, 2)--(34.1,-10.2);
\draw[draw=none,black,line width=0.01, overlay] (6.5, 4)--(66.0,-10.2);

\end{tikzpicture}

\subcaption{\phantom{$*$00$**$}}

       
       \end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.59807621135332, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.42302174473459, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.24784450716211, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (11.7615427937362, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
	           % \draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{$*$0$**$0}}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.742462120245875, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.9227080289044, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/2, 4/3/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.3119738923038, 2);
\foreach \nclusters\ngaps/\size in {0/0/4, 4/1/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.4922198009623, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;

\draw[draw=none,black,line width=0.01, overlay] (9, 3)--(15.8,-10.2);
        
        \end{tikzpicture}


\subcaption{\phantom{$*$0$*$0$*$}}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.12583302491977, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.00346921336188, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.95892012959683, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.09116882454314, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
             %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{$*$0$**$1}}\end{minipage}
\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.635085296108588, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.995929214352104, 4);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/2, 5/3/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.60277537068951, 3);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/2, 3/2/3}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.60277537068951, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[draw=none,semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.54905362563346, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $);
        
\draw[draw=none,black, line width=0.01, dotted, overlay] (6, 1)--(-1.7,-10.2);        
        
        \end{tikzpicture}

\subcaption{\phantom{$*$0$*$1$*$}}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 5);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/2, 5/4/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.153206469257085, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.750555349946513, 3);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/2, 5/2/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.02479672781159, 2);
\foreach \nclusters\ngaps/\size in {0/0/3, 3/1/3}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (8.94490078200982, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{1$*$0$**$}}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (0.766032346285426, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (2.63986531642978, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/2}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.46655783449502, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/2, 4/2/2}{
 
        \draw[draw=none,semisignificant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.66863936251216, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.54247233265651, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{$**$0$*$0}}\end{minipage}\begin{minipage}[t]{.08\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 6);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1, 2/2/1, 3/3/1, 4/4/1, 5/5/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.02479672781159, 5);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/1, 4/3/1, 5/4/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (1.96811387430256, 4);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/1, 3/2/2, 5/3/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 3);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/3, 5/2/1}{
 
        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (4.73761543394987, 2);
\foreach \nclusters\ngaps/\size in {0/0/2, 2/1/4}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (6.70572930825242, 1);
\foreach \nclusters\ngaps/\size in {0/0/6}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw = none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{$**$00$*$}}\end{minipage}
      
      \hfill\\
      \vspace{1.5cm}
      
      %%%
      %%% 2-faces
      %%%      
\renewcommand\maxclusters{2}
\renewcommand\maxepi{15}
\renewcommand\clusterlength{14pt}
\renewcommand\clusterspace{0.3}
\renewcommand\lw{3pt}
\begin{minipage}[t]{.09\linewidth}
\begin{center}
\phantom{$\bullet\bullet\bullet$}\end{center}
\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
\phantom{$\bullet\bullet\bullet$}\end{center}
\end{minipage}\begin{minipage}[t]{.105\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
  \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (12.3743686707646, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}\foreach \y in {1,...,\maxclusters} {
            \draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            \node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $);

\end{tikzpicture}

\subcaption{010$**$}
      \end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (10.0527014058687, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { $\x$ };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{01$*$0$*$}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (9.55772665903817, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{100$**$}}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (7.18891894206323, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{10$*$0$*$}}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{tikzpicture}[yscale=5,xscale=1.9, scale = 0.07]
        \tikzset{
        cluster/.style = {red, line width=\lw, join=round},
        significant/.style = {blue, line width=\lw, join=round},
        semisignificant/.style = {purple, line width=\lw, join=round},
        tick/.style = {black, thick},
        tick_thin/.style = {black, thin}}

\coordinate (offset) at (0, 2);
\foreach \nclusters\ngaps/\size in {0/0/1, 1/1/1}{

        \draw[draw=none,cluster] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $);\coordinate (offset) at (5.36222642399798, 1);
\foreach \nclusters\ngaps/\size in {0/0/2}{
 
        \draw[draw=none,significant] ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) $) 
        -- ($ (offset) + (\nclusters*\clusterlength,0) + (\ngaps*\clusterspace,0) + (\size*\clusterlength,0) $);}
 \draw[draw=none,tick] ($ (offset) + (0,\lw) $) -- ($ (offset) - (0,2*\lw) $); \draw[draw=none,thin, gray, dotted ,step=1] (0,0) grid ($ (\maxepi+2,\maxclusters) $);
        \foreach \x in {5,10,...,\maxepi} {
            \ifthenelse{\x<\maxepi}{\draw[draw=none,tick,black,thin] (\x+0.5,-0.4) -- (\x+0.5,-0.2); }{}
            \draw[draw=none,tick,black,thin] (\x,-0.4) -- (\x,-0.1);     
            \node at (\x,-0.4) [below,black] { \phantom{$\x$} };}
            %\foreach \y in {1,...,\maxclusters} {
            %\draw[draw=none,tick,black,thin] (-0.2,\y) -- (-0.05,\y);
            %\node at (-0.2,\y) [left,black] { $\y$ };}
        \draw[draw=none,tick,black,thin]  ($ (\maxepi+2,\maxclusters+1) $) -- ($ (-0.2,\maxclusters+1) $) -- (-0.2,-0.4) -- ($ (\maxepi+2,-0.4) $) ;\end{tikzpicture}

\subcaption{\phantom{$*$001$*$}}\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
\phantom{$\bullet\bullet\bullet$}\end{center}
\end{minipage}\begin{minipage}[t]{.09\linewidth}
\begin{center}
\phantom{$\bullet\bullet\bullet$}\end{center}
\end{minipage}
      
      
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%4th row
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%

\end{document}


